BO-Muse: A human expert and AI teaming framework for accelerated experimental design

In this paper we introduce BO-Muse, a new approach to human-AI teaming for the optimization of expensive black-box functions. Inspired by the intrinsic difficulty of extracting expert knowledge and distilling it back into AI models and by observations of human behavior in real-world experimental design, our algorithm lets the human expert take the lead in the experimental process. The human expert can use their domain expertise to its full potential, while the AI plays the role of a muse, injecting novelty and searching for areas of weakness to break the human out of over-exploitation induced by cognitive entrenchment. With mild assumptions, we show that our algorithm converges sub-linearly, at a rate faster than the AI or human alone. We validate our algorithm using synthetic data and with human experts performing real-world experiments.

==> (inline-0) <==
\begin{array}{rll}
  \left\| {\bf x} \right\|_p &\!\!\!\!= \left( \sum_i \left| x_i \right|^p \right)^{\frac{1}{p}} & \mbox{where } {\bf x} \in \mathbb{R}^n \\
  \left\| f \right\|_p &\!\!\!\!= \left( \int_{\bf x} \left| f \left( {\bf x} \right) \right|^p d{\bf x} \right)^{\frac{1}{p}} & \mbox{where } f : \mathbb{R}^n \to \mathbb{R} \\
 \end{array}
\begin{array}{rl}
  \!\!\left\| {\bf x} \right\|_{ \infty} &\!\!\!\!\!= \max_i \left| x_i \right| \\
  \!\!\left\| {\bf x} \right\|_{-\infty} &\!\!\!\!\!= \min_i \left| x_i \right| \\
 \end{array}
\]
\[
 \begin{array}{rl}
  \left\| f \right\|_{ \infty} %&\!\!\!\!\!= {\rm ess. inf} \left\{ C \geq 0 : \left| f \left( {\bf x} \right) \right| \leq C \right\} \\
                               &\!\!\!\!\!= \inf \left\{ C \geq 0 : \left| f \left( {\bf x} \right) \right| \leq C \mbox{ for almost all } {\bf x} \in \mathbb{R}^n \right\} \\
  \left\| f \right\|_{-\infty} %&\!\!\!\!\!= {\rm ess. sup} \left\{ C \geq 0 : \left| f \left( {\bf x} \right) \right| \geq C \right\} \\
                               &\!\!\!\!\!= \sup \left\{ C \geq 0 : \left| f \left( {\bf x} \right) \right| \geq C \mbox{ for almost all } {\bf x} \in \mathbb{R}^n \right\} \\
 \end{array}
\begin{array}{lll}
  \left\| {\bf x} \right\|_p \geq \left\| {\bf x} \right\|_{p'}, & 
%  \left\| f \right\|_p \geq \left\| f \right\|_{p'}, & 
  \forall p,p' \in (0, \infty], p \leq p' \\
  \left\| {\bf x} \right\|_p \geq \left\| {\bf x} \right\|_{p'}, & 
%  \left\| f \right\|_p \geq \left\| f \right\|_{p'}, & 
  \forall p,p' \in [-\infty,0), p \leq p' \\
  \left\| {\bf x} \right\|_p \geq \left\| {\bf x} \right\|_{p'}, & 
%  \left\| f \right\|_p \geq \left\| f \right\|_{p'}, & 
  \forall p \in (0,\infty], p' \in [-\infty,0) \\
 \end{array}
\begin{array}{l}
  \left\| {\bf x} \right\|_p \leq n^{\frac{1}{p}-\frac{1}{p'}} \left\| {\bf x} \right\|_{p'} \;\;\; \forall 1 \leq p \leq p' \leq \infty
 \end{array}
\begin{array}{rl}
  \left. \begin{array}{rl}
  \left\| {\bf x} \odot {\bf x}' \odot \ldots \odot {\bf x}'''' \right\|_r &\!\!\!\!\leq \left\| {\bf x} \right\|_{p} \left\| {\bf x}' \right\|_{p'} \ldots \left\| {\bf x}'''' \right\|_{p''''} \\
  \left\| f \odot f' \odot \ldots \odot f'''' \right\|_r &\!\!\!\!\leq \left\| f \right\|_{p} \left\| f' \right\|_{p'} \ldots \left\| f'''' \right\|_{p''''} \\
  \end{array} \right\} & \!\!\!\mbox{General. H{\"o}lder inequality} \\
  \left. \begin{array}{rl}
  \left\| {\bf x} \odot {\bf x}' \right\|_1 &\!\!\!\!\geq \left\| {\bf x} \right\|_{\frac{1}{q}} \left\| {\bf x}' \right\|_{\frac{-1}{q-1}} \\
  \left\| f \odot f' \right\|_1 &\!\!\!\!\geq \left\| f \right\|_{\frac{1}{q}} \left\| f' \right\|_{\frac{-1}{q-1}} \\
  \end{array} \right\} & \!\!\!\mbox{Reverse H{\"o}lder inequality} \\
 \end{array}
\begin{array}{l}
  M_\theta \left( \left\{ a_1, a_2, \ldots a_n \right\} \right) 
  = 
  \left\{ \begin{array}{ll}
  \min_i a_i & \mbox{if } \theta = -\infty \\
  \left( \frac{1}{n} \sum_i a_i^\theta \right)^{\frac{1}{\theta}} & \mbox{if } \theta \in (-\infty,0) \\
  \left( \prod_i a_i \right)^\frac{1}{n} & \mbox{if } \theta = 0 \\
  \left( \frac{1}{n} \sum_i a_i^\theta \right)^{\frac{1}{\theta}} & \mbox{if } \theta \in (0,\infty) \\
  \max_i a_i & \mbox{if } \theta = \infty \\
  \end{array} \right.
 \end{array}
\begin{array}{l}
  M_\theta \left( \left\{ a_1, a_2, \ldots a_n \right\} \right) \leq M_{\theta'} \left( \left\{ a_1, a_2, \ldots a_n \right\} \right)
 \end{array}
\begin{array}{l}
  M_\theta \left( {\bf a} \right) = M_\theta \left( \left\{ a_1, a_2, \ldots a_n \right\} \right) 
 \end{array}
\begin{array}{l}
  M_\theta \left( {\bf a} \right) 
  = 
  \left\{ \begin{array}{ll}
  n^{-\frac{1}{\theta}} \left\| {\bf a} \right\|_\theta & \mbox{if } \theta \in [-\infty,0) \cup (0,\infty] \\
  \left( \prod_i a_i \right)^\frac{1}{n} & \mbox{if } \theta = 0 \\
  \end{array} \right.
 \end{array}
\begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-z} \left( {\bf a} \right) M_{z} \left( {\bf b} \right) \\ %& \mbox{if } z = \infty \\
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{\left| zq \right|} \left( {\bf a} \right) M_{\left| zq' \right|} \left( {\bf b} \right) \\ %& \mbox{if } z \in [1, \infty), q \in (1,\infty) \\
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-\left| z \right|} \left( {\bf a} \right) M_{\frac{q}{q-1} \left| z \right|} \left( {\bf b} \right) \\% //& \mbox{if } z \in (-\infty,0), q \in (1,\infty) \\
  \end{array}
\begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_z \left( {\bf a} \odot {\bf b} \right) 
  = n^{-\frac{1}{z}} \left\| {\bf a} \odot {\bf b} \right\|_z 
  = n^{-\frac{1}{z}} \left\| {\bf a}^{\odot z} \odot {\bf b}^{\odot z} \right\|_1^{\frac{1}{z}} 
 \end{array}
\]
If $z > 0$ then, using H{\"o}lder's inequality:
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!= n^{-\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot \left| z \right|} \odot {\bf b}^{\odot \left| z \right|} \right\|_1^{\frac{1}{\left| z \right|}} \\
  &\!\!\!\leq n^{-\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot \left| z \right|} \right\|_q^{\frac{1}{\left| z \right|}} \left\| {\bf b}^{\odot \left| z \right|} \right\|_{q'}^{\frac{1}{\left| z \right|}} \\
  &\!\!\!= n^{-\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot \left| zq \right|} \right\|_1^{\frac{1}{\left| zq \right|}} \left\| {\bf b}^{\odot \left| zq' \right|} \right\|_{1}^{\frac{1}{\left| zq' \right|}} \\
  &\!\!\!= n^{-\frac{1}{\left| z \right|}} n^{\frac{1}{\left| zq \right|}} n^{\frac{1}{\left| zq' \right|}} \left\| \frac{1}{n} {\bf a}^{\odot \left| zq \right|} \right\|_1^{\frac{1}{\left| zq \right|}} \left\| \frac{1}{n} {\bf b}^{\odot \left| zq' \right|} \right\|_{1}^{\frac{1}{\left| zq' \right|}} \\
  &\!\!\!= n^{-\frac{1}{\left| zq' \right|}} \left\| {\bf a} \right\|_{\left| zq \right|} n^{-\frac{1}{\left| zq' \right|}} \left\| {\bf b} \right\|_{\left| zq' \right|} \\
  &\!\!\!= M_{\left| zq \right|} \left( {\bf a} \right) M_{\left| zq' \right|} \left( {\bf b} \right) \\
 \end{array}
\begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!= n^{\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot -\left| z \right|} \odot {\bf b}^{\odot -\left| z \right|} \right\|_1^{-\frac{1}{\left| z \right|}} \\
  &\!\!\!\leq n^{\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot -\left| z \right|} \right\|_{\frac{1}{q}}^{-\frac{1}{\left| z \right|}} \left\| {\bf b}^{\odot -\left| z \right|} \right\|_{-\frac{1}{q-1}}^{- \frac{1}{\left| z \right|}} \\
  &\!\!\!= n^{\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot -\frac{\left| z \right|}{q}} \right\|_1^{-\frac{q}{\left| z \right|}} \left\| {\bf b}^{\odot \frac{\left| z \right|}{q-1}} \right\|_1^{\frac{q-1}{\left| z \right|}} \\
  &\!\!\!= n^{\frac{1}{\left| z \right|}} n^{-\frac{q}{\left| z \right|}} n^{\frac{q-1}{\left| z \right|}} \left\| \frac{1}{n} {\bf a}^{\odot -\frac{\left| z \right|}{q}} \right\|_1^{-\frac{q}{\left| z \right|}} \left\| \frac{1}{n} {\bf b}^{\odot \frac{\left| z \right|}{q-1}} \right\|_1^{\frac{q-1}{\left| z \right|}} \\
  &\!\!\!= n^{\frac{q}{\left| z \right|}} \left\| {\bf a} \right\|_{-\frac{\left| z \right|}{q}} n^{-\frac{q-1}{\left| z \right|}} \left\| {\bf b} \right\|_{\frac{\left| z \right|}{q-1}} \\
  &\!\!\!= M_{-\frac{\left| z \right|}{q}} \left( {\bf a} \right) M_{\frac{\left| z \right|}{q-1}} \left( {\bf b} \right) \\
 \end{array}
\begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-r} \left( {\bf a} \right) M_{\frac{q}{q-1} r} \left( {\bf b} \right) \\
 \end{array}
\begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-r} \left( {\bf a} \right) M_{r} \left( {\bf b} \right) \\
 \end{array}
\begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_0 \left( {\bf a} \odot {\bf b} \right) 
  = M_0 \left( {\bf a} \right) M_0 \left( {\bf b} \right) \\
 \end{array}
\begin{array}{l}
  \left| \mu_{t-1}^{\#} \left( {\bf x} \right) - \mu_{t-1} \left( {\bf x} \right) \right| \leq \frac{\epsilon_t}{\sigma} \sqrt{\underline{t}} \sigma_{t-1} \left( {\bf x} \right) \\
 \end{array}
\begin{array}{rl}
  \left| {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\leq 
  \left| {  \hat{\bar{\mu}}}_{i,s-1}^{\#} \left( {\bf x} \right) - {  \hat{\bar{f}}}_{i,s-1}^{\#} \left( {\bf x} \right) \right| + 
%  \ldots \;\;\;\;\;\;\;\;\;\;\;\;\\
%  &\ldots 
  \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_s} {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x} \right)} + {  \hat{\epsilon}}_{i,\underline{t}_s} \\

  \left| {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\leq 
  \left| {\breve{\bar{\mu}}}_{j,s-1}^{\#} \left( {\bf x} \right) - {\breve{\bar{f}}}_{j,s-1}^{\#} \left( {\bf x} \right) \right| + 
%  \ldots \;\;\;\;\;\;\;\;\;\;\;\;\\
%  &\ldots 
  \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_s} {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x} \right)} + {\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
\begin{array}{l}
  {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{{  \hat{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
  } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
  {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{{\breve{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
  } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
 \end{array}
\begin{array}{l}
  \Pr \Bigg\{ \forall s, \forall {\bf x} \in \mathbb{X}, 
  \left| {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right|
  \leq \ldots \\
  \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_s} \right)
  {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x} \right)} 
  + {  \hat{\epsilon}}_{i,\underline{t}_s}
  \Bigg\} 
  \geq 1-\delta \\
  \Pr \Bigg\{ \forall s, \forall {\bf x} \in \mathbb{X}, 
  \left| {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  \leq \ldots \\
  \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_s} \right)
  {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x} \right)}  
  + {\breve{\epsilon}}_{j,\underline{t}_s}
  \Bigg\}
  \geq 1-\delta \\
 \end{array}
\begin{array}{l}
  \left| {  \hat{\bar{\mu}}}_{i,s-1}^{\#} \left( {\bf x} \right) - {  \hat{\bar{f}}}_{i,s-1}^{\#} \left( {\bf x} \right) \right| 
  \leq 
  {  \hat{\bar{\sigma}}}_{i,s-1}^{-1} \left( {\bf x} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \\
  \left| {\breve{\bar{\mu}}}_{j,s-1}^{\#} \left( {\bf x} \right) - {\breve{\bar{f}}}_{j,s-1}^{\#} \left( {\bf x} \right) \right| 
  \leq 
  {\breve{\bar{\sigma}}}_{j,s-1}^{-1} \left( {\bf x} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} \\
 \end{array}
\begin{array}{rl}
  \left| {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\!\!\leq 
  \left| {  \hat{\bar{\mu}}}_{i,s-1}^{\#} \left( {\bf x} \right) - {  \hat{\bar{f}}}_{i,s-1}^{\#} \left( {\bf x} \right) \right| 
  + \!\frac{{  \hat{\epsilon}}_{i,s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_s} {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x} \right)} + {  \hat{\epsilon}}_{i,s} \\
  \left| {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\!\!\leq 
  \left| {\breve{\bar{\mu}}}_{j,s-1}^{\#} \left( {\bf x} \right) - {\breve{\bar{f}}}_{j,s-1}^{\#} \left( {\bf x} \right) \right| 
  + \!\frac{{\breve{\epsilon}}_{j,s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_s} {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x} \right)} + {\breve{\epsilon}}_{j,s} \\
 \end{array}
\begin{array}{l}
  {  \hat{\bar{\chi}}}_{i,s} \geq \left( \frac{\Sigma}{\sqrt{{  \hat{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + \ln \left( \det \left( {  \hat{\bar{\bf K}}}_{i,s-1} + {  \hat{\bar{\sigma}}}^2 {\bf I} \right) \right)
  } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
  {\breve{\bar{\chi}}}_{j,s} \geq \left( \frac{\Sigma}{\sqrt{{\breve{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + \ln \left( \det \left( {\breve{\bar{\bf K}}}_{j,s-1} + {\breve{\bar{\sigma}}}^2 {\bf I} \right) \right)
  } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
 \end{array}
\begin{array}{rl}
   {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
   &\!\!\!\in 
   \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
   {{\breve{\beta}}_{j,\underline{t}_{s}}} 
   &\!\!\!= 
   \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
  \end{array}
 \]
 where:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{{  \hat{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
   } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
   {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{{\breve{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
   } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
  \end{array}
\begin{array}{rl}
   {r}_{{  \hat{\underline{t}}}_s+i} 
   &\!\!\!\leq {  \hat{\bar{r}}}_{i,s\uparrow} 
   + 
   \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} 
   {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \\
   {r}_{{\breve{\underline{t}}}_s+j} 
   &\!\!\!\leq {\breve{\bar{r}}}_{j,s\uparrow} 
   + 
   \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} 
   {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \\
  \end{array}
  }}
 \]
 with probability $\geq 1-\delta$, where:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{r}}}_{i,s\uparrow} = 
   2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
   + 2{  \hat{\epsilon}}_{i,\underline{t}_s} \\
   {\breve{\bar{r}}}_{j,s\uparrow} = 
   2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
   + 2{\breve{\epsilon}}_{j,\underline{t}_s} \\
  \end{array}
\begin{array}{rl}
  f^\star \left( {\bf x}^\star \right) 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}^\star \right) 
  + 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)} + {  \hat{\epsilon}}_{i,\underline{t}_s} \\
%
%  f^\star \left( {\bf x}^\star \right) 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}^\star \right) 
%  + 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)} + {\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
\begin{array}{rl}
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}^\star \right) 
  &\!\!\!\leq
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} \\
  &\;\;\;- 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)} \\
%
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}^\star \right) 
%  &\!\!\!\leq
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} \\
%  &\;\;\;- 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)} \\
 \end{array}
\]
and hence:
\[
 \begin{array}{rl}
  f^\star \left( {\bf x}^\star \right) 
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,\}s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} + {  \hat{\epsilon}}_{i,\underline{t}_s} \ldots \\
  &\;\;\;+ 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} - \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)}
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) \\
%
%  f^\star \left( {\bf x}^\star \right) 
%  -
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} + {\breve{\epsilon}}_{j,\underline{t}_s} \ldots \\
%  &\;\;\;+ 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} - \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)}
%  -
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) \\
 \end{array}
\begin{array}{rl}
  {r}_{{  \hat{\underline{t}}}_s+i} 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)}
  +
  {  \hat{\epsilon}}_{i,\underline{t}_s} \ldots \\
  &\;\;\;+ 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} - \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)}
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) \\
%
%  {r}_{{\breve{\underline{t}}}_s+j} 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)}
%  +
%  {\breve{\epsilon}}_{j,\underline{t}_s} \ldots \\
%  &\;\;\;+ 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} - \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)}
%  -
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
 \end{array}
\begin{array}{rl}
  {r}_{{  \hat{\underline{t}}}_s+i} 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  + 
  {  \hat{\epsilon}}_{i,\underline{t}_s} \ldots \\
  &\;\;\;+ 
  \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) \\
%
%  {r}_{{\breve{\underline{t}}}_s+j} 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
%  + 
%  {\breve{\epsilon}}_{j,\underline{t}_s} \ldots \\
%  &\;\;\;+ 
%  \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)
%  - 
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) \\
 \end{array}
\begin{array}{rl}
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  &\!\!\!\geq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  - 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  - 
  {  \hat{\epsilon}}_{i,\underline{t}_s} \\
%
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  &\!\!\!\geq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  - 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
%  - 
%  {\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
\]
Hence:
\[
 \begin{array}{rl}
  {r}_{{  \hat{\underline{t}}}_s+i} 
  &\!\!\!\leq 
  2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  \ldots \\
  &\;\;\;
  + \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)
  + 2{  \hat{\epsilon}}_{i,\underline{t}_s} \\
%
%  {r}_{{\breve{\underline{t}}}_s+j} 
%  &\!\!\!\leq 
%  2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
%  + \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)
%  + 2{\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}

==> (inline-1) <==
\begin{array}{rl}
   {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
   &\!\!\!\in 
   \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
   {{\breve{\beta}}_{j,\underline{t}_{s}}} 
   &\!\!\!= 
   \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
  \end{array}
 \]
 where ${  \hat{\bar{\zeta}}}_{i,s\downarrow } \leq 1$, ${\breve{\bar{\zeta}}}_{j, 
 s\downarrow } \geq 1$, and:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{{  \hat{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
   } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
   {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{{\breve{\bar{\sigma}}}}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
   } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
  \end{array}
  }}
 \]
 and:
 \[
  {{
  \begin{array}{r}
   M_{{\bar{\theta}}_s} \left( \begin{array}{c} \left\{ 
   \exp \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right)_+ {\bar{\sigma}}_{s-1  \uparrow} \right)
   : {i \in {  \hat{\mathbb{M}}}}
   \right\} \bigcup \ldots \\ \left\{
   \exp \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right)_- {\bar{\sigma}}_{s-1\downarrow} \right)
   : {j \in {\breve{\mathbb{M}}}}
   \right\} \end{array} \right) \leq 1
  \end{array}
  }}
 \]
 for all $s$, where:
 \[
  \begin{array}{rl}
   {\bar{\sigma}}_{s-1  \uparrow} &\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \right\}, 
                                                        \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \right\} \right\} \\
   {\bar{\sigma}}_{s-1\downarrow} &\!\!\!= \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \right\}, 
                                                        \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \right\} \right\} \\
  \end{array}
\begin{array}{l}
   \frac{1}{S} {\bar{R}}_S

   \leq 
  
   \ln \Bigg( M_{-{\bar{\theta}}_\downarrow} \Bigg( \exp \Bigg( \Bigg\{
  
   \left\{ \left.
   \sqrt{ 8 {  \hat{\bar{\sigma}}}^2 \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {  \hat{C}}_{i,2} \frac{1}{S} {  \hat{\bar{\gamma}}}_{i,S} +
   \mathcal{O} \left( 1 \right) } 
   \right| i \in {  \hat{\mathbb{M}}} \right\} \bigcup \ldots  \\

   \hfill \left\{ \left.
   \sqrt{ 8 {\breve{\bar{\sigma}}}^2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {\breve{C}}_{j,2} \frac{1}{S} {\breve{\bar{\gamma}}}_{j,S} +
   \mathcal{O} \left( 1 \right) } 
   \right| j \in {\breve{\mathbb{M}}} \right\}
  
   \Bigg\} \Bigg) \Bigg) \Bigg) \\
  \\
  \end{array}
 }}
 \]
 where ${\hat{C}}_{i,2}= \max_s \frac{{\hat{\bar{\sigma}}}^{-2} {\hat{\bar{K}}}_{i,s 
 \uparrow}}{\ln \left( 1 + {\hat{\bar{\sigma}}}^{-2} {\hat{\bar{K}}}_{i,s 
 \uparrow} \right)}$ and ${\breve{C}}_{j,2} = \max_s \frac{{\breve{\bar{\sigma}}}^{-2} 
 {\breve{\bar{K}}}_{j,s\uparrow}}{\ln \left( 1 + {\breve{\bar{\sigma}}}^{-2} 
 {\breve{\bar{K}}}_{j,\}s\uparrow} \right)}$; and:
 \[
  \begin{array}{rl}
   {\bar{\theta}}_\downarrow &\!\!\!\!= \mathop{\min}\limits_{s \in \mathbb{N}_S+1} {\bar{\theta}}_s \\
   {\breve{\bar{\zeta}}}_{j\sim} &\!\!\!\!= \mathop{\max}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{\zeta}}}_{j,s}
  \end{array}
\begin{array}{rl}
  \bar{r}_s 
  \leq 
  \ln \left( M_{-{\theta}_s} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right)
  \leq 
  \ln \left( M_{-{\bar{\theta}}_s} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right)
 \end{array}
\begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \bar{r}_s 
  &\!\!\!\leq 
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \ln \left( M_{-{\bar{\theta}}_\downarrow} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} M_{-{\bar{\theta}}_\downarrow} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} \left( \frac{1}{p} \left\| \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right\|_{-{\bar{\theta}}_\downarrow} \right)^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \\
  &\!\!\!=
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left\| \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -{\bar{\theta}}_\downarrow} \right\|_1^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left( \left\| \left( \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right)^{\odot S} \right\|_1^{\frac{1}{S}} \right)^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left\| \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_S^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
 \end{array}
\begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \bar{r}_s 
  &\!\!\!\leq 
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left\| \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_S^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!\leq
  \ln \left( \left( \left\| \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_1^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
%  &\!\!\!=
%  \ln \left( \left\| \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \left( p^{\frac{S}{{\bar{\theta}}_\downarrow}} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_1^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \left( \frac{1}{p} \left\| \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_1 \right)^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
 \end{array}
\begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \bar{r}_s 
  &\!\!\!\leq 
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \exp \left( \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
 \end{array}
\begin{array}{rl}
  {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  4 \left( \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i}
   \right)} 
  + {  \hat{\epsilon}}_{i,\underline{t}_s} \right)^2 \\
  &\!\!\!\leq 
  8 \max \left\{ \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)}, 
  {  \hat{\epsilon}}^2_{i,\underline{t}_s} \right\} \\
  {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  4 \left( \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j}
   \right)} 
  + {\breve{\epsilon}}_{j,\underline{t}_s} \right)^2 \\
  &\!\!\!\leq 
  8 \max \left\{ \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)}, 
  {\breve{\epsilon}}^2_{j,\underline{t}_s} \right\} \\
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \max \left\{ \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)}, 
  {  \hat{\epsilon}}^2_{i,\underline{t}_s} \right\} \\
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{{  \hat{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} +  
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\epsilon}}^2_{i,\underline{t}_s} \\
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \max \left\{ \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)}, 
  {\breve{\epsilon}}^2_{j,\underline{t}_s} \right\} \\
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{{\breve{\bar{\sigma}}}} \sqrt{\underline{t}_{s}} \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} +  
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\epsilon}}^2_{j,\underline{t}_s} \\
 \end{array}
\begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} +  
  \mathcal{O} \left( 1 \right) \\
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} +  
  \mathcal{O} \left( 1 \right) \\
 \end{array}
\begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{\sigma}}}^{-2} {{  \hat{\bar{\sigma}}}_{i,s-1}^2 \left( {\bf x}_{\underline{t}_s+i} \right)} 
  &\!\!\!\leq 
  {  \hat{C}}_{i,2} 
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \ln \left( 1 + {  \hat{\bar{\sigma}}}^{-2} {{  \hat{\bar{\sigma}}}_{i,s-1}^2 \left( {\bf x}_{\underline{t}_s+i} \right)} \right) \\
  &\!\!\!\leq 
  {  \hat{C}}_{i,2} 
  \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + {  \hat{\bar{\sigma}}}^{-2} {{  \hat{\bar{\sigma}}}_{i,s_t-1}^2 \left( {\bf x}_t \right)} \right) \\
  &\!\!\!\leq 
  {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} \\

  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{\sigma}}}^{-2} {{\breve{\bar{\sigma}}}_{j,s-1}^2 \left( {\bf x}_{\underline{t}_s+j} \right)} 
  &\!\!\!\leq 
  {\breve{C}}_{j,2} 
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \ln \left( 1 + {\breve{\bar{\sigma}}}^{-2} {{\breve{\bar{\sigma}}}_{j,s-1}^2 \left( {\bf x}_{\underline{t}_s+j} \right)} \right) \\
  &\!\!\!\leq 
  {\breve{C}}_{j,2} 
  \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + {\breve{\bar{\sigma}}}^{-2} {{\breve{\bar{\sigma}}}_{j,s_t-1}^2 \left( {\bf x}_t \right)} \right) \\
  &\!\!\!\leq 
  {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} \\
 \end{array}
\]
where:
\[
 \begin{array}{l}
  {  \hat{C}}_{i,2} = \mathop{\max}\limits_{s \in \mathbb{N}_S+1} \frac{{  \hat{\bar{\sigma}}}^{-2} {  \hat{\bar{K}}}_{i,s\uparrow}}{\ln \left( 1 + {  \hat{\bar{\sigma}}}^{-2} {  \hat{\bar{K}}}_{i,s\uparrow} \right)} \\
  {\breve{C}}_{j,2} = \mathop{\max}\limits_{s \in \mathbb{N}_S+1} \frac{{\breve{\bar{\sigma}}}^{-2} {\breve{\bar{K}}}_{j,s\uparrow}}{\ln \left( 1 + {\breve{\bar{\sigma}}}^{-2} {\breve{\bar{K}}}_{j,s\uparrow} \right)} \\
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  8 {  \hat{\bar{\sigma}}}^2 \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +  
  \mathcal{O} \left( 1 \right) \\
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  8 {\breve{\bar{\sigma}}}^2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +  
  \mathcal{O} \left( 1 \right) \\
 \end{array}
\]
Recalling that $\| \cdot \|_1 \leq \sqrt{S} \| \cdot \|_2$ (in $S$ dimensions):
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow} 
  &\!\!\!\leq 
  \sqrt{S} \sqrt{ 8 {  \hat{\bar{\sigma}}}^2 \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +  
  \mathcal{O} \left( 1 \right) } \\
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow} 
  &\!\!\!\leq 
  \sqrt{S} \sqrt{ 18 {\breve{\bar{\sigma}}}^2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +  
  \mathcal{O} \left( 1 \right) } \\
 \end{array}
\]
and so:
\[
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{l}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow} +
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow} 

  \ldots \\ 
  \;\;\;\leq
  
  \ln \Bigg( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \Bigg( \exp \Bigg( \Bigg\{
  
  \left\{ \left.
  \sqrt{S} \sqrt{ 8 {  \hat{\bar{\sigma}}}^2 \left( \mathcal{O} \left( 1 \right) + \sqrt{{  \hat{\bar{\chi}}}_{i,S}} \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| i \in {  \hat{\mathbb{M}}} \right\} \bigcup \ldots  \\

  \hfill \left\{ \left.
  \sqrt{S} \sqrt{ 8 {\breve{\bar{\sigma}}}^2 \left( \mathcal{O} \left( 1 \right) + \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| j \in {\breve{\mathbb{M}}} \right\}
  
  \Bigg\} \Bigg) \Bigg) \Bigg) \\
 \end{array}
\begin{array}{rl}
  \frac{1}{S} \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \exp \left( {\bf a} \right) \right) \right)
  &\!\!\!=
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}}^{\frac{1}{S}} \left( \exp \left( {\bf a} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \frac{1}{p} \sum_i \left( e^{a_i} \right)^{-\frac{{\bar{\theta}}_\downarrow}{S}} \right)^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \\
  &\!\!\!=
  \ln \left( \left( \frac{1}{p} \sum_i \left( e^{\frac{1}{S} a_i} \right)^{-{\bar{\theta}}_\downarrow} \right)^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \\
  &\!\!\!=
  \ln \left( M_{-{\bar{\theta}}_\downarrow} \left( \exp \left( \frac{1}{S} {\bf a} \right) \right) \right) \\
 \end{array}
\]
we obtain:
\[
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{l}
  \frac{1}{S} \left(
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow} +
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow} 
  \right)

  \ldots \\ 
  \;\;\;\leq 
  
  \ln \Bigg( M_{-{\bar{\theta}}_\downarrow} \Bigg( \exp \Bigg( \Bigg\{
  
  \left\{ \left.
  \frac{1}{\sqrt{S}} \sqrt{ 8 {  \hat{\bar{\sigma}}}^2 \left( \mathcal{O} \left( 1 \right) + \sqrt{{  \hat{\bar{\chi}}}_{i,S}} \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| i \in {  \hat{\mathbb{M}}} \right\} \bigcup \ldots  \\

  \hfill \left\{ \left.
  \frac{1}{\sqrt{S}} \sqrt{ 8 {\breve{\bar{\sigma}}}^2 \left( \mathcal{O} \left( 1 \right) + \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| j \in {\breve{\mathbb{M}}} \right\}
  
  \Bigg\} \Bigg) \Bigg) \Bigg) \\
 \end{array}
\begin{array}{rcl}
   {  \hat{\bar{\sigma}}}_{i,s\downarrow}^\star 
   &\!\!\!\leq
   {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
   &\!\!\!\leq
   {  \hat{\bar{\sigma}}}_{i,s\uparrow}^\star \\

   {\breve{\bar{\sigma}}}_{j,s\downarrow}^\star 
   &\!\!\!\leq
   {\breve{\bar{\sigma}}}_{j,s} \left( {\bf x}^\star \right) 
   &\!\!\!\leq
   {\breve{\bar{\sigma}}}_{j,s\uparrow}^\star \\
  \end{array}
 \]
 where:
 \[
  \begin{array}{rl}
   {  \hat{\bar{\sigma}}}_{i,s\downarrow}^{\star 2} 
   &\!\!\!=
   \frac{{  \hat{\bar{\sigma}}}^2 + 2 ps {  \hat{\bar{D}}}_{i,s,\downarrow} - ps \frac{1}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} {  \hat{\bar{D}}}_{i,s,\downarrow}^2}
        {{  \hat{\bar{\sigma}}}^2 + ps {  \hat{\bar{K}}}_{i,s}^{\star\star}} 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
%   \frac{\frac{1}{ps} {  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%        {\frac{1}{ps} {  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + {  \hat{\bar{K}}}_{i,s}^{\star\star 2}}
%   {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

   {\breve{\bar{\sigma}}}_{j,s\downarrow}^{\star 2}
   &\!\!\!=
   \frac{{\breve{\bar{\sigma}}}^2 + 2 ps {\breve{\bar{D}}}_{j,s,\downarrow} - ps \frac{1}{{\breve{\bar{K}}}_{j,s}^{\star\star}} {\breve{\bar{D}}}_{j,s,\downarrow}^2}
        {{\breve{\bar{\sigma}}}^2 + ps {\breve{\bar{K}}}_{j,s}^{\star\star}} 
   {\breve{\bar{K}}}_{j,s}^{\star\star} \\
%   \frac{\frac{1}{ps} {\breve{\bar{\sigma}}}^2 {\breve{\bar{K}}}_{j,s}^{\star\star}}
%        {\frac{1}{ps} {\breve{\bar{\sigma}}}^2 {\breve{\bar{K}}}_{j,s}^{\star\star} + {\breve{\bar{K}}}_{j,s}^{\star\star 2}}
%   {\breve{\bar{K}}}_{j,s}^{\star\star} \\

   {  \hat{\bar{\sigma}}}_{i,s\uparrow}^{\star 2}
   &\!\!\!=
   \frac{{  \hat{\bar{\sigma}}}^2 + 2 \sum_{t \in \mathbb{T}_{\leq s}} {  \hat{\bar{D}}}_{i,s,t} - \frac{1}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} \sum_{t \in \mathbb{T}_{\leq s}} {  \hat{\bar{D}}}_{i,s,t}^2}
        {{  \hat{\bar{\sigma}}}^2 + ps {  \hat{\bar{K}}}_{i,s}^{\star\star}} 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
%   &\!\!\!=
%   \frac{{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sum_{s' \leq s} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s,t_{s'}+{\hat{p}}+j',t_{s'}+{\hat{p}}+j'} - {  \hat{\bar{K}}}_{i,s,t_{s'}+{\hat{p}}+j',\star}^2 \right)}
%        {{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sum_{s' \leq s} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s,t_{s'}+{\hat{p}}+j',t_{s'}+{\hat{p}}+j'} - {  \hat{\bar{K}}}_{i,s,t_{s'}+{\hat{p}}+j',\star}^2 \right) + \sum_{s' \leq s} \left( {  \hat{\bar{K}}}_{i,s,t_{s'}+{\hat{p}}+j',\star}^2 - {  \hat{\bar{K}}}_{i,s}^{\star\star 2} \right) + s {  \hat{\bar{K}}}_{i,s}^{\star\star 2}}
%   {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

   {\breve{\bar{\sigma}}}_{j,s\uparrow}^{\star 2}
   &\!\!\!=
   \frac{{\breve{\bar{\sigma}}}^2 + 2 \sum_{t \in \mathbb{T}_{\leq s}} {\breve{\bar{D}}}_{j,s,t} - \frac{1}{{\breve{\bar{K}}}_{j,s}^{\star\star}} \sum_{t \in \mathbb{T}_{\leq s}} {\breve{\bar{D}}}_{j,s,t}^2}
        {{\breve{\bar{\sigma}}}^2 + ps {\breve{\bar{K}}}_{j,s}^{\star\star}} 
   {\breve{\bar{K}}}_{j,s}^{\star\star} \\
%   &\!\!\!=
%   \frac{{\breve{\bar{\sigma}}}^2 {\breve{\bar{K}}}_{j,s}^{\star\star} + \sum_{s' \leq s} \left( {\breve{\bar{K}}}_{j,s}^{\star\star} {\breve{\bar{K}}}_{j,s,t_{s'}+{\hat{p}}+j',t_{s'}+{\hat{p}}+j'} - {\breve{\bar{K}}}_{j,s,t_{s'}+{\hat{p}}+j',\star}^2 \right)}
%        {{\breve{\bar{\sigma}}}^2 {\breve{\bar{K}}}_{j,s}^{\star\star} + \sum_{s' \leq s} \left( {\breve{\bar{K}}}_{j,s}^{\star\star} {\breve{\bar{K}}}_{j,s,t_{s'}+{\hat{p}}+j',t_{s'}+{\hat{p}}+j'} - {\breve{\bar{K}}}_{j,s,t_{s'}+{\hat{p}}+j',\star}^2 \right) + \sum_{s' \leq s} \left( {\breve{\bar{K}}}_{j,s,t_{s'}+{\hat{p}}+j',\star}^2 - {\breve{\bar{K}}}_{j,s}^{\star\star 2} \right) + s {\breve{\bar{K}}}_{j,s}^{\star\star 2}}
%   {\breve{\bar{K}}}_{j,s}^{\star\star} \\
  \end{array}
 \]
 and:
 \[
  \begin{array}{rlrl}
   {  \hat{\bar{K}}}_{i,s}^{\star\star} &\!\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}^\star \right), &
   {\breve{\bar{K}}}_{j,s}^{\star\star} &\!\!\!\!= {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}^\star \right) \\
   {  \hat{\bar{K}}}_{i,s,t,\star}      &\!\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}_t     \right), &
   {\breve{\bar{K}}}_{j,s,t,\star}      &\!\!\!\!= {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}_t     \right) \\ 
   {  \hat{\bar{K}}}_{i,s,t,t}          &\!\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right), &
   {\breve{\bar{K}}}_{j,s,t,t}          &\!\!\!\!= {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t,     {\bf x}_t     \right) \\
  \end{array}
 \]
 and:
 \[
  \begin{array}{rlrl}
   \left| {  \hat{\bar{K}}}_{i,s,t,t} \right| &\!\!\!\!= {  \hat{\bar{K}}}_{i,s}^{\star\star} - {  \hat{\bar{D}}}_{i,s,t}, &
   \left| {\breve{\bar{K}}}_{j,s,t,t} \right| &\!\!\!\!= {\breve{\bar{K}}}_{j,s}^{\star\star} - {\breve{\bar{D}}}_{i,s,t} \\
   {  \hat{\bar{D}}}_{i,s,\downarrow} &\!\!\!\!= \mathop{\min}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ {  \hat{\bar{D}}}_{i,s,t} \right\}, &
   {\breve{\bar{D}}}_{i,s,\downarrow} &\!\!\!\!= \mathop{\min}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ {\breve{\bar{D}}}_{i,s,t} \right\} \\
  \end{array}
\begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} - {  \hat{\bar{K}}}_{i,s,\uparrow,\star}^2 {\bf 1}_{ps}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s\uparrow} {\bf 1}_{ps} {\bf 1}_{ps}^{\rm T} + {  \hat{\bar{\sigma}}}^2 {\bf I}_{ps} \right)^{-1} {\bf 1}_{ps} \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( 1 - \frac{{  \hat{\bar{K}}}_{i,s,\uparrow,\star}^2}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} \frac{ps}{{  \hat{\bar{\sigma}}}^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}} \right) \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( 1 - \frac{ps {  \hat{\bar{K}}}_{i,s,\uparrow,\star}^2}{{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + ps {  \hat{\bar{K}}}_{i,s\uparrow} {  \hat{\bar{K}}}_{i,s}^{\star\star}} \right) \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( \frac{{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + ps {  \hat{\bar{K}}}_{i,s\uparrow} {  \hat{\bar{K}}}_{i,s}^{\star\star} - ps {  \hat{\bar{K}}}_{i,s,\uparrow,\star}^2}{{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + ps {  \hat{\bar{K}}}_{i,s\uparrow} {  \hat{\bar{K}}}_{i,s}^{\star\star}} \right) \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( \frac{{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + ps {  \hat{\bar{K}}}_{i,s\uparrow} {  \hat{\bar{K}}}_{i,s}^{\star\star}  - ps {  \hat{\bar{K}}}_{i,s}^{\star\star 2} + 2 ps {  \hat{\bar{K}}}_{i,s}^{\star\star} D_{i,s,\downarrow} - ps D_{i,s,\downarrow}^2}
                                                   {{  \hat{\bar{\sigma}}}^2 {  \hat{\bar{K}}}_{i,s}^{\star\star} + ps {  \hat{\bar{K}}}_{i,s\uparrow} {  \hat{\bar{K}}}_{i,s}^{\star\star}} \right) \\

  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( \frac{{  \hat{\bar{\sigma}}}^2 + 2 ps D_{i,s,\downarrow} - ps \frac{1}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} D_{i,s,\downarrow}^2}
                                                   {{  \hat{\bar{\sigma}}}^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}} \right) \\
 \end{array}
\begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  - 
  \frac{\sum_{t \in \mathbb{T}_{\leq s}} {  \hat{\bar{K}}}_{i,s,t,\star}^2}
       {\lambda_{\rm max} \left( {  \hat{\bar{\bf K}}}_{i,s} \right) + {  \hat{\bar{\sigma}}}^2}
 \end{array}
\begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  - 
  \frac{
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t,\star}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s}
       } \\

  &\!\!\!=
  \frac{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s} 
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        -
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t,\star}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s}
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
       } 
       {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
 \end{array}
\begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  \frac{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s} 
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        -
        ps 
        {  \hat{\bar{K}}}_{i,s}^{\star\star 2}
        +
        2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}
        -
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s}
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
       } 
       {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

  &\!\!\!\leq
  \frac{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s} 
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        -
        ps 
        {  \hat{\bar{K}}}_{i,s}^{\star\star 2}
        +
        2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}
        -
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s,t_s,t_s}
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
       } 
       {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

  &\!\!\!\leq
  \frac{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s}^{\star\star 2}
        -
        ps 
        {  \hat{\bar{K}}}_{i,s}^{\star\star 2}
        +
        2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}
        -
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{K}}}_{i,s}^{\star\star 2}
       } 
       {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

  &\!\!\!\leq
  \frac{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}
        -
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
        +
        ps
        {  \hat{\bar{K}}}_{i,s}^{\star\star 2}
       } 
       {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

  &\!\!\!=
  \frac{
        {  \hat{\bar{\sigma}}}^2
        +
        2
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}
        -
        \frac{1}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
        \sum_{t \in \mathbb{T}_{\leq s}} 
        {  \hat{\bar{D}}}_{i,s,t}^2
       }{
        {  \hat{\bar{\sigma}}}^2
        +
        ps
        {  \hat{\bar{K}}}_{i,s}^{\star\star}
       } 
       {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
 \end{array}

==> AIteamsrc.tex <==


\section{Background and Setting}

Our goal is to solve:
\[
 \begin{array}{l}
  {\bf x}^\star = \mathop{\rm argmax}\limits_{{\bf x} \in \mathbb{X}} f^\star \left( {\bf x} \right)
 \end{array}
\]
where $f^\star$ is only measurable via an expensive and noisy process:
\[
 \begin{array}{l}
  y_t = f^\star \left( {\bf x}_t \right) + \nu_t
 \end{array}
\]
where $\nu_t$ is $\Sigma$-sub-Gaussian noise.

Let's assume that we have a series of experimental batches $1,2,\ldots$, where 
batch $s$ contains $\hat{p}$ human generated experiments and $\breve{p}$ AI 
generated experiments, giving a total of $p = \hat{p}+\breve{p}$ experiments.  
We use a hat with an index $i \in \hat{\mathbb{M}}$ to indicate a property 
relating to human $i$, and a breve with an index $j \in \breve{\mathbb{M}}$ to 
indicate a property relating to AI $j$, where:
\[
 \begin{array}{rll}
  {  \hat{\mathbb{M}}} &\!\!\!= \mathbb{N}_{  \hat{p}} & \mbox{(set of humans)} \\
  {\breve{\mathbb{M}}} &\!\!\!= \mathbb{N}_{\breve{p}} & \mbox{(set of AIs)} \\
 \end{array}
\]

We assume the batches are run sequentially, as are the experiments within the 
batch, with index $t$.  We use a bar to differentiate between a property 
indexed by experiment number $t$, which is unbarred (e.g. $c_t$), and a 
property indexed by batch number $s$, which is barred (e.g. $\bar{d}_s$).  For 
simplicity we define:
\[
 \begin{array}{rll}
  s_t                       &\!\!\!\!= \left\lceil \frac{t}{p} \right\rceil    & \mbox{(batch $s$ in which experiment $t$ occurs)} \\
  {      {\underline{t}}}_s &\!\!\!\!= p \left( s   - 1 \right) + 1            & \mbox{(first experiment in batch $s$)} \\
  {      {\underline{t}}}   &\!\!\!\!= p \left( s_t - 1 \right) + 1            & \mbox{(first experiment in batch $s_t$)} \\
  {  \hat{\underline{t}}}_s &\!\!\!\!= p \left( s   - 1 \right) + 1            & \mbox{(first human experiment in the batch $s$)} \\
  {  \hat{\underline{t}}}   &\!\!\!\!= p \left( s_t - 1 \right) + 1            & \mbox{(first human experiment in the batch $s_t$)} \\
  {\breve{\underline{t}}}_s &\!\!\!\!= p \left( s   - 1 \right) + 1 + \hat{p}  & \mbox{(first AI experiment in the batch $s$)} \\
  {\breve{\underline{t}}}   &\!\!\!\!= p \left( s_t - 1 \right) + 1 + \hat{p}  & \mbox{(first AI experiment in the batch $s_t$)} \\
  \mathbb{T}_{     s}       &\!\!\!\!= \mathbb{N}_p + p \left( s-1 \right) + 1 & \mbox{(set of experiments in batch $s$)} \\
  \mathbb{T}_{\leq s}       &\!\!\!\!= \mathbb{N}_{sp} + 1                     & \mbox{(set of experiments up to and including batch $s$)} \\
 \end{array}
\]

We assume that humans and AIs maintain a GP model that is updated after each 
batch.  So, after batch $s$, the posterior means and variances are, 
respectively:
\[
 \begin{array}{rlrl}
  {  \hat{\bar{\mu}}}_{i,s} \left( {\bf x} \right) &\!\!\!= {  \hat{\bar{\mbox{\boldmath $\alpha$}}}}_{i,s}^{{\rm T}} {  \hat{\bar{\bf k}}}_{i,s} \left( {\bf x} \right), &
  {  \hat{\bar{\sigma}}}_{i,s}^{2} \left( {\bf x} \right) &\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x} \right) - {  \hat{\bar{\bf k}}}_{i,s}^{\rm T} \left( {\bf x} \right) \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right)^{-1} {  \hat{\bar{\bf k}}}_{i,s} \left( {\bf x} \right) \\
  {\breve{\bar{\mu}}}_{j,s} \left( {\bf x} \right) &\!\!\!= {\breve{\bar{\mbox{\boldmath $\alpha$}}}}_{j,s}^{{\rm T}} {\breve{\bar{\bf k}}}_{j,s} \left( {\bf x} \right), &
  {\breve{\bar{\sigma}}}_{j,s}^{2} \left( {\bf x} \right) &\!\!\!= {\breve{\bar{K}}}_{j,s} \left( {\bf x}, {\bf x} \right) - {\breve{\bar{\bf k}}}_{j,s}^{\rm T} \left( {\bf x} \right) \left( {\breve{\bar{\bf K}}}_{j,s} + \sigma^2 {\bf I} \right)^{-1} {\breve{\bar{\bf k}}}_{j,s} \left( {\bf x} \right) \\
 \end{array}
\]
where:
\[
 \begin{array}{rlrl}
  {  \hat{\bar{\mbox{\boldmath $\alpha$}}}}_{i,s} &\!\!\!= \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right)^{-1} {\bar{\bf y}}_{s}, &
  {\breve{\bar{\mbox{\boldmath $\alpha$}}}}_{j,s} &\!\!\!= \left( {\breve{\bar{\bf K}}}_{j,s} + \sigma^2 {\bf I} \right)^{-1} {\bar{\bf y}}_{s} \\
  {  \hat{\bar{\bf K}}}_{i,s} &\!\!\!= \left[ \begin{array}{c} {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}_{t'} \right) \end{array} \right]_{t,t' \in \mathbb{T}_{\leq s}}, \!\!\!\!&
  {\breve{\bar{\bf K}}}_{j,s} &\!\!\!= \left[ \begin{array}{c} {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t, {\bf x}_{t'} \right) \end{array} \right]_{t,t' \in \mathbb{T}_{\leq s}} \\
  {  \hat{\bar{\bf k}}}_{i,s} \left( {\bf x} \right) &\!\!\!= \left[ \begin{array}{c} {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x} \right) \end{array} \right]_{t \in \mathbb{T}_{\leq s}}, &
  {\breve{\bar{\bf k}}}_{j,s} \left( {\bf x} \right) &\!\!\!= \left[ \begin{array}{c} {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t, {\bf x} \right) \end{array} \right]_{t \in \mathbb{T}_{\leq s}} \\
  {\bar{\bf y}}_{s} &\!\!\!= \left[ \begin{array}{c} f^\star \left( {\bf x}_t \right) + \nu_t \end{array} \right]_{t \in \mathbb{T}_{\leq s}}, &
  {\bar{\bf f}}_{s} &\!\!\!= \left[ \begin{array}{c} f^\star \left( {\bf x}_t \right) \end{array} \right]_{t \in \mathbb{T}_{\leq s}} \\
 \end{array}
\]
We also occasionally use:
\[
 \begin{array}{rlrl}
  {\bf y}_{t} &\!\!\!= \left[ \begin{array}{c} f^\star \left( {\bf x}_{t'} \right) + \nu_{t'} \end{array} \right]_{t' \leq t}, &
  {\bf f}_{t} &\!\!\!= \left[ \begin{array}{c} f^\star \left( {\bf x}_{t'} \right) \end{array} \right]_{t' \leq t} \\
 \end{array}
\]

As this is a batch algorithm we are concerned with the instantaneous regret for 
the batches, not the individual experiments therein.  The instantaneous regret 
for batch $s$ is:
\[
 \begin{array}{ll}
  \bar{r}_s = \mathop{\rm min}\limits_{t \in \mathbb{T}_s} r_t, &
  r_t = f^\star \left( {\bf x}^\star \right) - f^\star \left( {\bf x}_t \right) \\
 \end{array}
\]
where $r_t$ is the instantaneous regret for experiment $t$.  The cumulative 
regret up to and including batch $S$ is:
\[
 \begin{array}{l}
  \bar{R}_S = \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \bar{r}_s
 \end{array}
\]

We do not assume $f^\star$ is drawn from any of the GP models for humans or 
AIs, so the problem mis-specified.  So, borrowing from \cite{Bog2}, we assume 
humans and AIs attempt to maximise the ``closest'' (best-in-class) function  
to $f^\star$ in the respective hypothesis spaces, using the shorthand 
${{\hat{\bar{\mathcal{H}}}}_{i,s}} = \mathcal{H}_{{{\hat{\bar{K}}}_{i,s}}}$, 
${{\breve{\bar{\mathcal{H}}}}_{j,s}} = \mathcal{H}_{{{\breve{\bar{K}}}_{j,s}}}$:
\[
 \begin{array}{rl}
  {  \hat{\bar{\mathbb{H}}}}_{i,s} &\!\!\!= \left\{ \left. f \in {{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right| \left\| f \right\|_{{{  \hat{\bar{\mathcal{H}}}}_{i,s}}} \leq {  \hat{B}}_{i} \right\} \\
  {\breve{\bar{\mathbb{H}}}}_{j,s} &\!\!\!= \left\{ \left. f \in {{\breve{\bar{\mathcal{H}}}}_{j,s}} \right| \left\| f \right\|_{{{\breve{\bar{\mathcal{H}}}}_{j,s}}} \leq {\breve{B}}_{j} \right\} \\
 \end{array}
\]
where the closest to optimal approximations of $f^\star$ in the hypothesis spaces 
are:
\[
 \begin{array}{rlrl}
  {  \hat{\bar{f}}}_{i,s}^{\#} &\!\!\!= \mathop{{\rm argmin}}\limits_{f \in {  \hat{\bar{\mathbb{H}}}}_{i,s}} \left\| f - f^\star \right\|_\infty, &
  {\breve{\bar{f}}}_{j,s}^{\#} &\!\!\!= \mathop{{\rm argmin}}\limits_{f \in {\breve{\bar{\mathbb{H}}}}_{j,s}} \left\| f - f^\star \right\|_\infty \\
 \end{array}
\]
Noting that ${\hat{\bar{f}}}_{i,s}^{\#} \in {{\hat{\bar{\mathcal{H}}}}_{i,s}}$ 
and ${\breve{\bar{f}}}_{j,s}^{\#} \in {{\breve{\bar{\mathcal{H}}}}_{j,s}}$, we 
have:
\[
{\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  {  \hat{\bar{f}}}_{i,s}^{\#} \left( {\bf x} \right) 
  &\!\!\!= \int {  \hat{\bar{\omega}}}_{i,s}^{\#} \left( {\bf x}' \right) {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}' \right) d{\bf x} 
  = \left\| {  \hat{\bar{\omega}}}_{i,s}^{\#} \left( \ldots \right) {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, \ldots \right) \right\|_{1} \\
  {\breve{\bar{f}}}_{j,s}^{\#} \left( {\bf x} \right) 
  &\!\!\!= \int {\breve{\bar{\omega}}}_{j,s}^{\#} \left( {\bf x}' \right) {\breve{\bar{K}}}_{j,s} \left( {\bf x}, {\bf x}' \right) d{\bf x} 
  = \left\| {\breve{\bar{\omega}}}_{j,s}^{\#} \left( \ldots \right) {\breve{\bar{K}}}_{j,s} \left( {\bf x}, \ldots \right) \right\|_{1} \\
 \end{array}
}}
\]
As is usual in practice, kernels may be updated when the GP models are updated, 
typically using max-log-likelihood for AIs or something more radical for the 
humans, which modifies the corresponding RKHSs.  The difference between the 
best-in-class approximations and $f^\star$ for batch $s$ are assumed bounded 
as:
\[
 \begin{array}{rlrl}
  \left\| {  \hat{\bar{f}}}_{i,s}^{\#} - f^\star \right\|_\infty \leq {  \hat{\bar{\epsilon}}}_{i,s}, &
  \left\| {\breve{\bar{f}}}_{j,s}^{\#} - f^\star \right\|_\infty \leq {\breve{\bar{\epsilon}}}_{j,s} \\
 \end{array}
\]
After each batch $s$, we have the (nominal) GP models built on (nominal) 
observations of ${\hat{\bar{f}}}_{i,s}^{\#}$ and ${\breve{\bar{f}}}_{j,s}^{\#}$, 
which have the same variance as the (real) models (the posterior variance is 
independent of ${\bf y}$) but different posterior means:
\[
 \begin{array}{rlrl}
  {  \hat{\bar{\mu}}}_{i,s}^{\#} \left( {\bf x} \right) &\!\!\!= {  \hat{\bar{\mbox{\boldmath $\alpha$}}}}_{i,s}^{\#{\rm T}} {  \hat{\bar{\bf k}}}_{i,s} \left( {\bf x} \right), &
  {\breve{\bar{\mu}}}_{j,s}^{\#} \left( {\bf x} \right) &\!\!\!= {\breve{\bar{\mbox{\boldmath $\alpha$}}}}_{j,s}^{\#{\rm T}} {\breve{\bar{\bf k}}}_{j,s} \left( {\bf x} \right) \\
 \end{array}
\]

We assume that test points are generated, either nominally (for humans) or 
directly (for AIs), EC-GP-UCB style \cite{Bog2}, from a sequence of interleaved 
$\beta_t$ sequences by the relevant human $i = t-\hat{\underline{t}}$ if $i \in 
\hat{\mathbb{M}}$ or AI $j = t-\breve{\underline{t}}$ if $j \in 
{\breve{\mathbb{M}}}$ in batch $s_t$, so:
\[
 \begin{array}{rl}
  \beta_t 
  &\!\!\!= \left\{ \begin{array}{ll}
   {  \hat{\beta}}_{i,\underline{t}} & \mbox{if } i = t-{  \hat{\underline{t}}} \in   \hat{\mathbb{M}} \\
   {\breve{\beta}}_{j,\underline{t}} & \mbox{if } j = t-{\breve{\underline{t}}} \in \breve{\mathbb{M}} \\
  \end{array} \right. \\
  \epsilon_t 
  &\!\!\!= \left\{ \begin{array}{ll}
   {  \hat{\epsilon}}_{i,\underline{t}} & \mbox{if } i = t-{  \hat{\underline{t}}} \in   \hat{\mathbb{M}} \\
   {\breve{\epsilon}}_{j,\underline{t}} & \mbox{if } j = t-{\breve{\underline{t}}} \in \breve{\mathbb{M}} \\
  \end{array} \right. \\
  \mu_{t-1} \left( {\bf x} \right) 
  &\!\!\!= \left\{ \begin{array}{ll}
   {  \hat{\bar{\mu}}}_{i,s_t-1} \left( {\bf x} \right) & \mbox{if } i = t-{  \hat{\underline{t}}} \in   \hat{\mathbb{M}} \\
   {\breve{\bar{\mu}}}_{j,s_t-1} \left( {\bf x} \right) & \mbox{if } j = t-{\breve{\underline{t}}} \in \breve{\mathbb{M}} \\
  \end{array} \right. \\
  \sigma_{t-1} \left( {\bf x} \right) 
  &\!\!\!= \left\{ \begin{array}{ll}
   {  \hat{\bar{\sigma}}}_{i,s_t-1} \left( {\bf x} \right) & \mbox{if } i = t-{  \hat{\underline{t}}} \in   \hat{\mathbb{M}} \\
   {\breve{\bar{\sigma}}}_{j,s_t-1} \left( {\bf x} \right) & \mbox{if } j = t-{\breve{\underline{t}}} \in \breve{\mathbb{M}} \\
  \end{array} \right. \\
 \end{array}
\]
using the acquisition function:
\[
 \begin{array}{l}
  \alpha_{t} \left( {\bf x} \right) = 
   \mu_{t-1} \left( {\bf x} \right) + \left( \sqrt{\beta_{t}} + \frac{\epsilon_t}{\sigma} \sqrt{\underline{t}} \right) \sigma_{t-1} \left( {\bf x} \right)
 \end{array}
\]
Generally we cannot control the humans exploitation/exploration trade-off 
sequence ${\hat{\beta}}_{i,t}$, but we assume humans are conservative, so the 
sequence may be assumed small.  We therefore use the AI trade-off sequence 
${\breve{\beta}}_{j,t}$, which we do control, to compensate for the 
conservative tendencies of the humans involved.  We do however assume that the 
humans include at least some exploration in their decisions on the 
understanding that their knowledge is not, in fact, perfect, so 
${\hat{\beta}}_{i,t} \geq 0$ (note that a human who over-estimates their 
abilities may fail to meet this requirement, so care is required to avoid 
this).  For reasons which will become apparent, we assume that:
\[
 \begin{array}{rl}
  {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
  &\!\!\!\in 
  \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
 %
  {{\breve{\beta}}_{j,\underline{t}_{s}}} 
  &\!\!\!\in
  \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
 \end{array}
\]
where ${  \hat{\bar{\zeta}}}_{i,s\downarrow} \leq 1$, which we will see makes 
the humans over-exploitative, and ${\breve{\bar{\zeta}}}_{j,s\downarrow} \geq 
1$, which we will see makes the AIs over-explorative, and:
\[
 {{
 \begin{array}{l}
  {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
  } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
  {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
  } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
 \end{array}
 }}
\]
where ${\hat{\bar{\gamma}}}_{i,s}$ and ${\breve{\bar{\gamma}}}_{j,s}$ are, 
respectively, the max-information-gain terms for humans $i \in 
\hat{\mathbb{M}}$ and AIs $j \in \breve{\mathbb{M}}$, as will be described 
shortly.

















\subsection{Notes on Maximum Information Gain}

We are assuming $p$ GPs, each of which will have a different information gain 
that is a function of its kernel.  All have the same dataset and get updated at 
the batch boundary.  Thus, after $S$ batches, if we consider human $i \in 
\hat{\mathbb{M}}$:
\[
 \begin{array}{rl}
  \hat{I}_{i} \left( {\bf y}_{Sp} : {\bf f}_{Sp} \right) 

  &\!\!\!= 
    H \left( {\bf y}_{Sp} \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{Sp} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
    H \left( {\bf y}_{Sp-1} \right) 
  + H \left( \left. y_{Sp} \right| {\bf y}_{(S-1)p} \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{Sp} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
    H \left( {\bf y}_{Sp-2} \right) 
  + H \left( \left. y_{Sp} \right| {\bf y}_{(S-1)p} \right) 
  + H \left( \left. y_{Sp-1} \right| {\bf y}_{(S-1)p} \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{Sp} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
  \ldots \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
    H \left( {\bf y}_{(S-1)p} \right) 
  + \mathop{\sum}\limits_{t \in \mathbb{T}_S} H \left( \left. y_{t} \right| {\bf y}_{\underline{t}-1} \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{Sp} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
    H \left( {\bf y}_{(S-2)p} \right) 
  + \mathop{\sum}\limits_{t \in \mathbb{T}_S} H \left( \left. y_{t} \right| {\bf y}_{\underline{t}-1} \right) 
  + \mathop{\sum}\limits_{t \in \mathbb{T}_{S-1}} H \left( \left. y_{t} \right| {\bf y}_{\underline{t}-1} \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{Sp} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
  \ldots \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
    \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} H \left( \left. y_{t} \right| {\bf y}_{\underline{t}-1} \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{Sp} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
  \frac{1}{2} \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 2 \pi e \left( \sigma^2 + \sigma^{-2} {\hat{\bar{\sigma}}}^2_{i,\underline{t}-1} \left( {\bf x}_t \right) \right) \right) 
  - \frac{1}{2} \ln \left| 2 \pi e \sigma^2 {\bf I}_{T} \right| \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
  \frac{1}{2} \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + \sigma^{-2} {\hat{\bar{\sigma}}}^2_{i,\underline{t}-1} \left( {\bf x}_t \right) \right) \\
 \end{array}
\]
where we have used that ${\bf x}_1, \ldots, {\bf x}_{sp}$ are deterministic 
conditioned on ${\bf y}_{(s-1)p}$, and that the variances do not depend on 
${\bf y}$.  The derivation for AI $j$ is essentially identical.  In summary, 
therefore, the information gain is:
\[
 {{
 \begin{array}{l}
    \hat{I}_{i} \left( {\bf y}_{Sp} : {\bf f}_{Sp} \right) = \frac{1}{2} \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}^2_{i,\underline{t}-1} \left( {\bf x}_t \right) \right) \leq {  \hat{\bar{\gamma}}}_{i,S} \\
  \breve{I}_{j} \left( {\bf y}_{Sp} : {\bf f}_{Sp} \right) = \frac{1}{2} \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}^2_{j,\underline{t}-1} \left( {\bf x}_t \right) \right) \leq {\breve{\bar{\gamma}}}_{j,S} \\
 \end{array}
 }}
\]
where ${\hat{\bar{\gamma}}}_{i,S}$ and ${\breve{\bar{\gamma}}}_{j,S}$ are, 
respectively, the maximum information gains for human $i$ and AI $j$ over $S$ 
batches.





















\subsection{Notes on the Human Model}

We posit that every human $i \in \hat{\mathbb{M}}$ has an {\em evolving} model 
of the system:
\[
 \begin{array}{l}
  {\hat{\bar{f}}}_{i,s} \left( {\bf x} \right) = {\hat{\bar{g}}}_{i,s} \left( {\hat{\bar{\bf p}}}_{i,s} \left( {\bf x} \right) \right)
 \end{array}
\]
where ${\hat{\bar{g}}}_{i,s}$ is in some sense ``simple'' and ${\hat{\bar{\bf 
p}}}_{i,s}: \mathbb{R}^n \to \mathbb{R}^{{\hat{\bar{m}}}_{i,s}}$.  This fits 
into the above scheme if we let the form of ${\hat{ \bar{g}}}_{i,s}$ dictate 
the kernel ${\hat{\bar{K}}}_{i,s}$.  For example if we know that 
${\hat{\bar{g}}}_{i,s}$ is linear - ie. the human is known to be using some 
heuristic model of the form:
\[
 \begin{array}{l}
  {\hat{\bar{f}}}_{i,s} \left( {\bf x} \right) = {\hat{\bar{\bf w}}}_{i,s}^{\rm T} {\hat{\bar{\bf p}}}_{i,s} \left( {\bf x} \right)
 \end{array}
\]
then we can use a GP with a linear-derived kernel:
\[
 \begin{array}{l}
  {\hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}' \right) = {\hat{\bar{\bf p}}}_{i,s}^{\rm T} \left( {\bf x} \right) {\hat{\bar{\bf p}}}_{i,s} \left( {\bf x}' \right)
 \end{array}
\]
Similarly if the human is using a model ${\hat{\bar{g}}}_{i,s}$ that can be 
captured by a $d^{\rm th}$-order polynomial model:
\[
 \begin{array}{l}
  {\hat{\bar{f}}}_{i,s} \left( {\bf x} \right) = {\hat{\bar{\bf w}}}_{i,s}^{\rm T} \left[ \sqrt{\left( d \atop q \right)} {\hat{\bar{\bf p}}}_{i,s}^{\otimes q} \left( {\bf x} \right) \right]_{q \in \mathbb{N}_{d+1}}
 \end{array}
\]
then we can use a GP with a polynomial-derived kernel:
\[
 \begin{array}{l}
  {\hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}' \right) = \left( 1 + {\hat{\bar{\bf p}}}_{i,s}^{\rm T} \left( {\bf x} \right) {\hat{\bar{\bf p}}}_{i,s} \left( {\bf x}' \right) \right)^d
 \end{array}
\]
Alternatively, if ${\hat{\bar{g}}}_{i,s}$ is more vague (i.e. the researcher 
knows that the factors ${\hat{\bar{\bf p}}}_{i,s}$ are important but not the 
exact form of the relationship) then we might use a GP assuming a 
distance-based model:
\[
 \begin{array}{l}
  {\hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}' \right) = \exp \left( -\frac{1}{2l} \left\| {\hat{\bar{\bf p}}}_{i,s} \left( {\bf x} \right) - {\hat{\bar{\bf p}}}_{i,s} \left( {\bf x}' \right) \right\|_2^2 \right)
 \end{array}
\]
or some similarly generic model that captures the worst-case behaviour of the 
human, along, hopefully, with some insight into the thought processes used by 
them.

With regard to maximum information gain, because the human models are evolving, 
${\hat{\bar{m}}}_{i,s}$ will change with $s$, so it is convenient to define 
define ${\hat{\bar{m}}}_{i,s\uparrow} = {\rm max}_{t \in \mathbb{T}_s} 
{\hat{\bar{m}}}_{i,s}$ to capture the worst-case feature-space dimensionality 
over $S$ batches.  We can then bound the maximum information gain for the human 
as the worst-case of these models over all $S$ batches.  So for example, 
depending on the specifics of ${\hat{\bar{g}}}_{i,s}$, we have 
\cite{Sri1,Sce1}:\footnote{In general the rate of decay of a dot-product 
kernel's spectrum depends on the decay rate of the terms in the power series, 
but this is arbitrary if there is only a single term, as is the case for the 
linear and polynomial kernels.}
\[
 \begin{array}{rll}
  \mbox{Linear:} & \hat{\bar{\gamma}}_{i,s} = \mathcal{O} \left( {\hat{\bar{m}}}_{i,s\uparrow} \ln \left( S p \right) \right) & \\
  \mbox{Polynomial:} & \hat{\bar{\gamma}}_{i,s} = \mathcal{O} \left( {\hat{\bar{m}}}_{i,s\uparrow} \ln \left( S p \right) \right) & \\ %\mbox{(AFAICT)} \\
  \mbox{Squared-Exponential:} & \hat{\bar{\gamma}}_{i,s} = \mathcal{O} \left( \ln^{{\hat{\bar{m}}}_{i,s\uparrow}+1} \left( S p \right) \right) & \\
 \end{array}
\]

In general we assume that the asymptotic behaviour of the human maximum 
information gain converges more quickly than that of the machine models.  This 
makes intuitive sense of the human is applying a linear or polynomial heuristic 
model ${\hat{\bar{g}}}_{i,s}$, which is captured by a linear or polynomial 
kernel, while the machines use more general GP models with SE or M{\"a}tern 
type kernels (as is common practice).  Thus in this case the human has a better 
behaved maximum information gain at the cost of a potentially non-zero gap 
${\hat{\bar{\epsilon}}}_{i,s}$ (presumably trending to $0$ as the human gains 
improved insight into the problem and evolves their model to better match the 
problem), while the machine has a worse behaved maximum information gain but 
zero gap (assuming a universal kernel like an SE kernel).





















\section{Mathematical Preliminaries}

We use $p$-norms extensively, where:
\[
 \begin{array}{rll}
  \left\| {\bf x} \right\|_p &\!\!\!\!= \left( \sum_i \left| x_i \right|^p \right)^{\frac{1}{p}} & \mbox{where } {\bf x} \in \mathbb{R}^n \\
  \left\| f \right\|_p &\!\!\!\!= \left( \int_{\bf x} \left| f \left( {\bf x} \right) \right|^p d{\bf x} \right)^{\frac{1}{p}} & \mbox{where } f : \mathbb{R}^n \to \mathbb{R} \\
 \end{array}
\]
with the extensions:
\[
 \begin{array}{rlrl}
  \!\!\left\| {\bf x} \right\|_\infty &\!\!\!\!\!= \max_i \left| x_i \right|, \!\!\!\!&
  \left\| f \right\|_{ \infty} &\!\!\!\!\!= \inf \left\{ C \geq 0 : \left| f \left( {\bf x} \right) \right| \leq C \mbox{ for almost every } {\bf x} \in \mathbb{R}^n \right\} \\
  \!\!\left\| {\bf x} \right\|_{-\infty} &\!\!\!\!\!= \min_i \left| x_i \right|, \!\!\!\!&
  \left\| f \right\|_{-\infty} &\!\!\!\!\!= \sup \left\{ C \geq 0 : \left| f \left( {\bf x} \right) \right| \geq C \mbox{ for almost every } {\bf x} \in \mathbb{R}^n \right\} \\
 \end{array}
\]
This is only a norm for $p \in [1,\infty]$ (though we may occasionally refer to 
it as such in a loose sense), but is well defined for $p \in [-\infty,0) \cup 
(0,\infty]$.  It is not difficult to see that:
\[
 \begin{array}{lll}
  \left\| {\bf x} \right\|_p \geq \left\| {\bf x} \right\|_{p'}, & 
  \left\| f \right\|_p \geq \left\| f \right\|_{p'}, & 
  \forall p,p' \in (0, \infty], p \leq p' \\
  \left\| {\bf x} \right\|_p \geq \left\| {\bf x} \right\|_{p'}, & 
  \left\| f \right\|_p \geq \left\| f \right\|_{p'}, & 
  \forall p,p' \in [-\infty,0), p \leq p' \\
  \left\| {\bf x} \right\|_p \geq \left\| {\bf x} \right\|_{p'}, & 
  \left\| f \right\|_p \geq \left\| f \right\|_{p'}, & 
  \forall p \in (0,\infty], p' \in [-\infty,0) \\
 \end{array}
\]
(the final inequality follows from the first two, noting that $\min_i |x_i| < 
\max_i |x_i|$, and similarly for functions); and furthermore:
\[
 \begin{array}{l}
  \left\| {\bf x} \right\|_p \leq n^{\frac{1}{p}-\frac{1}{p'}} \left\| {\bf x} \right\|_{p'} \;\;\; \forall 1 \leq p \leq p' \leq \infty
 \end{array}
\]
when ${\bf x} \in \mathbb{R}^n$ (this does not hold for functions).  We also 
use the following inequalities ($\odot$ is the Hadamaard product here):
\[
 \begin{array}{rl}
  \left. \begin{array}{rl}
  \left\| {\bf x} \odot {\bf x}' \odot \ldots \odot {\bf x}'''' \right\|_r &\!\!\!\!\leq \left\| {\bf x} \right\|_{p} \left\| {\bf x}' \right\|_{p'} \ldots \left\| {\bf x}'''' \right\|_{p''''} \\
  \left\| f \odot f' \odot \ldots \odot f'''' \right\|_r &\!\!\!\!\leq \left\| f \right\|_{p} \left\| f' \right\|_{p'} \ldots \left\| f'''' \right\|_{p''''} \\
  \end{array} \right\} & \!\!\!\mbox{General. H{\"o}lder inequality} \\
  \left. \begin{array}{rl}
  \left\| {\bf x} \odot {\bf x}' \right\|_1 &\!\!\!\!\geq \left\| {\bf x} \right\|_{\frac{1}{q}} \left\| {\bf x}' \right\|_{\frac{-1}{q-1}} \\
  \left\| f \odot f' \right\|_1 &\!\!\!\!\geq \left\| f \right\|_{\frac{1}{q}} \left\| f' \right\|_{\frac{-1}{q-1}} \\
  \end{array} \right\} & \!\!\!\mbox{Reverse H{\"o}lder inequality} \\
 \end{array}
\]
where $\frac{1}{p} + \frac{1}{p'} + \ldots + \frac{1}{p''''} = \frac{1}{r}$ and 
$r,p,p',\ldots,p'''' \in (0,\infty]$, with the convention $\frac{1}{\infty} = 
0$; and $q \in (-\infty,0) \cup (0,\infty)$.

We also use generalised (power) mean \cite{Pec1,Pyu1}, defined as:
\[
 \begin{array}{l}
  M_\theta \left( \left\{ a_1, a_2, \ldots a_n \right\} \right) 
  = 
  \left\{ \begin{array}{ll}
  \min_i a_i & \mbox{if } \theta = -\infty \\
  \left( \frac{1}{n} \sum_i a_i^\theta \right)^{\frac{1}{\theta}} & \mbox{if } \theta \in (-\infty,0) \\
  \left( \prod_i a_i \right)^\frac{1}{n} & \mbox{if } \theta = 0 \\
  \left( \frac{1}{n} \sum_i a_i^\theta \right)^{\frac{1}{\theta}} & \mbox{if } \theta \in (0,\infty) \\
  \max_i a_i & \mbox{if } \theta = \infty \\
  \end{array} \right.
 \end{array}
\]
where $\theta \in [-\infty, \infty]$.  For example $\theta=-1,0,1$ correspond, 
respectively, to the harmonic, geometric and arithmetric means.  Note that, for 
all $\theta, \theta' \in [-\infty,\infty]$, $\theta \leq \theta'$:
\[
 \begin{array}{l}
  M_\theta \left( \left\{ a_1, a_2, \ldots a_n \right\} \right) \leq M_{\theta'} \left( \left\{ a_1, a_2, \ldots a_n \right\} \right)
 \end{array}
\]
With a minor abuse of notation, we define:
\[
 \begin{array}{l}
  M_\theta \left( {\bf a} \right) = M_\theta \left( \left\{ a_1, a_2, \ldots a_n \right\} \right) 
 \end{array}
\]
for ${\bf a} \in \mathbb{R}^n$, so that, for ${\bf a} \in \mathbb{R}_+^n$, we 
have the connection to the $p$-norms:
\[
 \begin{array}{l}
  M_\theta \left( {\bf a} \right) 
  = 
  \left\{ \begin{array}{ll}
  n^{-\frac{1}{\theta}} \left\| {\bf a} \right\|_\theta & \mbox{if } \theta \in [-\infty,0) \cup (0,\infty] \\
  \left( \prod_i a_i \right)^\frac{1}{n} & \mbox{if } \theta = 0 \\
  \end{array} \right.
 \end{array}
\]
The following result is central to our proof:\footnote{This result may be well 
known, but we have been unable to find it in the literature.}
\begin{lem_neginfnorm}
 Let ${\bf a}, {\bf b} \in \mathbb{R}_+^n$, $z \in [-\infty, \infty]$, $q,q' 
 \in [1, \infty]$, $\frac{1}{q} + \frac{1}{q'} = 1$, $\frac{1}{\infty} = 0$.  
 Then we have the following bounds on $M_{-\infty} ({\bf a} \odot {\bf b})$:
 \[
  \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-z} \left( {\bf a} \right) M_{z} \left( {\bf b} \right) \\ %& \mbox{if } z = \infty \\
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{\left| zq \right|} \left( {\bf a} \right) M_{\left| zq' \right|} \left( {\bf b} \right) \\ %& \mbox{if } z \in [1, \infty), q \in (1,\infty) \\
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-\left| z \right|} \left( {\bf a} \right) M_{\frac{q}{q-1} \left| z \right|} \left( {\bf b} \right) \\% //& \mbox{if } z \in (-\infty,0), q \in (1,\infty) \\
  \end{array}
 \]
 \label{lem:neginfnorm}
\end{lem_neginfnorm}
\begin{proof}
Let us suppose that, unlike in the theorem, $z \in ( -\infty, 0) \cup (0, 
\infty )$.  Then, using the generalised mean inequality:
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_z \left( {\bf a} \odot {\bf b} \right) 
  = n^{-\frac{1}{z}} \left\| {\bf a} \odot {\bf b} \right\|_z 
  = n^{-\frac{1}{z}} \left\| {\bf a}^{\odot z} \odot {\bf b}^{\odot z} \right\|_1^{\frac{1}{z}} 
 \end{array}
\]
If $z > 0$ then, using H{\"o}lder's inequality:
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!= n^{-\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot \left| z \right|} \odot {\bf b}^{\odot \left| z \right|} \right\|_1^{\frac{1}{\left| z \right|}} \\
  &\!\!\!\leq n^{-\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot \left| z \right|} \right\|_q^{\frac{1}{\left| z \right|}} \left\| {\bf b}^{\odot \left| z \right|} \right\|_{q'}^{\frac{1}{\left| z \right|}} \\
  &\!\!\!= n^{-\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot \left| zq \right|} \right\|_1^{\frac{1}{\left| zq \right|}} \left\| {\bf b}^{\odot \left| zq' \right|} \right\|_{1}^{\frac{1}{\left| zq' \right|}} \\
  &\!\!\!= n^{-\frac{1}{\left| z \right|}} n^{\frac{1}{\left| zq \right|}} n^{\frac{1}{\left| zq' \right|}} \left\| \frac{1}{n} {\bf a}^{\odot \left| zq \right|} \right\|_1^{\frac{1}{\left| zq \right|}} \left\| \frac{1}{n} {\bf b}^{\odot \left| zq' \right|} \right\|_{1}^{\frac{1}{\left| zq' \right|}} \\
  &\!\!\!= n^{-\frac{1}{\left| zq' \right|}} \left\| {\bf a} \right\|_{\left| zq \right|} n^{-\frac{1}{\left| zq' \right|}} \left\| {\bf b} \right\|_{\left| zq' \right|} \\
  &\!\!\!= M_{\left| zq \right|} \left( {\bf a} \right) M_{\left| zq' \right|} \left( {\bf b} \right) \\
 \end{array}
\]
If $z < 0$ then, using the reverse H{\"o}lder inequality (noting the negative 
exponent):
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!= n^{\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot -\left| z \right|} \odot {\bf b}^{\odot -\left| z \right|} \right\|_1^{-\frac{1}{\left| z \right|}} \\
  &\!\!\!\leq n^{\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot -\left| z \right|} \right\|_{\frac{1}{q}}^{-\frac{1}{\left| z \right|}} \left\| {\bf b}^{\odot -\left| z \right|} \right\|_{-\frac{1}{q-1}}^{- \frac{1}{\left| z \right|}} \\
  &\!\!\!= n^{\frac{1}{\left| z \right|}} \left\| {\bf a}^{\odot -\frac{\left| z \right|}{q}} \right\|_1^{-\frac{q}{\left| z \right|}} \left\| {\bf b}^{\odot \frac{\left| z \right|}{q-1}} \right\|_1^{\frac{q-1}{\left| z \right|}} \\
  &\!\!\!= n^{\frac{1}{\left| z \right|}} n^{-\frac{q}{\left| z \right|}} n^{\frac{q-1}{\left| z \right|}} \left\| \frac{1}{n} {\bf a}^{\odot -\frac{\left| z \right|}{q}} \right\|_1^{-\frac{q}{\left| z \right|}} \left\| \frac{1}{n} {\bf b}^{\odot \frac{\left| z \right|}{q-1}} \right\|_1^{\frac{q-1}{\left| z \right|}} \\
  &\!\!\!= n^{\frac{q}{\left| z \right|}} \left\| {\bf a} \right\|_{-\frac{\left| z \right|}{q}} n^{-\frac{q-1}{\left| z \right|}} \left\| {\bf b} \right\|_{\frac{\left| z \right|}{q-1}} \\
  &\!\!\!= M_{-\frac{\left| z \right|}{q}} \left( {\bf a} \right) M_{\frac{\left| z \right|}{q-1}} \left( {\bf b} \right) \\
 \end{array}
\]
It is instructive to let $r = |z|/q$.  Then the most recent bound becomes:
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-r} \left( {\bf a} \right) M_{\frac{q}{q-1} r} \left( {\bf b} \right) \\
 \end{array}
\]
which in the limit $q \to \infty$ simplifies to:
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_{-r} \left( {\bf a} \right) M_{r} \left( {\bf b} \right) \\
 \end{array}
\]
Finally, using the definitions:
\[
 \begin{array}{rl}
  M_{-\infty} \left( {\bf a} \odot {\bf b} \right) 
  &\!\!\!\leq M_0 \left( {\bf a} \odot {\bf b} \right) 
  = M_0 \left( {\bf a} \right) M_0 \left( {\bf b} \right) \\
 \end{array}
\]
completing the proof.
\end{proof}












%\begin{th_minmaxeig}
% Let ${\bf A} \in \mathbb{R}^{n \times n}$ be a positive definite matrix.  Then:
% \[
%  \begin{array}{l}
%   \frac{1}{\sqrt{n}} \left( \det {\bf A} \right)^{\frac{1}{n}} \leq \lambda_{\min} \leq \lambda_{\max} \leq n A_\uparrow
%  \end{array}
% \]
% where $\lambda_{\min}$ and $\lambda_{\max}$ are, respectively, the minimum and 
% maximum eigenvalues of ${\bf A}$ and $A_\uparrow = \max_i A_{ii}$.
%\label{th:minmaxeig}
%\end{th_minmaxeig}
%\begin{proof}
%The upper bound follows trivially from Gershgorin's circle theorem, noting that 
%the off-diagonals of ${\bf A}$ must be less than the diagonals to satisfy 
%positive definiteness.  For the lower bound, using \cite[Theorem 3.1]{Hla1}, we 
%have that:
%\[
% \begin{array}{rl}
%  \lambda_{\min}^2 \left( {\bf A} \right) 
%  &\!\!\!\geq \frac{1}{n} \frac{n \lambda_{\max}^2 \left( {\bf A} \right) - \left\| {\bf A} \right\|_F^2}{\frac{\lambda_{\max}^2 \left( {\bf A} \right)}{\left( \det {\bf A} \right)^{2/n}} - 1} \\
%  &\!\!\!\geq \frac{1}{n} \frac{n \lambda_{\max}^2 \left( {\bf A} \right) - \left\| {\bf A} \right\|_F^2}{\frac{\lambda_{\max}^2 \left( {\bf A} \right)}{\left( \det {\bf A} \right)^{2/n}}} \\
%%  &\!\!\!= \frac{1}{n} \frac{\left( \det {\bf A} \right)^{2/n}}{\lambda_{\max}^2 \left( {\bf A} \right)} \left( n \lambda_{\max}^2 \left( {\bf A} \right) - \left\| {\bf A} \right\|_F^2 \right) \\
%%  &\!\!\!= \frac{1}{n} \left( \det {\bf A} \right)^{2/n} \left( n - \frac{\left\| {\bf A} \right\|_F^2}{\lambda_{\max}^2 \left( {\bf A} \right)} \right) \\
%  &\!\!\!= \left( \det {\bf A} \right)^{2/n} \left( 1 - \frac{1}{n} \frac{\left\| {\bf A} \right\|_F^2}{\lambda_{\max}^2 \left( {\bf A} \right)} \right) \\
% \end{array}
%\]
%where $\| \cdot \|_F$ is the Frobenius norm.  Recall that:
%\[
% \begin{array}{l}
%  \lambda_{\max}^2 \left( {\bf A} \right) = M_\infty \left( {\mbox{\boldmath $\lambda$}}^{\odot 2} \left( {\bf A} \right) \right) \\
%  \frac{1}{n} \left\| {\bf A} \right\|_F^2 = \frac{1}{n} \sum_i \lambda_i^2 \left( {\bf A} \right) = M_1 \left( {\mbox{\boldmath $\lambda$}}^{\odot 2} \left( {\bf A} \right) \right) \\
%  \left( \det {\bf A} \right)^{\frac{2}{n}} = \left( \prod_i \lambda_i^2 \left( {\bf A} \right) \right)^{\frac{1}{n}} = M_0 \left( {\mbox{\boldmath $\lambda$}}^{\odot 2} \left( {\bf A} \right) \right) \\
%%  \lambda_{\min}^2 \left( {\bf A} \right) = M_{-\infty} \left( {\mbox{\boldmath $\lambda$}}^{\odot 2} \left( {\bf A} \right) \right) \\
% \end{array}
%\]
%and so:
%\[
% \begin{array}{l}
%  \frac{1}{n} \left\| {\bf A} \right\|_F^2 \leq \frac{n-1}{n} \lambda_{\max}^2 \left( {\bf A} \right) + \frac{1}{n} \lambda_{\min}^2 \left( {\bf A} \right) \\
% \end{array}
%\]
%It follows that:
%\[
% \begin{array}{rl}
%  \lambda_{\min}^2 \left( {\bf A} \right) 
%
%  &\!\!\!\geq \left( \det {\bf A} \right)^{2/n} \frac{1 - \frac{M_1 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}}{1 - \frac{M_0 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}} \\
%
%  &\!\!\!\geq \frac{1}{n} \frac{1 - \frac{\lambda_{\min}^2 \left( {\bf A} \right)}{\lambda_{\max}^2 \left( {\bf A} \right)}}{1 - \left( \frac{\lambda_{\min}^2 \left( {\bf A} \right)}{\lambda_{\max}^2 \left( {\bf A} \right)} \right)^{\frac{n-1}{n}}} \left( \det {\bf A} \right)^{2/n} \\
%
%  &\!\!\!\geq \frac{1}{n} \left( \det {\bf A} \right)^{2/n} \\
%  
% \end{array}
%\]
%
%
%-------
%
%
%\[
% \begin{array}{rl}
%
%%  \frac{{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)} - {M_1 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}}{{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)} - {M_0 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}} 
%
%
%  1 - \frac{{M_1 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)} - {M_0 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}}{{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)} - {M_0 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}} \\
%    
%  1 - \frac{\frac{1}{n} \left\| {\bf A} \right\|_F^2 - \left( \det {\bf A} \right)^{\frac{2}{n}}}{\lambda_{\max}^2 \left( {\bf A} \right) - \left( \det {\bf A} \right)^{\frac{2}{n}}} \\
%
%  \frac{\lambda_{\max}^2 \left( {\bf A} \right) - \frac{1}{n} \left\| {\bf A} \right\|_F^2}{\lambda_{\max}^2 \left( {\bf A} \right) - \left( \det {\bf A} \right)^{\frac{2}{n}}} \\
%    
%  \frac{\lambda_{\max}^2 \left( {\bf A} \right) - \frac{1}{n} \max \left\| {\bf A} \right\|_F^2}{\lambda_{\max}^2 \left( {\bf A} \right) - \left( \min \det {\bf A} \right)^{\frac{2}{n}}} \\
%    
% \end{array}
%\]
%
%
%-------
%
%
%Substituting back we have:
%\[
% \begin{array}{rl}
%  \lambda_{\min}^2 \left( {\bf A} \right) 
%  &\!\!\!\geq \frac{1}{n} \left( \det {\bf A} \right)^{\frac{2}{n}} \left( 1 - \frac{\lambda_{\min}^2 \left( {\bf A} \right)}{\lambda_{\max}^2 \left( {\bf A} \right)} \right) \\
% \end{array}
%\]
%and so:
%\[
% \begin{array}{rl}
%%  \lambda_{\min}^2 \left( {\bf A} \right) 
%%  &\!\!\!\geq \frac{1}{n} \frac{1}{1 + \frac{1}{n} \frac{\left( \det {\bf A} \right)^{2/n}}{\lambda_{\max}^2 \left( {\bf A} \right)}} \left( \det {\bf A} \right)^{2/n} \\
%%  &\!\!\!= \frac{1}{n} \frac{1}{1 + \frac{1}{n} \frac{M_0 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}} \left( \det {\bf A} \right)^{2/n} \\
%%  &\!\!\!\geq \frac{1}{2n} \frac{1}{1 + \frac{1}{n}} \left( \det {\bf A} \right)^{2/n} \\
%%  &\!\!\!\geq \frac{1}{2} \frac{1}{n+1} \left( \det {\bf A} \right)^{2/n} \\
%  \lambda_{\min} \left( {\bf A} \right) 
%  &\!\!\!\geq \Bigg( {\frac{1}{n} \frac{1}{1 + \frac{1}{n} \frac{\left( \det {\bf A} \right)^{2/n}}{\lambda_{\max}^2 \left( {\bf A} \right)}}} \Bigg)^{\frac{1}{2}} \left( \det {\bf A} \right)^{\frac{1}{n}} \\
%  &\!\!\!= \Bigg( {\frac{1}{n} \frac{1}{1 + \frac{1}{n} \frac{M_0 \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}{M_\infty \left( {\mbox{\boldmath $\scriptstyle\lambda$}}^{\odot 2} \left( {\bf A} \right) \right)}}} \Bigg)^{\frac{1}{2}} \left( \det {\bf A} \right)^{\frac{1}{n}} \\
%  &\!\!\!\geq \sqrt{\frac{1}{2n} \frac{1}{1 + \frac{1}{n}}} \left( \det {\bf A} \right)^{\frac{1}{n}} \\
%  &\!\!\!\geq \sqrt{\frac{1}{2} \frac{1}{n+1}} \left( \det {\bf A} \right)^{\frac{1}{n}} \\
% \end{array}
%\]
%\end{proof}
%
%We end with the following result, which is readily proven:
%\begin{equation}
% \begin{array}{l}
%  \left[ \begin{array}{cc}
%   d^2 {\bf I} + a {\bf 1}_n {\bf 1}_n^{\rm T} &               c {\bf 1}_n {\bf 1}_m^{\rm T} \\
%                 c {\bf 1}_m {\bf 1}_n^{\rm T} & d^2 {\bf I} + b {\bf 1}_m {\bf 1}_m^{\rm T} \\
%  \end{array} \right]^{-1}
%  = \ldots \\
%  \ldots 
%  \frac{1}{d^2}
%  \left[ \begin{array}{cc}
%   {\bf I} - \frac{\left( ab - c^2 \right) m + d^2 a}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_n {\bf 1}_n^{\rm T} &
%           - \frac{                            d^2 c}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_n {\bf 1}_m^{\rm T} \\
%           - \frac{                            d^2 c}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_m {\bf 1}_n^{\rm T} &
%   {\bf I} - \frac{\left( ab - c^2 \right) n + d^2 b}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_m {\bf 1}_m^{\rm T} \\
%  \end{array} \right]
% \end{array}
% \label{eq:tediousinverse}
%\end{equation}

















\section{Bogunovic's Lemma}

We translate the following equation from \cite{Bog2}:
\begin{equation}
 \begin{array}{l}
  \left| \mu_{t-1}^{\#} \left( {\bf x} \right) - \mu_{t-1} \left( {\bf x} \right) \right| \leq \frac{\epsilon_t}{\sigma} \sqrt{\underline{t}} \sigma_{t-1} \left( {\bf x} \right) \\
 \end{array}
 \label{eq:boglemma}
\end{equation}
This follows from \cite[Lemma 2]{Bog2} using that all models satisfy this 
result, and that the model is posterior on the observations up to and including 
the previous batch.  It follows from this and the definitions that, for all 
${\bf x} \in \mathbb{X}$:
\begin{equation}
 \begin{array}{rr}
  \left| {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\leq 
  \left| {  \hat{\bar{\mu}}}_{i,s-1}^{\#} \left( {\bf x} \right) - {  \hat{\bar{f}}}_{i,s-1}^{\#} \left( {\bf x} \right) \right| 
  + \ldots \;\;\;\;\;\;\;\;\;\;\;\;\\
  &\ldots \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_s} {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x} \right)} + {  \hat{\epsilon}}_{i,\underline{t}_s} \\

  \left| {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\leq 
  \left| {\breve{\bar{\mu}}}_{j,s-1}^{\#} \left( {\bf x} \right) - {\breve{\bar{f}}}_{j,s-1}^{\#} \left( {\bf x} \right) \right| 
  + \ldots \;\;\;\;\;\;\;\;\;\;\;\;\\
  &\ldots \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_s} {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x} \right)} + {\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
 \label{eq:normboundyc}
\end{equation}


























\section{The Regret Bound}

We begin with the following uncertainty bound, which is largely based on the 
bound \cite[Theorem 2]{Cho7} and analogous to \cite[Lemma 5.1]{Sri1} and 
\cite[Lemma 1]{Bog2}:
\begin{lem_boglem1}
Let $\delta \in (0,1)$.  Assume noise variables are $\Sigma$-sub-Gaussian.  Let:
\begin{equation}
 {{
 \begin{array}{l}
  {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
  } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
  {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
  } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
 \end{array}
 }}
 \label{eq:definechi}
\end{equation}
Then, for all $i \in \hat{\mathbb{M}}$ and $j \in \breve{\mathbb{M}}$:
\[
 \begin{array}{l}
  \Pr \Bigg\{ \forall s, \forall {\bf x} \in \mathbb{X}, 
  \left| {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right|
  \leq \ldots \\
  \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_s} \right)
  {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x} \right)} 
  + {  \hat{\epsilon}}_{i,\underline{t}_s}
  \Bigg\} 
  \geq 1-\delta \\
  \Pr \Bigg\{ \forall s, \forall {\bf x} \in \mathbb{X}, 
  \left| {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  \leq \ldots \\
  \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_s} \right)
  {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x} \right)}  
  + {\breve{\epsilon}}_{j,\underline{t}_s}
  \Bigg\}
  \geq 1-\delta \\
 \end{array}
\]
\label{lem:boglem1}
\end{lem_boglem1}
\begin{proof}
We start with \cite[Theorem 2]{Cho7}.  This states that, in our setting, with 
probability $\geq 1-\delta$, simultaneously for all $s \geq 1$ and ${\bf x} \in 
D$:
\[
 \begin{array}{l}
  \left| {  \hat{\bar{\mu}}}_{i,s-1}^{\#} \left( {\bf x} \right) - {  \hat{\bar{f}}}_{i,s-1}^{\#} \left( {\bf x} \right) \right| 
  \leq 
  {  \hat{\sigma}}_{i,s-1}^{-1} \left( {\bf x} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \\
  \left| {\breve{\bar{\mu}}}_{j,s-1}^{\#} \left( {\bf x} \right) - {\breve{\bar{f}}}_{j,s-1}^{\#} \left( {\bf x} \right) \right| 
  \leq 
  {\breve{\sigma}}_{j,s-1}^{-1} \left( {\bf x} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} \\
 \end{array}
\]
for ${  \hat{\bar{\chi}}}_{i,s}$, ${\breve{\bar{\chi}}}_{j,s}$ as specified by 
(\ref{eq:definechi}).  Next, recall (\ref{eq:normboundyc}):
\[
 {\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  \left| {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\!\!\leq 
  \left| {  \hat{\bar{\mu}}}_{i,s-1}^{\#} \left( {\bf x} \right) - {  \hat{\bar{f}}}_{i,s-1}^{\#} \left( {\bf x} \right) \right| 
  + \!\frac{{  \hat{\epsilon}}_{i,s}}{\sigma} \sqrt{\underline{t}_s} {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x} \right)} + {  \hat{\epsilon}}_{i,s} \\
  \left| {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x} \right) - f^\star \left( {\bf x} \right) \right| 
  &\!\!\!\!\!\leq 
  \left| {\breve{\bar{\mu}}}_{j,s-1}^{\#} \left( {\bf x} \right) - {\breve{\bar{f}}}_{j,s-1}^{\#} \left( {\bf x} \right) \right| 
  + \!\frac{{\breve{\epsilon}}_{j,s}}{\sigma} \sqrt{\underline{t}_s} {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x} \right)} + {\breve{\epsilon}}_{j,s} \\
 \end{array}
 }\!\!\!\!\!\!\!\!\!\!\!}
\]
and the result follows.
\end{proof}

{\bf Remark:} Alternatively, following \cite[Theorem 1]{Fie1} we can 
use:
\[
 {{
 \begin{array}{l}
  {  \hat{\bar{\chi}}}_{i,s} \geq \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + \ln \left( \det \left( {  \hat{\bar{\bf K}}}_{i,s-1} + \sigma^2 {\bf I} \right) \right)
  } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
  {\breve{\bar{\chi}}}_{j,s} \geq \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + \ln \left( \det \left( {\breve{\bar{\bf K}}}_{j,s-1} + \sigma^2 {\bf I} \right) \right)
  } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
 \end{array}
 }}
\]

Using the uncertainty bound above, we obtain our first bound on instantaneous 
experiment-wise regret based on \cite[Lemma 5.2]{Sri1} with some techniques 
borrowed from \cite{Bog2}:
\begin{lem_srilem52pre}
 Let $\delta \in (0,1)$.  Assume noise variables are $\Sigma$-sub-Gaussian.  
 Assume that:
 \[
  \begin{array}{rl}
   {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
   &\!\!\!\in 
   \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
 %
   {{\breve{\beta}}_{j,\underline{t}_{s}}} 
   &\!\!\!= 
   \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
  \end{array}
 \]
 where:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
   } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
   {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
   } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
  \end{array}
  }}
 \]
 Then, simultaneously for all $s \geq 1$, the instantaneous regret is bounded as:
 \[
  {{
  \begin{array}{rl}
   {r}_{{  \hat{\underline{t}}}_s+i} 
   &\!\!\!\leq {  \hat{\bar{r}}}_{i,s\uparrow} 
   + 
   \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} 
   {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \\
 %
   {r}_{{\breve{\underline{t}}}_s+j} 
   &\!\!\!\leq {\breve{\bar{r}}}_{j,s\uparrow} 
   + 
   \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} 
   {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \\
  \end{array}
  }}
 \]
 with probability $\geq 1-\delta$, where:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{r}}}_{i,s\uparrow} = 
   2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
   + 2{  \hat{\epsilon}}_{i,\underline{t}_s} \\
 %
   {\breve{\bar{r}}}_{j,s\uparrow} = 
   2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
   + 2{\breve{\epsilon}}_{j,\underline{t}_s} \\
  \end{array}
  }}
 \]
 \label{lem:srilem52pre}
\end{lem_srilem52pre}
\begin{proof}
By the pretext and Lemma \ref{lem:boglem1}:
\[
 \begin{array}{rl}
  f^\star \left( {\bf x}^\star \right) 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}^\star \right) 
  + 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)} + {  \hat{\epsilon}}_{i,\underline{t}_s} \\
%
%  f^\star \left( {\bf x}^\star \right) 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}^\star \right) 
%  + 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)} + {\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
\]
with probability $\geq 1-\delta$.  By definition ${\bf x}_t$ maximises the 
acquisition function, so:
\[
 \begin{array}{rl}
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}^\star \right) 
  &\!\!\!\leq
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} \\
  &\;\;\;- 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)} \\
%
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}^\star \right) 
%  &\!\!\!\leq
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} \\
%  &\;\;\;- 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)} \\
 \end{array}
\]
and hence:
\[
 \begin{array}{rl}
  f^\star \left( {\bf x}^\star \right) 
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,\}s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} + {  \hat{\epsilon}}_{i,\underline{t}_s} \ldots \\
  &\;\;\;+ 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} - \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)}
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) \\
%
%  f^\star \left( {\bf x}^\star \right) 
%  -
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} + {\breve{\epsilon}}_{j,\underline{t}_s} \ldots \\
%  &\;\;\;+ 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} - \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)}
%  -
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) \\
 \end{array}
\]
It follows that the instantaneous regret is bounded by:
\[
 \begin{array}{rl}
  {r}_{{  \hat{\underline{t}}}_s+i} 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)}
  +
  {  \hat{\epsilon}}_{i,\underline{t}_s} \ldots \\
  &\;\;\;+ 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} - \sqrt{{  \hat{\beta}}_{i,\underline{t}_{s}}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)}
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) \\
%
%  {r}_{{\breve{\underline{t}}}_s+j} 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)}
%  +
%  {\breve{\epsilon}}_{j,\underline{t}_s} \ldots \\
%  &\;\;\;+ 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} - \sqrt{{\breve{\beta}}_{j,\underline{t}_{s}}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)}
%  -
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
 \end{array}
\]
So, using our assumptions on $\beta$ we find that:
\[
 \begin{array}{rl}
  {r}_{{  \hat{\underline{t}}}_s+i} 
  &\!\!\!\leq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  + 
  \left( \sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  + 
  {  \hat{\epsilon}}_{i,\underline{t}_s} \ldots \\
  &\;\;\;+ 
  \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)
  -
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) \\
%
%  {r}_{{\breve{\underline{t}}}_s+j} 
%  &\!\!\!\leq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  + 
%  \left( \sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
%  + 
%  {\breve{\epsilon}}_{j,\underline{t}_s} \ldots \\
%  &\;\;\;+ 
%  \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)
%  - 
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) \\
 \end{array}
\]
Once again using our pretext and Lemma \ref{lem:boglem1} we see that:
\[
 \begin{array}{rl}
  f^\star \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  &\!\!\!\geq 
  {  \hat{\bar{\mu}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right) 
  - 
  \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  - 
  {  \hat{\epsilon}}_{i,\underline{t}_s} \\
%
%  f^\star \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  &\!\!\!\geq 
%  {\breve{\bar{\mu}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right) 
%  - 
%  \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
%  - 
%  {\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
\]
Hence:
\[
 \begin{array}{rl}
  {r}_{{  \hat{\underline{t}}}_s+i} 
  &\!\!\!\leq 
  2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  \ldots \\
  &\;\;\;
  + \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)
  + 2{  \hat{\epsilon}}_{i,\underline{t}_s} \\
%
%  {r}_{{\breve{\underline{t}}}_s+j} 
%  &\!\!\!\leq 
%  2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
%  + \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)
%  + 2{\breve{\epsilon}}_{j,\underline{t}_s} \\
 \end{array}
\]
and the desired result follows from the definitions.  The proof for AI regret 
follows by an analogous argument.
\end{proof}






















To extend this to usable batchwise instantaneous regret bound we need to deal 
with the variance terms ${\hat{\bar{\sigma}}}_{i,s-1} ({\bf x}^\star)$, 
${\breve{\bar{\sigma}}}_{i,s-1} ({\bf x}^\star)$ in the above theorem.  To do 
this, in the following theorem we use the generalised (power) mean, and in 
particular lemma \ref{lem:neginfnorm}, to split the batchwise risk bound into 
a constraint term containing the free variances and a risk bound that depends 
only on the various parameters of the problem:

\begin{lem_srilem52hmm}
 Fix $\delta > 0$ and ${\bar{\theta}}_s \in [0,\infty]$.\footnote{The proof is 
 true for ${\bar{\theta}}_s \in [-\infty,\infty]$, but the negative 
 ${\bar{\theta}}_s$  case is not of interest here.}  Assume noise variables are 
 $\Sigma$-sub-Gaussian, and that:
 \[
  \begin{array}{rl}
   {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
   &\!\!\!\in 
   \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
 %
   {{\breve{\beta}}_{j,\underline{t}_{s}}} 
   &\!\!\!= 
   \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
  \end{array}
 \]
 where ${  \hat{\bar{\zeta}}}_{i,s\downarrow } \leq 1$, ${\breve{\bar{\zeta}}}_{j, 
 s\downarrow } \geq 1$, and:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
   } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
   {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
   } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
  \end{array}
  }}
 \]
 If:
 \[
  {{
  \begin{array}{r}
   M_{{\bar{\theta}}_s} \left( \begin{array}{c} \left\{ 
   \exp \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right)_+ {\bar{\sigma}}_{s-1  \uparrow} \right)
   : {i \in {  \hat{\mathbb{M}}}}
   \right\} \bigcup \ldots \\ \left\{
   \exp \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right)_- {\bar{\sigma}}_{s-1\downarrow} \right)
   : {j \in {\breve{\mathbb{M}}}}
   \right\} \end{array} \right) \leq 1
  \end{array}
  }}
 \]
 Then, simultaneously for all $s \geq 1$, the batchwise instantaneous regret is bounded as:
 \[
  {{
  \begin{array}{rl}
   \bar{r}_s 
   \leq 
   \ln \left( M_{-{\bar{\theta}}_s} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right)
%   + 
%   \mathcal{O} \left( \sqrt{\sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}} \mathop{\sum}\limits_{{i \in {  \hat{\mathbb{M}}}}} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \right)
  \end{array}
  }}
 \]
 with probability $\geq 1-\delta$, where:
 \[
  \begin{array}{l}
   {\bar{\bf r}}_{s\uparrow} = 
   \left[ \begin{array}{c} 
    \left[ \begin{array}{c}
     2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
     + 2{  \hat{\epsilon}}_{i,\underline{t}_s} \\
    \end{array} \right]_{i \in {  \hat{\mathbb{M}}}} \\
    \left[ \begin{array}{c}
     2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
     + 2{\breve{\epsilon}}_{j,\underline{t}_s} \\
    \end{array} \right]_{i \in {  \hat{\mathbb{M}}}} \\
   \end{array} \right]
  \end{array}
 \]
 and:
 \[
  \begin{array}{rl}
   {\bar{\sigma}}_{s-1  \uparrow} &\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \right\}, 
                                                        \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \right\} \right\} \\
   {\bar{\sigma}}_{s-1\downarrow} &\!\!\!= \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \right\}, 
                                                        \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \right\} \right\} \\
  \end{array}
 \]
 and $\exp$ is applied elementwise.
 \label{lem:srilem52hmm}
\end{lem_srilem52hmm}
\begin{proof}
It is convenient to re-frame the batch-wise instantaneous regret in log-space, 
and extract the max variance upper bound.
It is convenient to re-frame the batch-wise instantaneous regret in log-space, 
and extract the max variance upper bound.  Using corollary 
\ref{lem:sigmaconverge}, recalling that ${\hat{\bar{\zeta}}}_{i,s\downarrow} 
\leq 1$, ${\breve{\bar{\zeta}}}_{j,s\downarrow } \geq 
1$:
\[
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  \bar{r}_s 

  \leq 
  \min \Bigg\{
  
  &\!\!\!\mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{
  \begin{array}{r}
  2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  + \ldots \\ \hfill 
  \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{i,s}} {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right)
  + 2{  \hat{\epsilon}}_{i,\underline{t}_s}
  \end{array}
  \right\}, \\


  &\!\!\!\mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{
  \begin{array}{r}
  2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
  + \ldots \\ \hfill 
  \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{j,s}} {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right)
  + 2{\breve{\epsilon}}_{j,\underline{t}_s}
  \end{array}
  \right\}

  \Bigg\} \\

  \leq 
  \ln \Bigg( \min \Bigg\{
  
  &\!\!\!\mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ 
  \begin{array}{r}
  \exp \left(
  2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s\uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_s} 
  \right) 
  \ldots \\ \hfill 
  \exp \left(
  \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right)_+ {\bar{\sigma}}_{s-1  \uparrow}
  \right) 
  \end{array}
  \right\}, \\

  &\!\!\!\mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ 
  \begin{array}{r}
  \exp \left(
  2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s \uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
  + 2 {\breve{\epsilon}}_{j,\underline{t}_s}
  \right) 
  \ldots \\ \hfill 
  \exp \left(
  \sqrt{{\breve{\bar{\chi}}}_{j,s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s \downarrow }} \right)_- {\bar{\sigma}}_{s-1\downarrow}
  \right) 
  \end{array}
  \right\}

  \Bigg\} \Bigg) \\

 \end{array}
 }}
\]
Which may be re-written:
\[
 \begin{array}{rl}
  \bar{r}_s 
  \leq 
  \ln \left( M_{-\infty} \left( {\bf a} \odot {\bf b} \right) \right) \\
 \end{array}
\]
where:
\[
 \begin{array}{ll}
  {\bf a} = \left[ \begin{array}{c} {  \hat{\bf a}} \\ {\breve{\bf a}} \\ \end{array} \right] \in \mathbb{R}_+^p, &
  {\bf b} = \left[ \begin{array}{c} {  \hat{\bf b}} \\ {\breve{\bf b}} \\ \end{array} \right] \in \mathbb{R}_+^p \\
 \end{array}
\]
\[
{{
%{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{l}
  {  \hat{\bf a}} = \left[ \begin{array}{c} 
  \exp \left(
  2 \left( \frac{1+\sqrt{{  \hat{\bar{\zeta}}}_{i,s \uparrow }}}{2} \sqrt{{  \hat{\bar{\chi}}}_{i,s}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_s} 
  \right)
  \end{array} \right]_{i \in {  \hat{\mathbb{M}}}} \\ %\in \mathbb{R}_+^{  \hat{p}} \\
  
  {  \hat{\bf b}} = \left[ \begin{array}{c} 
  \exp \left(
   \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right)_+ {\bar{\sigma}}_{s-1  \uparrow}
  \right)
  \end{array} \right]_{i \in {  \hat{\mathbb{M}}}} \\ %\in \mathbb{R}_+^{  \hat{p}} \\
  
  {\breve{\bf a}} = \left[ \begin{array}{c} 
  \exp \left(
  2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j,s\uparrow }}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,s}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} 
  + 2 {\breve{\epsilon}}_{j,\underline{t}_s}
  \right) 
  \end{array} \right]_{j \in {\breve{\mathbb{M}}}} \\ %\in \mathbb{R}_+^{\breve{p}} \\
  
  {\breve{\bf b}} = \left[ \begin{array}{c} 
  \exp \left(
   \sqrt{{\breve{\bar{\chi}}}_{j,s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right)_- {\bar{\sigma}}_{s-1\downarrow}
  \right)
  \end{array} \right]_{j \in {\breve{\mathbb{M}}}} \\ %\in \mathbb{R}_+^{\breve{p}} \\
 \end{array}
}}
\]
So, by lemma \ref{lem:neginfnorm}, we have that:
\[
 \begin{array}{rl}
  \bar{r}_s 
  \leq 
  \ln \left( M_{-{\bar{\theta}}_s} \left( {\bf a} \right) M_{{\bar{\theta}}_s} \left( {\bf b} \right) \right) 
  = 
  \ln \left( M_{-{\bar{\theta}}_s} \left( {\bf a} \right) \right) + \ln \left( M_{{\bar{\theta}}_s} \left( {\bf b} \right) \right) \\
 \end{array}
\]
and by assumption $M_{{\bar{\theta}}_s} \left( {\bf b} \right) \leq 1$, so:
\[
 \begin{array}{rl}
  \bar{r}_s 
  \leq 
  \ln \left( M_{-{\bar{\theta}}_s} \left( {\bf a} \right) \right) \\
 \end{array}
\]
and the result follows by the definition.
\end{proof}











The next step is to convert this bound into a bound on the total regret.  To 
obtain such a bound we need some additional assumptions regarding ``gap'' 
parameters $\epsilon$ and the explorative/exploitative nature of the humans 
and AIs.  We do this with the following theorem:
\begin{th_totregbndb}
 Fix $\delta > 0$ and ${\bar{\theta}}_s \in [0,\infty]$.\footnote{The proof is 
 true for ${\bar{\theta}}_s \in [-\infty,\infty]$, but the negative 
 ${\bar{\theta}}_s$  case is not of interest here.}  Assume noise variables are 
 $\Sigma$-sub-Gaussian, and that:
 \[
  \begin{array}{rl}
   {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
   &\!\!\!\in 
   \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
 %
   {{\breve{\beta}}_{j,\underline{t}_{s}}} 
   &\!\!\!= 
   \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
  \end{array}
 \]
 where ${  \hat{\bar{\zeta}}}_{i,s\downarrow } \leq 1$, ${\breve{\bar{\zeta}}}_{j, 
 s\downarrow } \geq 1$, and:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
   } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
   {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
   } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
  \end{array}
  }}
 \]
 and:
 \[
  {{
  \begin{array}{r}
   M_{{\bar{\theta}}_s} \left( \begin{array}{c} \left\{ 
   \exp \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right)_+ {\bar{\sigma}}_{s-1  \uparrow} \right)
   : {i \in {  \hat{\mathbb{M}}}}
   \right\} \bigcup \ldots \\ \left\{
   \exp \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right)_- {\bar{\sigma}}_{s-1\downarrow} \right)
   : {j \in {\breve{\mathbb{M}}}}
   \right\} \end{array} \right) \leq 1
  \end{array}
  }}
 \]
 for all $s$, where:
 \[
  \begin{array}{rl}
   {\bar{\sigma}}_{s-1  \uparrow} &\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \right\}, 
                                                        \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \right\} \right\} \\
   {\bar{\sigma}}_{s-1\downarrow} &\!\!\!= \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}^\star \right) \right\}, 
                                                        \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}^\star \right) \right\} \right\} \\
  \end{array}
 \]
 If ${\hat{\epsilon}}_{i,\underline{t}_s}, {\breve{\epsilon}}_{j,\underline{t}_s} 
 = \mathcal{O} (s^{-q})$ for some $q \in (\frac{1}{2},\infty)$ then, with 
 probability $\geq 1-\delta$:
 \[
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!{
  \begin{array}{l}
   \frac{1}{S} {\bar{R}}_S

   \leq 
  
   \ln \Bigg( M_{-{\bar{\theta}}_\downarrow} \Bigg( \exp \Bigg( \Bigg\{
  
   \left\{ \left.
   \sqrt{ 8 \sigma^2 \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {  \hat{C}}_{i,2} \frac{1}{S} {  \hat{\bar{\gamma}}}_{i,S} +
   \mathcal{O} \left( 1 \right) } 
   \right| i \in {  \hat{\mathbb{M}}} \right\} \bigcup \ldots  \\

   \hfill \left\{ \left.
   \sqrt{ 8 \sigma^2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {\breve{C}}_{j,2} \frac{1}{S} {\breve{\bar{\gamma}}}_{j,S} +
   \mathcal{O} \left( 1 \right) } 
   \right| j \in {\breve{\mathbb{M}}} \right\}
  
   \Bigg\} \Bigg) \Bigg) \Bigg) \\
  \\
  \end{array}
 }}
 \]
 where ${\hat{C}}_{i,2}= \max_s \frac{\sigma^{-2} {\hat{\bar{K}}}_{i,s 
 \uparrow}}{\ln \left( 1 + \sigma^{-2} {\hat{\bar{K}}}_{i,s 
 \uparrow} \right)}$ and ${\breve{C}}_{j,2} = \max_s \frac{\sigma^{-2} 
 {\breve{\bar{K}}}_{j,s\uparrow}}{\ln \left( 1 + \sigma^{-2} 
 {\breve{\bar{K}}}_{j,\}s\uparrow} \right)}$; and:
 \[
  \begin{array}{rl}
   {\bar{\theta}}_\downarrow &\!\!\!\!= \mathop{\min}\limits_{s \in \mathbb{N}_S+1} {\bar{\theta}}_s \\
   {\breve{\bar{\zeta}}}_{j\sim} &\!\!\!\!= \mathop{\max}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{\zeta}}}_{j,s}
  \end{array}
 \]
\label{th:totregbndb}
\end{th_totregbndb}
\begin{proof}
Using the assumptions and Lemma \ref{lem:srilem52hmm}, we have that, with 
probability $\geq 1-\delta$, simultaneously for all $s \geq 1$:
\[
 {{
 \begin{array}{rl}
  \bar{r}_s 
  \leq 
  \ln \left( M_{-{\theta}_s} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right)
  \leq 
  \ln \left( M_{-{\bar{\theta}}_s} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right)
 \end{array}
 }}
\]
where ${\bar{\bf r}}_{s\uparrow} \geq {\bf 0}$.  Using the definition of 
$M_{-{\bar{\theta}}_s}$:
\[
 {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \bar{r}_s 
  &\!\!\!\leq 
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \ln \left( M_{-{\bar{\theta}}_\downarrow} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} M_{-{\bar{\theta}}_\downarrow} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} \left( \frac{1}{p} \left\| \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right\|_{-{\bar{\theta}}_\downarrow} \right)^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \\
  &\!\!\!=
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left\| \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -{\bar{\theta}}_\downarrow} \right\|_1^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left( \left\| \left( \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right)^{\odot S} \right\|_1^{\frac{1}{S}} \right)^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left\| \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_S^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
 \end{array}
 }}
\]
Using the generalised H{\"o}lder inequality and the definition of 
$M_{-{\bar{\theta}}_\downarrow}$:
\[
 {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \bar{r}_s 
  &\!\!\!\leq 
  \ln \left( \left( \mathop{\prod}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left\| \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_S^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!\leq
  \ln \left( \left( \left\| \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} p^{\frac{S}{{\bar{\theta}}_\downarrow}} \left( \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_1^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
%  &\!\!\!=
%  \ln \left( \left\| \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \left( p^{\frac{S}{{\bar{\theta}}_\downarrow}} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_1^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \left( \frac{1}{p} \left\| \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right)^{\odot -\frac{{\bar{\theta}}_\downarrow}{S}} \right\|_1 \right)^{-\frac{S}{{\bar{\theta}}_\downarrow}} \right) \right) \\
  &\!\!\!=
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
 \end{array}
 }}
\]
and so, again recalling that ${\bar{\bf r}}_{s\uparrow} \geq {\bf 0}$:
\[
 {{
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} 
  \bar{r}_s 
  &\!\!\!\leq 
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \mathop{\bigodot}\limits_{s \in \mathbb{N}_S+1} \exp \left( {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \exp \left( \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\bar{\bf r}}_{s\uparrow} \right) \right) \right) \\
 \end{array}
 }}
\]
Next, using that $\chi$ is increasing with $s$, and noting our restricted range 
in $\zeta$, note that:
\[
 \begin{array}{rl}
  {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  4 \left( \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{  \hat{\bar{\sigma}}}_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i}
   \right)} 
  + {  \hat{\epsilon}}_{i,\underline{t}_s} \right)^2 \\
  &\!\!\!\leq 
  8 \max \left\{ \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)}, 
  {  \hat{\epsilon}}^2_{i,\underline{t}_s} \right\} \\
%
  {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  4 \left( \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right) {{\breve{\bar{\sigma}}}_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j}
   \right)} 
  + {\breve{\epsilon}}_{j,\underline{t}_s} \right)^2 \\
  &\!\!\!\leq 
  8 \max \left\{ \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)}, 
  {\breve{\epsilon}}^2_{j,\underline{t}_s} \right\} \\
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \max \left\{ \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)}, 
  {  \hat{\epsilon}}^2_{i,\underline{t}_s} \right\} \\
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \frac{{  \hat{\epsilon}}_{i,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} +  
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\epsilon}}^2_{i,\underline{t}_s} \\
%
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \max \left\{ \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)}, 
  {\breve{\epsilon}}^2_{j,\underline{t}_s} \right\} \\
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \frac{{\breve{\epsilon}}_{j,\underline{t}_s}}{\sigma} \sqrt{\underline{t}_{s}} \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} +  
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\epsilon}}^2_{j,\underline{t}_s} \\
 \end{array}
\]
Recalling our assumption ${  \hat{\epsilon}}_{i,\underline{t}_s}, 
{\breve{\epsilon}}_{j,\underline{t}_s} = \mathcal{O} (s^{-q})$ for 
some $q > \frac{1}{2}$ we find that, as $\sum_{s\in\mathbb{N}} \frac{1}{s^{2 
\hat{q}_{i}}} = \zeta (2{  \hat{q}_{i}}) < \infty$ 
($\zeta$ here is the Reimann zeta function):
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {{  \hat{\bar{\sigma}}}^2_{i,s-1} \left( {\bf x}_{{  \hat{\underline{t}}}_s+i} \right)} +  
  \mathcal{O} \left( 1 \right) \\
%
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  8 \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {{\breve{\bar{\sigma}}}^2_{j,s-1} \left( {\bf x}_{{\breve{\underline{t}}}_s+j} \right)} +  
  \mathcal{O} \left( 1 \right) \\
 \end{array}
\]
Now, by the standard procedure:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \sigma^{-2} {{  \hat{\bar{\sigma}}}_{i,s-1}^2 \left( {\bf x}_{\underline{t}_s+i} \right)} 
  &\!\!\!\leq 
  {  \hat{C}}_{i,2} 
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \ln \left( 1 + \sigma^{-2} {{  \hat{\bar{\sigma}}}_{i,s-1}^2 \left( {\bf x}_{\underline{t}_s+i} \right)} \right) \\
  &\!\!\!\leq 
  {  \hat{C}}_{i,2} 
  \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + \sigma^{-2} {{  \hat{\bar{\sigma}}}_{i,s_t-1}^2 \left( {\bf x}_t \right)} \right) \\
  &\!\!\!\leq 
  {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} \\

  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \sigma^{-2} {{\breve{\bar{\sigma}}}_{j,s-1}^2 \left( {\bf x}_{\underline{t}_s+j} \right)} 
  &\!\!\!\leq 
  {\breve{C}}_{j,2} 
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} \ln \left( 1 + \sigma^{-2} {{\breve{\bar{\sigma}}}_{j,s-1}^2 \left( {\bf x}_{\underline{t}_s+j} \right)} \right) \\
  &\!\!\!\leq 
  {\breve{C}}_{j,2} 
  \mathop{\sum}\limits_{t \in \mathbb{T}_{\leq S}} \ln \left( 1 + \sigma^{-2} {{\breve{\bar{\sigma}}}_{j,s_t-1}^2 \left( {\bf x}_t \right)} \right) \\
  &\!\!\!\leq 
  {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} \\
 \end{array}
\]
where:
\[
 \begin{array}{l}
  {  \hat{C}}_{i,2} = \mathop{\max}\limits_{s \in \mathbb{N}_S+1} \frac{\sigma^{-2} {  \hat{\bar{K}}}_{i,s\uparrow}}{\ln \left( 1 + \sigma^{-2} {  \hat{\bar{K}}}_{i,s\uparrow} \right)} \\
  {\breve{C}}_{j,2} = \mathop{\max}\limits_{s \in \mathbb{N}_S+1} \frac{\sigma^{-2} {\breve{\bar{K}}}_{j,s\uparrow}}{\ln \left( 1 + \sigma^{-2} {\breve{\bar{K}}}_{j,s\uparrow} \right)} \\
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow}^2 
  &\!\!\!\leq 
  8 \sigma^2 \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +  
  \mathcal{O} \left( 1 \right) \\
%
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow}^2 
  &\!\!\!\leq 
  8 \sigma^2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +  
  \mathcal{O} \left( 1 \right) \\
 \end{array}
\]
Recalling that $\| \cdot \|_1 \leq \sqrt{S} \| \cdot \|_2$ (in $S$ dimensions):
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow} 
  &\!\!\!\leq 
  \sqrt{S} \sqrt{ 8 \sigma^2 \left( \sqrt{{  \hat{\bar{\chi}}}_{i,S}} + \mathcal{O} \left( 1 \right) \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +  
  \mathcal{O} \left( 1 \right) } \\
%
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow} 
  &\!\!\!\leq 
  \sqrt{S} \sqrt{ 18 \sigma^2 \left( \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} + \mathcal{O} \left( 1 \right) \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +  
  \mathcal{O} \left( 1 \right) } \\
 \end{array}
\]
and so:
\[
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{l}
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow} +
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow} 

  \ldots \\ 
  \;\;\;\leq
  
  \ln \Bigg( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \Bigg( \exp \Bigg( \Bigg\{
  
  \left\{ \left.
  \sqrt{S} \sqrt{ 8 \sigma^2 \left( \mathcal{O} \left( 1 \right) + \sqrt{{  \hat{\bar{\chi}}}_{i,S}} \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| i \in {  \hat{\mathbb{M}}} \right\} \bigcup \ldots  \\

  \hfill \left\{ \left.
  \sqrt{S} \sqrt{ 8 \sigma^2 \left( \mathcal{O} \left( 1 \right) + \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| j \in {\breve{\mathbb{M}}} \right\}
  
  \Bigg\} \Bigg) \Bigg) \Bigg) \\
 \end{array}
 }}
\]
Finally, noting that, for ${\bf a} > {\bf 0}$:
\[
 \begin{array}{rl}
  \frac{1}{S} \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}} \left( \exp \left( {\bf a} \right) \right) \right)
  &\!\!\!=
  \ln \left( M_{-\frac{{\bar{\theta}}_\downarrow}{S}}^{\frac{1}{S}} \left( \exp \left( {\bf a} \right) \right) \right) \\
  &\!\!\!=
  \ln \left( \left( \frac{1}{p} \sum_i \left( e^{a_i} \right)^{-\frac{{\bar{\theta}}_\downarrow}{S}} \right)^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \\
  &\!\!\!=
  \ln \left( \left( \frac{1}{p} \sum_i \left( e^{\frac{1}{S} a_i} \right)^{-{\bar{\theta}}_\downarrow} \right)^{-\frac{1}{{\bar{\theta}}_\downarrow}} \right) \\
  &\!\!\!=
  \ln \left( M_{-{\bar{\theta}}_\downarrow} \left( \exp \left( \frac{1}{S} {\bf a} \right) \right) \right) \\
 \end{array}
\]
we obtain:
\[
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{l}
  \frac{1}{S} \left(
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {  \hat{\bar{r}}}_{i,s\uparrow} +
  \mathop{\sum}\limits_{s \in \mathbb{N}_S+1} {\breve{\bar{r}}}_{j,s\uparrow} 
  \right)

  \ldots \\ 
  \;\;\;\leq 
  
  \ln \Bigg( M_{-{\bar{\theta}}_\downarrow} \Bigg( \exp \Bigg( \Bigg\{
  
  \left\{ \left.
  \frac{1}{\sqrt{S}} \sqrt{ 8 \sigma^2 \left( \mathcal{O} \left( 1 \right) + \sqrt{{  \hat{\bar{\chi}}}_{i,S}} \right)^2 {  \hat{C}}_{i,2} {  \hat{\bar{\gamma}}}_{i,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| i \in {  \hat{\mathbb{M}}} \right\} \bigcup \ldots  \\

  \hfill \left\{ \left.
  \frac{1}{\sqrt{S}} \sqrt{ 8 \sigma^2 \left( \mathcal{O} \left( 1 \right) + \frac{1+\sqrt{{\breve{\bar{\zeta}}}_{j\sim}}}{2} \sqrt{{\breve{\bar{\chi}}}_{j,S}} \right)^2 {\breve{C}}_{j,2} {\breve{\bar{\gamma}}}_{j,S} +
  \mathcal{O} \left( 1 \right) } 
  \right| j \in {\breve{\mathbb{M}}} \right\}
  
  \Bigg\} \Bigg) \Bigg) \Bigg) \\
 \end{array}
 }}
\]
as required.
\end{proof}







It is important to understand the effect of the schedule of parameters ${\bar{\theta}}_s$ 
in this regret bound.  The constraints:
 \[
  {{
  \begin{array}{r}
   M_{{\bar{\theta}}_s} \left( \begin{array}{c} \left\{ 
   \exp \left( \sqrt{{  \hat{\bar{\chi}}}_{i,s}} \left( 1 - \sqrt{{  \hat{\bar{\zeta}}}_{i,s\downarrow }} \right) {\bar{\sigma}}_{s-1\uparrow} \right)
   : {i \in {  \hat{\mathbb{M}}}}
   \right\} \bigcup \ldots \\ \left\{
   \exp \left( \sqrt{{\breve{\bar{\chi}}}_{j,s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{j,s\downarrow }} \right) {\bar{\sigma}}_{s-1\downarrow} \right)
   : {j \in {\breve{\mathbb{M}}}}
   \right\} \end{array} \right) \leq 1
  \end{array}
  }}
 \]
define how explorative AIs must be to compensate for the over-exploitative tendency 
of human agents to ensure convergence, and how this varies over batch number $s$.  
If ${\bar{\theta}}_s$ is small then the amount of compensation required for the given 
batch $s$, as measured by the tunable parameter ${\breve{\bar{\zeta}}}_{j,s\downarrow}$, 
will be (relatively) small; and if ${\bar{\theta}}_s$ is large then more compensation is 
required (potentially becoming unattainable in the limit ${\bar{\theta}}_s \to \infty$, 
where $M_{{\bar{\theta}}_s} \to \max$).  In terms of the regret bound itself, the 
convergence rate of the total regret bound varies as the $M_{-{{\bar{\theta}}_\downarrow}}$ 
mean of the convergence rate that one would expect from a simple BO using the kernel of 
the various humans and AIs.  Larger ${{\bar{\theta}}_\downarrow}$ will give a stronger 
bound, as the generalised mean $M_{-{\bar{\theta}}_s}$ decreases with increasing 
${\bar{\theta}}_s$, converging to the minima as ${\bar{\theta}}_s \to \infty$.  If we 
presume humans are better at modelling $f^\star$ sparsely, implying a lower maximum 
information gain, this implies that the over-explorative machine rule will lead to faster 
convergence in the above bound.


We will consider how the scheduling parameters ${\bar{\theta}}_s$ may be chosen shortly.  
However to do so we must first understand the behaviour of the upper and lower bounds 
${\bar{\sigma}}_{s-1\uparrow}$, ${\bar{\sigma}}_{s-1\downarrow}$ on the posterior variance 
of the human and AI models at the optimum ${\bf x}^\star$.  In the next section we obtain 
such bounds by piggey-backing on the known convergence of the AIs, which will subsequently 
enable us to construct a useable schedule ${\bar{\theta}}_s$.

























\section{Bounds on Posterior Variance}

As noted in the previous section we require bounds on the posterior GP variance 
to obtain sub-linear total regret bounds.  The most straightforward way to bound 
the posterior variance is via Gershgorin's circle theorem:
\begin{lem_sigmalimit}
 We have the bounds for all $i \in \hat{\mathbb{M}}$, $j \in 
 \breve{\mathbb{M}}$:
 \[
  \begin{array}{rcl}
   {      {\bar{\sigma}}}_{  s\downarrow} 
   \leq
   {  \hat{\bar{\sigma}}}_{i,s\downarrow} 
   \leq
   {  \hat{\bar{\sigma}}}_{i,s\downarrow}^\star 
   &\!\!\!\leq
   {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%   &\!\!\!\leq
%   {  \hat{\bar{\sigma}}}_{i,s\uparrow}^\star 
   \leq 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

   {      {\bar{\sigma}}}_{  s\downarrow} 
   \leq
   {\breve{\bar{\sigma}}}_{i,s\downarrow} 
   \leq
   {\breve{\bar{\sigma}}}_{i,s\downarrow}^\star 
   &\!\!\!\leq
   {\breve{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%   &\!\!\!\leq
%   {\breve{\bar{\sigma}}}_{i,s\uparrow}^\star 
   \leq 
   {\breve{\bar{K}}}_{i,s}^{\star\star} \\
  \end{array}
 \]
 where:
 \[
  \begin{array}{rlrl}
   {  \hat{\bar{\sigma}}}_{i,s\downarrow} 
   &\!\!\!=
   \sigma^2
   \frac{1}{\sigma^2 + {ps {{\bar{K}}_{s\uparrow}}}} {\bar{K}}_{s\downarrow}, & \\



   {  \hat{\bar{\sigma}}}_{i,s\downarrow} 
   &\!\!\!=
   \sigma^2
   \frac{1}{\sigma^2 + {ps {{  \hat{\bar{K}}}_{i,s\uparrow}}}} {  \hat{\bar{K}}}_{i,s\downarrow}, &

   {\breve{\bar{\sigma}}}_{i,s\downarrow} 
   &\!\!\!=
   \sigma^2
   \frac{1}{\sigma^2 + {ps {{\breve{\bar{K}}}_{i,s\uparrow}}}} {\breve{\bar{K}}}_{i,s\downarrow}, \\



   {  \hat{\bar{\sigma}}}_{i,s\downarrow}^\star 
   &\!\!\!=
   \sigma^2
   \frac{1}{\sigma^2 + {ps {{  \hat{\bar{K}}}_{i,s}^{\star\star}}}} {  \hat{\bar{K}}}_{i,s}^{\star\star}, &

   {\breve{\bar{\sigma}}}_{i,s\downarrow}^\star 
   &\!\!\!=
   \sigma^2
   \frac{1}{\sigma^2 + {ps {{\breve{\bar{K}}}_{i,s}^{\star\star}}}} {\breve{\bar{K}}}_{i,s}^{\star\star}, \\



%   {  \hat{\bar{\sigma}}}_{i,s\uparrow}^\star 
%   &\!\!\!=
%   \sigma^2
%   \frac{1 + \frac{1}{\sigma^2} ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} {  \hat{\bar{K}}}_{i,s}^{\star\star}, &
%
%   {\breve{\bar{\sigma}}}_{i,s\uparrow}^\star 
%   &\!\!\!=
%   \sigma^2
%   \frac{1 + \frac{1}{\sigma^2} ps \frac{{\breve{\bar{K}}}_{i,s}^{\star\star} {\breve{\bar{K}}}_{i,s\uparrow}^{++} - {\breve{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{\breve{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {\breve{\bar{K}}}_{i,s\uparrow}^{++}} {\breve{\bar{K}}}_{i,s}^{\star\star} \\
  \end{array}
 \]
 and:
 \[
  \begin{array}{l}
  \begin{array}{rlrl}
   {  \hat{\bar{K}}}_{i,s}^{\star\star}       &\!\!\!\!=                                                                 {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}^\star \right),                 &
   {\breve{\bar{K}}}_{j,s}^{\star\star}       &\!\!\!\!=                                                                 {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}^\star \right)                  \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+} &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\}, &
%   {\breve{\bar{K}}}_{i,s\downarrow}^{\star+} &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\} \\
%   {  \hat{\bar{K}}}_{i,s\uparrow}^{++}       &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\}, &
%   {\breve{\bar{K}}}_{i,s\uparrow}^{++}       &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\} \\
   {  \hat{\bar{K}}}_{i,s\uparrow}            &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}       \right)         \right\}, &
   {\breve{\bar{K}}}_{j,s\uparrow}            &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x},       {\bf x}       \right)         \right\} \\ 
   {  \hat{\bar{K}}}_{i,s\downarrow}          &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}       \right)         \right\}, &
   {\breve{\bar{K}}}_{j,s\downarrow}          &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x},       {\bf x}       \right)         \right\} \\
  \end{array} \\
  \begin{array}{rl}
  {\bar{K}}_{s  \uparrow} &\!\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{K}}}_{i,s  \uparrow} \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{K}}}_{j,s  \uparrow} \right\} \right\} \\
  {\bar{K}}_{s\downarrow} &\!\!\!\!= \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{K}}}_{i,s\downarrow} \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{K}}}_{j,s\downarrow} \right\} \right\} \\
  \end{array} \\
  \end{array}
 \]
 \label{lem:sigmalimit}
\end{lem_sigmalimit}
\begin{proof}
Using the definition of GP posterior variance and $K$ bounds we can minimise 
the posterior variance at ${\bf x}$ by sampling at ${\bf x}$ repeatedly.  Given 
$s$ batches of $p$ such observations (we assume both the humans and AIs sample 
${\bf x}$ to pessimise the bound), the posterior variance is bounded as:
\[
{{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} - {  \hat{\bar{K}}}_{i,s}^{\star\star 2} {\bf 1}_{ps}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps} {\bf 1}_{ps}^{\rm T} + \sigma^2 {\bf I}_{ps} \right)^{-1} {\bf 1}_{ps} \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} \Bigg( 1 - {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps}^{\rm T}  \left( - \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star}}{\sigma^2 \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} ps + \sigma^2 \right)} {\bf 1}_{ps} {\bf 1}_{ps}^{\rm T} + \frac{1}{\sigma^2} {\bf I}_{ps} \right) {\bf 1}_{ps} \Bigg) \\

  &\!\!\!=
  \frac{\sigma^2}{ps {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2} {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

  &\!\!\!\geq
  \frac{\sigma^2}{ps {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2} {  \hat{\bar{K}}}_{i,s\downarrow} \\
 \end{array}
}}
\]
and likewise for the AI posterior variances.  Conversely:
\[
{{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  - 
  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2} {\bf 1}_{ps}^{\rm T} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I}_{ps} \right)^{-1} {\bf 1}_{ps}  \\
 \end{array}
}}
\]
To pessimise the bound we use the maximum eigenvalue as a proxy for the matrix 
inversion and assume the corresponding eigenvector is parallel to ${\bf 
1}_{ps}$, giving the bound:
\[
{{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  - 
  \frac{ps {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{\lambda_{\rm max} \left( {  \hat{\bar{\bf K}}}_{i,s} \right) + \sigma^2}
 \end{array}
}}
\]
where:
\[
 \begin{array}{rlrl}
  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+} &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\}, &
  {\breve{\bar{K}}}_{i,s\downarrow}^{\star+} &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{++}       &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\}, &
  {\breve{\bar{K}}}_{i,s\uparrow}^{++}       &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\} \\
 \end{array}
\]
By Gershgorin's circle theorem $\lambda_{\rm max} ({\hat{\bar{\bf K}}}_{i,s}) 
\leq ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}$, so:
\[
{{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  - 
  \frac{ps {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} \\

%  &\!\!\!=
%  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} \sigma^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star} ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++} - ps {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} \\
%
%  &\!\!\!=
%  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} \sigma^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star} ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} - ps {  \hat{\bar{K}}}_{i,s}^{\star\star} \frac{{  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} \\
%
%  &\!\!\!=
%  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} \sigma^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star} ps \left( \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} - \frac{{  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} \right)}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} \\

  &\!\!\!\leq
  \frac{\sigma^{2} + ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} {  \hat{\bar{K}}}_{i,s}^{\star\star} \\

  &\!\!\!\leq
  \frac{\sigma^{2} + ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s\downarrow}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow}} {  \hat{\bar{K}}}_{i,s\uparrow} \\
 \end{array}
}}
\]
and likewise for AI posterior variances.  Note however that 
${\hat{\bar{K}}}_{i,s\downarrow}^{\star+}$ and 
${\breve{\bar{K}}}_{i,s\downarrow}^{\star+}$ may be arbitrarily small (unless 
there are additional constraints - see below).
\end{proof}


















%It is trivial to convert this to a general bound:
%\begin{lem_sigmabound}
% We have the bounds for all $i \in \hat{\mathbb{M}}$, $j \in 
% \breve{\mathbb{M}}$:
% \[
%  \begin{array}{l}
%   %       {\bar{\sigma} }_{s \downarrow\downarrow} 
%   \frac{\sigma^2}{\sigma^2 + {ps \bar{K}_{s\uparrow}}} \bar{K}_{s\downarrow} 
%   \leq
%   {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%   \leq
%   %       {\bar{\sigma} }_{s \uparrow\uparrow} \\
%   K_{s\uparrow} \\
%    
%   %       {\bar{\sigma} }_{s \downarrow\downarrow} 
%   \frac{\sigma^2}{\sigma^2 + {ps \bar{K}_{s\uparrow}}} \bar{K}_{s\downarrow} 
%   \leq
%   {\breve{\bar{\sigma}}}_{j,s} \left( {\bf x}^\star \right) 
%   \leq
%   %       {\bar{\sigma} }_{s \uparrow\uparrow} \\
%   K_{s\uparrow} \\
%  \end{array}
% \]
% where:
% \[
%  \begin{array}{rl}
%   \bar{K}_{s\uparrow}               &\!\!\!\!= \mathop{\sup}\limits_{{\bf x}           \in \mathbb{X}} \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}  \right)         \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x}, {\bf x}  \right)         \right\} \right\} \\
%   \bar{K}_{s\downarrow}             &\!\!\!\!= \mathop{\inf}\limits_{{\bf x}           \in \mathbb{X}} \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}  \right)         \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x}, {\bf x}  \right)         \right\} \right\} \\
%  \end{array}
% \]
%\label{lem:sigmabound}
%\end{lem_sigmabound}
%%\begin{proof}
%%This follows trivially from Lemma \ref{lem:sigmalimit}.
%%\end{proof}

















%\begin{equation}
% \begin{array}{l}
%  \left[ \begin{array}{rr}
%   d^2 {\bf I} + a {\bf 1}_n {\bf 1}_n^{\rm T} &               c {\bf 1}_n {\bf 1}_m^{\rm T} \\
%                 c {\bf 1}_m {\bf 1}_n^{\rm T} & d^2 {\bf I} + b {\bf 1}_m {\bf 1}_m^{\rm T} \\
%  \end{array} \right]^{-1}
%  = \ldots \\
%  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots 
%  \frac{1}{d^2}
%  \left[ \begin{array}{rr}
%   {\bf I} - \frac{\left( ab - c^2 \right) m + d^2 a}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_n {\bf 1}_n^{\rm T} &
%           - \frac{                            d^2 c}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_n {\bf 1}_m^{\rm T} \\
%           - \frac{                            d^2 c}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_m {\bf 1}_n^{\rm T} &
%   {\bf I} - \frac{\left( ab - c^2 \right) n + d^2 b}{\left( ab - c^2 \right) nm + d^2 \left( d^2 + an + bm \right)} {\bf 1}_m {\bf 1}_m^{\rm T} \\
%  \end{array} \right]
% \end{array}
% \label{eq:tediousinverse}
%\end{equation}

















%%This bound is unhelpful.  Firstly, the rate of convergence of the upper and 
%%lower bounds differ.  Secondly, 
%%${\hat{\bar{K}}}_{i,s\downarrow}^{\star-} = 0$ 
%%in general, so 
%the upper bound is not useful.  
%%We address this by placing 
%%bounds on the kernel matrix:
%\begin{lem_sigmalimita}
% Let the set of observations up to and including batch $s$ be divided into two 
% sets, $\mathbb{B}_a$ and $\mathbb{B}_b$ containing $N_a$ and $N_b$ points, 
% respectively, where observations in $\mathbb{B}$ precede observations in 
% $\mathbb{B}^c$.
%
% We have the bounds for all $i \in \hat{\mathbb{M}}$, $j \in 
% \breve{\mathbb{M}}$:
% \[
%  \begin{array}{rcl}
%   {  \hat{\bar{\sigma}}}_{i,s\downarrow} 
%   \leq
%   {  \hat{\bar{\sigma}}}_{i,s\downarrow}^\star 
%   &\!\!\!\leq
%   {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%   &\!\!\!\leq
%   {  \hat{\bar{\sigma}}}_{i,s\uparrow}^\star 
%   \leq 
%   {  \hat{\bar{\sigma}}}_{i,s\uparrow} \\
%
%   {\breve{\bar{\sigma}}}_{i,s\downarrow} 
%   \leq
%   {\breve{\bar{\sigma}}}_{i,s\downarrow}^\star 
%   &\!\!\!\leq
%   {\breve{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%   &\!\!\!\leq
%   {\breve{\bar{\sigma}}}_{i,s\uparrow}^\star 
%   \leq 
%   {\breve{\bar{\sigma}}}_{i,s\uparrow} \\
%  \end{array}
% \]
% where:
% \[
%  \begin{array}{rlrl}
%   {  \hat{\bar{\sigma}}}_{i,s\downarrow} 
%   &\!\!\!=
%   \frac{\sigma^2}{\sigma^2 + {ps {{  \hat{\bar{K}}}_{i,s\uparrow}}}} {  \hat{\bar{K}}}_{i,s\downarrow}, &
%
%   {\breve{\bar{\sigma}}}_{i,s\downarrow} 
%   &\!\!\!=
%   \frac{\sigma^2}{\sigma^2 + {ps {{\breve{\bar{K}}}_{i,s\uparrow}}}} {\breve{\bar{K}}}_{i,s\downarrow} \\
%
%
%   {  \hat{\bar{\sigma}}}_{i,s\downarrow}^\star 
%   &\!\!\!=
%   \frac{\sigma^2}{\sigma^2 + {ps {{  \hat{\bar{K}}}_{i,s}^{\star\star}}}} {  \hat{\bar{K}}}_{i,s}^{\star\star}, &
%
%   {\breve{\bar{\sigma}}}_{i,s\downarrow}^\star 
%   &\!\!\!=
%   \frac{\sigma^2}{\sigma^2 + {ps {{\breve{\bar{K}}}_{i,s}^{\star\star}}}} {\breve{\bar{K}}}_{i,s}^{\star\star} \\
%
%
%   {  \hat{\bar{\sigma}}}_{i,s\uparrow}^\star 
%   &\!\!\!=
%   \frac{\sigma^{2} + ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{++}} {  \hat{\bar{K}}}_{i,s}^{\star\star}, &
%
%   {\breve{\bar{\sigma}}}_{i,s\uparrow}^\star 
%   &\!\!\!=
%   \frac{\sigma^{2} + ps \frac{{\breve{\bar{K}}}_{i,s}^{\star\star} {\breve{\bar{K}}}_{i,s\uparrow}^{++} - {\breve{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{\breve{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {\breve{\bar{K}}}_{i,s\uparrow}^{++}} {\breve{\bar{K}}}_{i,s}^{\star\star} \\
%
%
%   {  \hat{\bar{\sigma}}}_{i,s\uparrow} 
%   &\!\!\!=
%   \frac{\sigma^{2} + ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{  \hat{\bar{K}}}_{i,s\downarrow}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow}} {  \hat{\bar{K}}}_{i,s\uparrow}, &
%
%   {\breve{\bar{\sigma}}}_{i,s\uparrow} 
%   &\!\!\!=
%   \frac{\sigma^{2} + ps \frac{{\breve{\bar{K}}}_{i,s}^{\star\star} {\breve{\bar{K}}}_{i,s\uparrow}^{++} - {\breve{\bar{K}}}_{i,s\downarrow}^{\star+\; 2}}{{\breve{\bar{K}}}_{i,s\downarrow}}}{\sigma^2 + ps {\breve{\bar{K}}}_{i,s\downarrow}} {\breve{\bar{K}}}_{i,s\uparrow} \\
%  \end{array}
% \]
% and:
% \[
%  \begin{array}{rlrl}
%   {  \hat{\bar{K}}}_{i,s}^{\star\star}        &\!\!\!\!=                                                                 {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}^\star \right),                 &
%   {\breve{\bar{K}}}_{j,s}^{\star\star}        &\!\!\!\!=                                                                 {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}^\star \right)                  \\
%   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star b}   &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\}, &
%   {\breve{\bar{K}}}_{i,s\uparrow}^{\star b}   &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\}, &
%   {\breve{\bar{K}}}_{i,s\downarrow}^{\star a} &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}^\star \right) \right| \right\} \\
%   {  \hat{\bar{K}}}_{i,s\uparrow}^{bb}        &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\}, &
%   {\breve{\bar{K}}}_{i,s\uparrow}^{bb}        &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{aa}      &\!\!\!\!= \mathop{\min}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\}, &
%   {\breve{\bar{K}}}_{i,s\downarrow}^{aa}      &\!\!\!\!= \mathop{\min}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ \left| {\breve{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right| \right\} \\
%   {  \hat{\bar{K}}}_{i,s\uparrow}             &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}       \right)         \right\}, &
%   {\breve{\bar{K}}}_{j,s\uparrow}             &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x},       {\bf x}       \right)         \right\} \\ 
%   {  \hat{\bar{K}}}_{i,s\downarrow}           &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}       \right)         \right\}, &
%   {\breve{\bar{K}}}_{j,s\downarrow}           &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x},       {\bf x}       \right)         \right\} \\
%  \end{array}
% \]
% and:
% \[
%  \begin{array}{rlrl}
%   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{aa} - {  \hat{\bar{K}}}_{i,s\uparrow}^{\star a\; 2} &\!\!\!\!\leq {  \hat{\bar{\Lambda}}}_{i,s\uparrow}, &
%   {\breve{\bar{K}}}_{i,s}^{\star\star} {\breve{\bar{K}}}_{i,s\downarrow}^{aa} - {\breve{\bar{K}}}_{i,s\uparrow}^{\star a\; 2} &\!\!\!\!\leq {\breve{\bar{\Lambda}}}_{i,s\uparrow} \\
%  \end{array}
% \]
% for points in $\mathbb{B}_a$, and:
% \[
%  \begin{array}{rlrl}
%   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{bb} - {  \hat{\bar{K}}}_{i,s\uparrow}^{\star b\; 2} &\!\!\!\!\geq {  \hat{\bar{\Lambda}}}_{i,s\downarrow}, &
%   {\breve{\bar{K}}}_{i,s}^{\star\star} {\breve{\bar{K}}}_{i,s\downarrow}^{bb} - {\breve{\bar{K}}}_{i,s\uparrow}^{\star b\; 2} &\!\!\!\!\geq {\breve{\bar{\Lambda}}}_{i,s\downarrow} \\
%  \end{array}
% \]
% for points in $\mathbb{B}_b$.
% \label{lem:sigmalimita}
%\end{lem_sigmalimita}
%\begin{proof}
%We begin with a preliminary result.  Consider the quadratic form:
%\[
%{{
% \begin{array}{rl}
%  \zeta = 
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%   {\bf A}         & {\bf C} \\
%   {\bf C}^{\rm T} & {\bf B} \\
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%where ${\bf A}, {\bf B}$ are symmetric.  Let $\tau_a : \mathbb{N}_{N_a} \to 
%\mathbb{N}_{N_a}$ and $\tau_b : \mathbb{N}_{N_b} \to \mathbb{N}_{N_b}$ be index 
%permutations (bijection).  Let:
%\[
% \begin{array}{rl}
%  \left( \tau_a \times \tau_a \right) \left( {\bf A} \right) &\!\!\!\!= \left[ \begin{array}{c} A_{\tau_a \left( i \right), \tau_a \left( j \right)} \end{array} \right]_{i,j \in \mathbb{N}_{N_a}} \\
%  \left( \tau_a \times \tau_b \right) \left( {\bf C} \right) &\!\!\!\!= \left[ \begin{array}{c} C_{\tau_a \left( i \right), \tau_b \left( j \right)} \end{array} \right]_{i \in \mathbb{N}_{N_a}, j \in \mathbb{N}_{N_b}} \\
%  \left( \tau_b \times \tau_b \right) \left( {\bf B} \right) &\!\!\!\!= \left[ \begin{array}{c} B_{\tau_b \left( i \right), \tau_b \left( j \right)} \end{array} \right]_{i,j \in \mathbb{N}_{N_b}} \\
% \end{array}
%\]
%Using the symmetry of the vectors in the quadratic form:
%\[
%{{
% \begin{array}{rl}
%  \zeta = 
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left(
%  \frac{1}{N_a! N_b!}
%  \mathop{\sum}\limits_{\tau_a,\tau_b}
%  \left[ \begin{array}{cc} 
%   \left( \tau_a \times \tau_a \right) \left( {\bf A}         \right) & \left( \tau_a \times \tau_b \right) \left( {\bf C} \right) \\
%   \left( \tau_b \times \tau_a \right) \left( {\bf C}^{\rm T} \right) & \left( \tau_b \times \tau_b \right) \left( {\bf B} \right) \\
%  \end{array} \right]
%  \right)
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%Observe that:
%\[
%{{
% \begin{array}{rl}
%  \frac{1}{N_a! N_b!}
%  \mathop{\sum}\limits_{\tau_a,\tau_b}
%  \left[ \begin{array}{cc} 
%   \left( \tau_a \times \tau_a \right) \left( {\bf A}         \right) & \left( \tau_a \times \tau_b \right) \left( {\bf C} \right) \\
%   \left( \tau_b \times \tau_a \right) \left( {\bf C}^{\rm T} \right) & \left( \tau_b \times \tau_b \right) \left( {\bf B} \right) \\
%  \end{array} \right]
%  &\!\!\!\!=
%  \left[ \begin{array}{cc} 
%   a {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} + d_a {\bf I} & c {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T}               \\
%   c {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T}               & b {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} + d_b {\bf I} \\
%  \end{array} \right]
% \end{array}
%}}
%\]
%where $a$ and $b$ are the means of the off-diagonal elements of ${\bf A}$ and 
%${\bf B}$, respectively; $c$ is the mean of all elements in ${\bf C}$; and 
%$a+d_a$ and $b+d_b$ are the means of the diagonal elements in ${\bf A}$ and 
%${\bf B}$, respectively.  So, when considering quadratic forms of the type 
%$\zeta$, we may assume without loss of generality that these take the form:
%\[
%{{
% \begin{array}{rl}
%  \zeta = 
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%   a {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} + d_a {\bf I} & c {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T}               \\
%   c {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T}               & b {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} + d_b {\bf I} \\
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%Moreover it is not difficult to confirm that:
%\begin{equation}
%{{
% \begin{array}{l}
%  \left[ \begin{array}{rr}
%   d_a {\bf I} + a {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} &               c {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T} \\
%                 c {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T} & d_b {\bf I} + b {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} \\
%  \end{array} \right]^{-1} \ldots \\
%  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots = 
%  \left[ \begin{array}{rr}
%    \frac{1}{d_a} {\bf I} - \frac{1}{d_a} 
%    \frac{a d_b + N_b \left( ab - c^2 \right)}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} &
%   -\frac{c                                  }{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T} \\
%   -\frac{c                                  }{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T} &
%    \frac{1}{d_b} {\bf I} - \frac{1}{d_b} 
%    \frac{b d_a + N_a \left( ab - c^2 \right)}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} \\
%  \end{array} \right] \\
% \end{array}
%}}
% \label{eq:tediousinverse}
%\end{equation}
%Thus when dealing with quadratic forms of the type:
%\[
%{{
% \begin{array}{rl}
%  \zeta = 
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%   {\bf A}         & {\bf C} \\
%   {\bf C}^{\rm T} & {\bf B} \\
%  \end{array} \right]^{-1}
%  \left[ \begin{array}{c} 
%   x {\bf 1}_{N_a} \\
%   y {\bf 1}_{N_b} \\
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%we may assume without loss of generality that:
%\[
%{{
% \begin{array}{rl}
%  \left[ \begin{array}{cc} 
%   {\bf A}         & {\bf C} \\
%   {\bf C}^{\rm T} & {\bf B} \\
%  \end{array} \right]
%  &\!\!\!\!=
%  \left[ \begin{array}{cc} 
%   a {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} + d_a {\bf I} & c {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T}               \\
%   c {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T}               & b {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} + d_b {\bf I} \\
%  \end{array} \right]
% \end{array}
%}}
%\]
%Finally, in the positive definite case we can assume $a,b,c,d_a,d_b \geq 0$
%
%With this preliminary in mind, we upper bound on the posterior variance as follows:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%   {  \hat{\bar{\bf K}}}_{(aa) i,s} + \sigma^2 {\bf I} & {  \hat{\bar{\bf K}}}_{(ab) i,s} \\
%   {  \hat{\bar{\bf K}}}_{(ab) i,s}^{\rm T} & {  \hat{\bar{\bf K}}}_{(bb) i,s} + \sigma^2 {\bf I} \\
%  \end{array} \right]^{-1}
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%where, wlog, we have:
%\[
%{{
% \begin{array}{l}
%  \left[ \begin{array}{cc} 
%   {  \hat{\bar{\bf K}}}_{(aa) i,s} + \sigma^2 {\bf I} & {  \hat{\bar{\bf K}}}_{(ab) i,s} \\
%   {  \hat{\bar{\bf K}}}_{(ab) i,s}^{\rm T} & {  \hat{\bar{\bf K}}}_{(bb) i,s} + \sigma^2 {\bf I} \\
%  \end{array} \right]
%  =
%  \left[ \begin{array}{cc} 
%   a {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} + d_a {\bf I} & c {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T}               \\
%   c {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T}               & b {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} + d_b {\bf I} \\
%  \end{array} \right]
% \end{array}
%}}
%\]
%where:
%\[
% \begin{array}{l}
%  a + d_a \in \left[ \sigma^2, {  \hat{\bar{K}}}_{i,s\uparrow}^{aa} + \sigma^2 \right] \\
%  b + d_b \in \left[ \sigma^2, {  \hat{\bar{K}}}_{i,s\uparrow}^{bb} + \sigma^2 \right] \\
% \end{array}
%\]
%and by positive definiteness:
%\[
% \begin{array}{l}
%  c 
%  \in \left[ 0, \sqrt{ab} \right] 
%  \subseteq \left[ 0, \sqrt{{  \hat{\bar{K}}}_{i,s\uparrow}^{aa} {  \hat{\bar{K}}}_{i,s\uparrow}^{bb}} \right] \\
% \end{array}
%\]
%Thus:
%\[
%{{
% \begin{array}{l}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  \geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%    \frac{1}{d_a} {\bf I} & {\bf 0} \\
%    {\bf 0} & \frac{1}{d_b} {\bf I} \\
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right] 
%  \ldots \\
%  \ldots +
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%   \frac{1}{d_a} 
%   \frac{a d_b + N_b \left( ab - c^2 \right)}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_a} {\bf 1}_{N_a}^{\rm T} &
%   \frac{c                                  }{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_a} {\bf 1}_{N_b}^{\rm T} \\
%   \frac{c                                  }{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_b} {\bf 1}_{N_a}^{\rm T} &
%   \frac{1}{d_b} 
%   \frac{b d_a + N_a \left( ab - c^2 \right)}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} {\bf 1}_{N_b} {\bf 1}_{N_b}^{\rm T} \\
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right]  \\
%
%  =
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{ N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2}}{d_a}
%  - 
%  \frac{ N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2}}{d_b}
%  \ldots \\
%  \ldots + 
%  \left[ \begin{array}{c} 
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {\bf 1}_{N_a} \\
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} {\bf 1}_{N_b} \\
%  \end{array} \right]^{\rm T}
%  \left[ \begin{array}{cc} 
%   \left(
%    \frac{N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a}}{d_a} 
%    \frac{a d_b + N_b \left( ab - c^2 \right)              }{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%   +\frac{N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)}
%  \right) {\bf 1}_{N_a} \\
%  \left(
%    \frac{N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_b} 
%    \frac{b d_a + N_a \left( ab - c^2 \right)}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%   +\frac{N_a c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a}}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%  \right) {\bf 1}_{N_b} \\
%  \end{array} \right] \\
%
%  =
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{ N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2}}{d_a}
%  - 
%  \frac{ N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2}}{d_b}
%  \ldots \\
%  \ldots + 
%  \frac{N_a^2 {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2}}{d_a} 
%  \frac{a d_b + N_b \left( ab - c^2 \right)              }{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%  +
%  \frac{N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)}
%  \ldots \\
%  \ldots + 
%  \frac{N_b^2 {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2}}{d_b} 
%  \frac{b d_a + N_a \left( ab - c^2 \right)}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%  +
%  \frac{N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%  \\
%
%%  =
%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%  - 
%%  \Bigg(
%%  \frac{\left( N_a d_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} + N_b d_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \right) \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%%  \ldots \\
%%  \ldots -
%%  \frac{N_a^2 d_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( a d_b + N_b \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)} 
%%  -
%%  \frac{N_a N_b d_a d_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%%  \ldots \\
%%  \ldots - 
%%  \frac{N_b^2 d_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( b d_a + N_a \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)} 
%%  -
%%  \frac{N_a N_b d_a d_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%%  \Bigg) 
%%  \\
%
%  =
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \Bigg(
%  \frac{N_a d_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%  +
%  \frac{N_b d_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%  \ldots \\
%  \ldots - 
%  \frac{N_a d_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( N_a a d_b + N_a N_b \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)} 
%  -
%  \frac{N_a N_b d_a d_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%  \ldots \\
%  \ldots - 
%  \frac{N_b d_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)} 
%  -
%  \frac{N_a N_b d_a d_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)}
%  \Bigg) 
%  \\
%%
%%  =
%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%  - 
%%  \frac{N_a d_a d_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( d_b + N_b b \right) + N_b d_a d_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( d_a + N_a a \right) - 2 N_a N_b d_a d_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b \left( d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right) \right)} 
%%  \\
%
%  =
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( d_b + N_b b \right) + N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( d_a + N_a a \right) - 2 N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}
%       {d_b \left( d_a + N_a a \right) + d_a \left( d_b + N_b b \right) + N_a N_b \left( ab - c^2 \right)- d_a d_b} 
%  \\
%%
%%  =
%%  \frac{d_a d_b {  \hat{\bar{K}}}_{i,s}^{\star\star} + N_a a d_b {  \hat{\bar{K}}}_{i,s}^{\star\star} + N_b b d_a {  \hat{\bar{K}}}_{i,s}^{\star\star} + N_a N_b {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( ab - c^2 \right) - N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( d_b + N_b b \right) - N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( d_a + N_a a \right) + 2 N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%%  \\
%%
%%  =
%%  \frac{\left( d_b {  \hat{\bar{K}}}_{i,s}^{\star\star} - N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \right) \left( d_a + N_a a \right) + \left( d_a {  \hat{\bar{K}}}_{i,s}^{\star\star} - N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2}  \right) \left( d_b + N_b b \right) + N_a N_b {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( ab - c^2 \right) + 2 N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} - d_a d_b {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%%       {d_b \left( d_a + N_a a \right) + d_a \left( d_b + N_b b \right) + N_a N_b \left( ab - c^2 \right)- d_a d_b} 
%%  \\
% \end{array}
%}}
%\]
%This second term is maximised when $d_a + N_b a$ and $d_b + N_a b$ are 
%maximised and $c$ minimimsed, so let $d_a + N_b a = d_b + N_a b = {\hat{\bar{K}}}_{i,s\downarrow}$ 
%and $c = 0$, so:
%\[
%{{
% \begin{array}{l}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  \geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( d_b + N_b b \right) + N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( d_a + N_a a \right) - 2 N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}
%       {d_b \left( d_a + N_a a \right) + d_a \left( d_b + N_b b \right) + N_a N_b \left( ab - c^2 \right)- d_a d_b} 
%  \\
%%
%%  =
%%  \frac{d_a d_b {  \hat{\bar{K}}}_{i,s}^{\star\star} + N_a a d_b {  \hat{\bar{K}}}_{i,s}^{\star\star} + N_b b d_a {  \hat{\bar{K}}}_{i,s}^{\star\star} + N_a N_b {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( ab - c^2 \right) - N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2} \left( d_b + N_b b \right) - N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \left( d_a + N_a a \right) + 2 N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b}}{d_a d_b + N_a a d_b + N_b b d_a + N_a N_b \left( ab - c^2 \right)} 
%%  \\
%%
%%  =
%%  \frac{\left( d_b {  \hat{\bar{K}}}_{i,s}^{\star\star} - N_b {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b \; 2} \right) \left( d_a + N_a a \right) + \left( d_a {  \hat{\bar{K}}}_{i,s}^{\star\star} - N_a {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a \; 2}  \right) \left( d_b + N_b b \right) + N_a N_b {  \hat{\bar{K}}}_{i,s}^{\star\star} \left( ab - c^2 \right) + 2 N_a N_b c {  \hat{\bar{K}}}_{i,s\downarrow}^{\star a} {  \hat{\bar{K}}}_{i,s\downarrow}^{\star b} - d_a d_b {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%%       {d_b \left( d_a + N_a a \right) + d_a \left( d_b + N_b b \right) + N_a N_b \left( ab - c^2 \right)- d_a d_b} 
%%  \\
% \end{array}
%}}
%\]
%
%
%
%
%
%
%-----------------------------
%
%and likewise for the AI posterior variances.  Conversely:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\leq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}
%  - 
%  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2} {\bf 1}_{ps}^{\rm T} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I}_{ps} \right)^{-1} {\bf 1}_{ps}  \\
% \end{array}
%}}
%\]
%To pessimise the bound we use the maximum eigenvalue as a proxy for the matrix 
%inversion and assume the corresponding eigenvector is parallel to ${\bf 
%1}_{ps}$, giving the bound:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\leq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}
%  - 
%  \frac{ps {  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{\lambda_{\rm max} \left( {  \hat{\bar{\bf K}}}_{i,s} \right) + \sigma^2}
% \end{array}
%}}
%\]
%By Gershgorin's circle theorem $\lambda_{\rm max} ({\hat{\bar{\bf K}}}_{i,s}) 
%\leq ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--}$, so:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\leq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}
%  - 
%  \frac{ps {  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--}} \\
%
%%  &\!\!\!=
%%  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} \sigma^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star} ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--} - ps {  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--}} \\
%%
%%  &\!\!\!=
%%  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} \sigma^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star} ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{--}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} - ps {  \hat{\bar{K}}}_{i,s}^{\star\star} \frac{{  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--}} \\
%%
%%  &\!\!\!=
%%  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} \sigma^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star} ps \left( \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{--}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} - \frac{{  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} \right)}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--}} \\
%
%  &\!\!\!\leq
%  \frac{\sigma^{2} + ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{--} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\uparrow}^{--}} {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
%
%  &\!\!\!\leq
%  \frac{\sigma^{2} + ps \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{--} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star-\; 2}}{{  \hat{\bar{K}}}_{i,s\downarrow}}}{\sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow}} {  \hat{\bar{K}}}_{i,s\uparrow} \\
% \end{array}
%}}
%\]
%and likewise for AI posterior variances.
%\end{proof}



In principle we may use these definitions of ${\bar{\sigma}}_{s-1\uparrow}$ and 
${\bar{\sigma}}_{s-1\downarrow}$ to define a valid schedule ${\bar{\theta}}_s$ 
to ensure total regret convergence as per theorem \ref{th:totregbndb}.  However 
these posterior variance bounds are rather loose.  The following lemma gives 
tighter bounds:\footnote{We could alternatively characterise the convergence in 
${\bf x}^\star$ and use \cite[Corollary 3.1]{Led1} to bound the posterior 
variance, but unfortunately this leads to undesirable dependence on the input 
dimension $n$ that is, in this case, avoidable.}
%This bound is unhelpful.  Firstly, the rate of convergence of the upper and 
%lower bounds differ.  Secondly, ${\hat{\bar{K}}}_{i,s\downarrow}^{\star-} = 0$ 
%in general, so the upper bound is not useful.  We address these problems in the 
%following Lemma, where we use the convergence of the AIs to bound the posterior 
%variances at ${\bf x}^\star$ such that both upper and lower bounds converge to 
%$0$ at the same (asymptotic) rate:
\begin{lem_sigmalimitb}
 Fix $\delta > 0$.  Assume that:
 \[
  \begin{array}{rl}
   {{  \hat{\beta}}_{i,\underline{t}_{s}}} 
   &\!\!\!\in 
   \left( {  \hat{\bar{\zeta}}}_{i,s\downarrow }{{  \hat{\bar{\chi}}}_{i,s}}, {  \hat{\bar{\zeta}}}_{i,s\uparrow } {{  \hat{\bar{\chi}}}_{i,s}} \right) \\
 %
   {{\breve{\beta}}_{j,\underline{t}_{s}}} 
   &\!\!\!= 
   \left( {\breve{\bar{\zeta}}}_{j,s\downarrow }{{\breve{\bar{\chi}}}_{j,s}}, {\breve{\bar{\zeta}}}_{j,s\uparrow } {{\breve{\bar{\chi}}}_{j,s}} \right) \\
  \end{array}
 \]
 where:
 \[
  {{
  \begin{array}{l}
   {  \hat{\bar{\chi}}}_{i,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {  \hat{\bar{\gamma}}}_{i,s}
   } + \left\| {  \hat{\bar{f}}}_{i,s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{i,s}} \right)^2 \\
   {\breve{\bar{\chi}}}_{j,s} = \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + {\breve{\bar{\gamma}}}_{j,s}
   } + \left\| {\breve{\bar{f}}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{j,s}} \right)^2 \\
  \end{array}
  }}
 \]
 Let $j' \in \breve{\mathbb{M}}$ and assume that ${\breve{\bar{\zeta}}}_{j', 
 s\downarrow } \geq 1$ and ${\breve{\epsilon}}_{j',t} = 0$ (that is, AI $j'$ is 
 over-explorative and can model $f^\star$ exactly).   Then, with probability 
 $\geq 1-\delta$, for all $i \in \hat{\mathbb{M}}$, $j \in \breve{\mathbb{M}}$, 
 $s > s' > 0$, $s > \tilde{s}$:
 \[
  \begin{array}{l}
%   {  \hat{\bar{\sigma}}}_{i,s \downarrow\downarrow}
%   \leq
   {      {\bar{\sigma}}}_{  s,s'\downarrow\downarrow}
   \leq
   {  \hat{\bar{\sigma}}}_{i,s,s'\downarrow}
   \leq
   {  \hat{\bar{\sigma}}}_{i,s,s'\downarrow}^\star 
   \leq
   {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
   \leq
   {  \hat{\bar{\sigma}}}_{i,s,s'\uparrow}^\star 
   \leq
   {  \hat{\bar{\sigma}}}_{i,s,s'\uparrow} 
   \leq
   {      {\bar{\sigma}}}_{  s,s'\uparrow\uparrow} \\
   
%   {\breve{\bar{\sigma}}}_{j,s \downarrow\downarrow}
%   \leq
   {      {\bar{\sigma}}}_{  s,s'\downarrow\downarrow} 
   \leq
   {\breve{\bar{\sigma}}}_{j,s,s'\downarrow} 
   \leq
   {\breve{\bar{\sigma}}}_{j,s,s'\downarrow}^\star 
   \leq
   {\breve{\bar{\sigma}}}_{j,s} \left( {\bf x}^\star \right) 
   \leq
   {\breve{\bar{\sigma}}}_{j,s,s'\uparrow}^\star 
   \leq
   {\breve{\bar{\sigma}}}_{j,s,s'\uparrow} 
   \leq
   {      {\bar{\sigma}}}_{  s,s'\uparrow\uparrow} \\
  \end{array}
 \]
 where:
 \[
 {{
  \begin{array}{rl}
  {      {\bar{\sigma}}}_{  s,s'\uparrow\uparrow}^{2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1+\frac{1}{\sigma^2} {\bar{N}}_{s,s'\uparrow} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} {\bar{\Lambda}}_{s'\uparrow}}
       {\sigma^2 + {\bar{N}}_{s,s'\downarrow} {\bar{K}}_{s\downarrow}}
  {\bar{K}}_{s\uparrow}
  \\

  {      {\bar{\sigma}}}_{s,s'\downarrow\downarrow}^{2} 
  &\!\!\!\!=
  \sigma^2 
  \frac{1 - \sigma^2 \frac{1}{{\bar{N}}_{s,s'\downarrow}^c} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}}} 
  {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}
   -
   \frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}} 
  {\bar{K}}_{s\downarrow} 
  \\
  \end{array}
 }}
 \]
 \[
 {{
  \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s,s'\uparrow}^{2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1+\frac{1}{\sigma^2} {  \hat{\bar{N}}}_{i,s,s'} \frac{{  \hat{\bar{K}}}_{i,s\uparrow}}{{  \hat{\bar{K}}}_{i,s\downarrow}} {  \hat{\bar{\Lambda}}}_{i,s'\uparrow}}
       {\sigma^2 + {  \hat{\bar{N}}}_{i,s,s'} {  \hat{\bar{K}}}_{i,s\downarrow}}
  {  \hat{\bar{K}}}_{i,s\uparrow}
  \\

  {  \hat{\bar{\sigma}}}_{i,s,s'\uparrow}^{\star 2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1+\frac{1}{\sigma^2} {  \hat{\bar{N}}}_{i,s,s'} \frac{{  \hat{\bar{K}}}_{i,s\uparrow}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} {  \hat{\bar{\Lambda}}}_{i,s'\uparrow}}
       {\sigma^2 + {  \hat{\bar{N}}}_{i,s,s'} {  \hat{\bar{K}}}_{i,s\downarrow}}
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  \\

  {  \hat{\bar{\sigma}}}_{i,s,s'\downarrow}^{\star 2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1 - \sigma^2 \frac{1}{{  \hat{\bar{N}}}_{i,s,s'}^c} \frac{{  \hat{\bar{K}}}_{i,s\uparrow}}{{  \hat{\bar{K}}}_{i,s\downarrow}}} 
  {\sigma^2 + \left( ps-{  \hat{\bar{N}}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}
   -
   \frac{ps-{  \hat{\bar{N}}}_{j,s,s'}^c}{{  \hat{\bar{N}}}_{j,s,s'}^c} \frac{1}{{  \hat{\bar{K}}}_{i,s\uparrow}} {  \hat{\bar{\Lambda}}}_{i,s'\downarrow}} 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\

  {  \hat{\bar{\sigma}}}_{i,s,s'\downarrow}^{2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1 - \sigma^2 \frac{1}{{  \hat{\bar{N}}}_{i,s,s'}^c} \frac{{  \hat{\bar{K}}}_{i,s\uparrow}}{{  \hat{\bar{K}}}_{i,s\downarrow}}} 
  {\sigma^2 + \left( ps-{  \hat{\bar{N}}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s\uparrow}
   -
   \frac{ps-{  \hat{\bar{N}}}_{j,s,s'}^c}{{  \hat{\bar{N}}}_{j,s,s'}^c} \frac{1}{{  \hat{\bar{K}}}_{i,s\uparrow}} {  \hat{\bar{\Lambda}}}_{i,s'\downarrow}} 
  {  \hat{\bar{K}}}_{i,s\downarrow}
  \\
  \end{array}
 }}
 \]
 \[
 {{
  \begin{array}{rl}
  {\breve{\bar{\sigma}}}_{j,s,s'\uparrow}^{2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1+\frac{1}{\sigma^2} {\breve{\bar{N}}}_{j,s,s'} \frac{{\breve{\bar{K}}}_{j,s\uparrow}}{{\breve{\bar{K}}}_{j,s\downarrow}} {\breve{\bar{\Lambda}}}_{j,s'\uparrow}}
       {\sigma^2 + {\breve{\bar{N}}}_{j,s,s'} {\breve{\bar{K}}}_{j,s\downarrow}}
  {\breve{\bar{K}}}_{j,s\uparrow}
  \\

  {\breve{\bar{\sigma}}}_{j,s,s'\uparrow}^{\star 2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1+\frac{1}{\sigma^2} {\breve{\bar{N}}}_{j,s,s'} \frac{{\breve{\bar{K}}}_{j,s\uparrow}}{{\breve{\bar{K}}}_{j,s}^{\star\star}} {\breve{\bar{\Lambda}}}_{j,s'\uparrow}}
       {\sigma^2 + {\breve{\bar{N}}}_{j,s,s'} {\breve{\bar{K}}}_{j,s\downarrow}}
  {\breve{\bar{K}}}_{j,s}^{\star\star}
  \\

  {\breve{\bar{\sigma}}}_{j,s,s'\downarrow}^{\star 2} 
  &\!\!\!=
  \sigma^2
  \frac{1 - \sigma^2 \frac{1}{{\breve{\bar{N}}}_{j,s,s'}^c} \frac{{\breve{\bar{K}}}_{j,s\uparrow}}{{\breve{\bar{K}}}_{j,s\downarrow}}} 
  {\sigma^2 + \left( ps-{\breve{\bar{N}}}_{j,s,s'}^c \right) {\breve{\bar{K}}}_{j,s}^{\star\star}
   -
   \frac{ps-{\breve{\bar{N}}}_{j,s,s'}^c}{{\breve{\bar{N}}}_{j,s,s'}^c} \frac{1}{{\breve{\bar{K}}}_{j,s\uparrow}} {\breve{\bar{\Lambda}}}_{j,s'\downarrow}} 
  {\breve{\bar{K}}}_{j,s}^{\star\star} 
  \\

  {\breve{\bar{\sigma}}}_{j,s,s'\downarrow}^{2} 
  &\!\!\!=
  \sigma^2
  \frac{1 - \sigma^2 \frac{1}{{\breve{\bar{N}}}_{j,s,s'}^c} \frac{{\breve{\bar{K}}}_{j,s\uparrow}}{{\breve{\bar{K}}}_{j,s\downarrow}}} 
  {\sigma^2 + \left( ps-{\breve{\bar{N}}}_{j,s,s'}^c \right) {\breve{\bar{K}}}_{j,s\uparrow}
   -
   \frac{ps-{\breve{\bar{N}}}_{j,s,s'}^c}{{\breve{\bar{N}}}_{j,s,s'}^c} \frac{1}{{\breve{\bar{K}}}_{j,s\uparrow}} {\breve{\bar{\Lambda}}}_{j,s'\downarrow}} 
  {\breve{\bar{K}}}_{j,s\downarrow}
  \\
  \end{array}
 }}
 \]
 and $\tilde{s} \in \mathbb{Z}_+$ and $M \in \mathbb{R}_+$ are constants; and:
 \[
  \begin{array}{rl}
   {  \hat{\bar{\Lambda}}}_{i,s'\uparrow}
   &\!\!\!=
   2 
   {  \hat{\bar{A}}}_{i,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right) 
   \left(
   1
   - 
   \frac{{  \hat{\bar{A}}}_{i,s'}}{2{  \hat{\bar{K}}}_{i,s\uparrow}}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
   + 
   2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right)
   \right) \\
   
   
   
   {\breve{\bar{\Lambda}}}_{j,s'\uparrow}
   &\!\!\!=
   2 
   {\breve{\bar{A}}}_{j,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right) 
   \left(
   1
   - 
   \frac{{\breve{\bar{A}}}_{j,s'}}{2{\breve{\bar{K}}}_{j,s\uparrow}}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
   + 
   2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right)
   \right) \\
   
   
   
   {  \hat{\bar{\Lambda}}}_{i,s'\downarrow}
   &\!\!\!=
   2
   {  \hat{\bar{A}}}_{i,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
   + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right)
   \left(
   1
   -
   \frac{{  \hat{\bar{A}}}_{i,s'}}{2{  \hat{\bar{K}}}_{i,s\downarrow}}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
   + 
   2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right)
   \right) \\



   {\breve{\bar{\Lambda}}}_{j,s'\downarrow}
   &\!\!\!=
   2
   {\breve{\bar{A}}}_{j,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
   + 2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right)
   \left(
   1
   -
   \frac{{\breve{\bar{A}}}_{j,s'}}{2{\breve{\bar{K}}}_{j,s\downarrow}}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
   + 
   2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right)
   \right) \\


   {\bar{\Lambda}}_{s'  \uparrow}
   &\!\!\!=
   \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\Lambda}}}_{i,s'  \uparrow} \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\Lambda}}}_{j,s'  \uparrow} \right\} \right\} \\


   {\bar{\Lambda}}_{s'\downarrow}
   &\!\!\!=
   \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\Lambda}}}_{i,s'\downarrow} \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\Lambda}}}_{j,s'\downarrow} \right\} \right\} \\
  \end{array}
 \]
 where ${\hat{\bar{A}}}_{i,s'} = \| {\hat{\bar{\omega}}}_{i,s'}^{\#} (\ldots) 
 \|_{-1}^{-1}$, ${\breve{\bar{A}}}_{j,s'}=\| {\breve{\bar{\omega}}}_{j,s'}^{\#} 
 (\ldots) \|_{-1}^{-1}$, and:
 \[
  \begin{array}{l}
  \begin{array}{rlrl}
   {  \hat{\bar{K}}}_{i,s}^{\star\star} &\!\!\!\!=                                                          {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}^\star \right), &
   {\breve{\bar{K}}}_{j,s}^{\star\star} &\!\!\!\!=                                                          {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}^\star \right) \\
%   {  \hat{\bar{K}}}_{i,s\uparrow}^{++} &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right\}, &
%   {\breve{\bar{K}}}_{j,s\uparrow}^{++} &\!\!\!\!= \mathop{\max}\limits_{t \in \mathbb{T}_{\leq s}} \left\{ {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t,     {\bf x}_t     \right) \right\} \\
   {  \hat{\bar{K}}}_{i,s\uparrow}      &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{ {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}       \right) \right\}, &
   {\breve{\bar{K}}}_{j,s\uparrow}      &\!\!\!\!= \mathop{\sup}\limits_{{\bf x} \in \mathbb{X}}    \left\{ {\breve{\bar{K}}}_{j,s} \left( {\bf x},       {\bf x}       \right) \right\} \\
   {  \hat{\bar{K}}}_{i,s\downarrow}    &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x}       \right) \right\}, &
   {\breve{\bar{K}}}_{j,s\downarrow}    &\!\!\!\!= \mathop{\inf}\limits_{{\bf x} \in \mathbb{X}}    \left\{ {\breve{\bar{K}}}_{j,s} \left( {\bf x},       {\bf x}       \right) \right\} \\
%%   {  \hat{\bar{A}}}_{i,s'}             &\!\!\!\!= \left\| {  \hat{\bar{\omega}}}_{i,s'}^{\#} \left( \ldots \right) \right\|_{{\frac{-1}{q-1}}}^{-1}, &
%%   {\breve{\bar{A}}}_{j,s'}             &\!\!\!\!= \left\| {\breve{\bar{\omega}}}_{j,s'}^{\#} \left( \ldots \right) \right\|_{{\frac{-1}{q-1}}}^{-1} \\
%   {  \hat{\bar{A}}}_{i,s'}             &\!\!\!\!= \left\| {  \hat{\bar{\omega}}}_{i,s'}^{\#} \left( \ldots \right) \right\|_{-1}^{-1}, &
%   {\breve{\bar{A}}}_{j,s'}             &\!\!\!\!= \left\| {\breve{\bar{\omega}}}_{j,s'}^{\#} \left( \ldots \right) \right\|_{-1}^{-1} \\
  \end{array} \\
  \begin{array}{rl}
   {\bar{K}}_{s  \uparrow}
   &\!\!\!=
   \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{K}}}_{i,s  \uparrow} \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{K}}}_{j,s  \uparrow} \right\} \right\} \\

   {\bar{K}}_{s\downarrow}
   &\!\!\!=
   \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{K}}}_{i,s\downarrow} \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{K}}}_{j,s\downarrow} \right\} \right\} \\
  \end{array}
  \end{array}
 \]
 %for some $q \in (1,\infty)$; 
 and 
 ${  \hat{\bar{N}}}_{i,s,s'} = |{  \hat{\bar{\mathbb{B}}}}_{i,s,s'}|$, 
 ${\breve{\bar{N}}}_{j,s,s'} = |{\breve{\bar{\mathbb{B}}}}_{j,s,s'}|$, 
 ${  \hat{\bar{N}}}_{i,s,s'}^c = |{  \hat{\bar{\mathbb{B}}}}_{i,s,s'}^c|$ and 
 ${\breve{\bar{N}}}_{j,s,s'}^c = |{\breve{\bar{\mathbb{B}}}}_{j,s,s'}^c|$, 
 where:
 \[
  \begin{array}{rl}
   {  \hat{\bar{\mathbb{B}}}}_{i,s,s'} &\!\!\!\!= \left\{ \left( {\bf x}_t, y_t \right) \left| \begin{array}{l}
   t \leq \underline{t}_{s} \\
   \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^{\star}, {\bf x}^{\star} \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
   \leq
   {  \hat{\bar{A}}}_{i,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right) \\
   \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}_t \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}_t \right) \right| 
   \leq
   {  \hat{\bar{A}}}_{i,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right) \\
   \end{array} \right. \!\!\!\right\} 
   \\


   {  \hat{\bar{\mathbb{B}}}}_{i,s,s'}^c &\!\!\!\!= \left\{ \left( {\bf x}_t, y_t \right) \left| \begin{array}{l}
   t \leq \underline{t}_{s} \\
   \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^{\star}, {\bf x}^{\star} \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
   >
   {  \hat{\bar{A}}}_{i,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right) \\
   \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}_t \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}_t \right) \right| 
   >
   {  \hat{\bar{A}}}_{i,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
   \right) \\
   \end{array} \right. \!\!\!\right\} \\
  \end{array}
 \]
 \[
  \begin{array}{rl}
   {\breve{\bar{\mathbb{B}}}}_{j,s,s'} &\!\!\!\!= \left\{ \left( {\bf x}_t, y_t \right) \left| \begin{array}{l}
   t \leq \underline{t}_{s} \\
   \left| {\breve{\bar{K}}}_{j,s} \left( {\bf x}^{\star}, {\bf x}^{\star} \right) - {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
   \leq
   {\breve{\bar{A}}}_{j,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right) \\
   \left| {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}_t \right) - {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t, {\bf x}_t \right) \right| 
   \leq
   {\breve{\bar{A}}}_{j,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right) \\
   \end{array} \right. \!\!\!\right\} 
   \\


   {\breve{\bar{\mathbb{B}}}}_{j,s,s'}^c &\!\!\!\!= \left\{ \left( {\bf x}_t, y_t \right) \left| \begin{array}{l}
   t \leq \underline{t}_{s} \\
   \left| {\breve{\bar{K}}}_{j,s} \left( {\bf x}^{\star}, {\bf x}^{\star} \right) - {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
   >
   {\breve{\bar{A}}}_{j,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right) \\
   \left| {\breve{\bar{K}}}_{j,s} \left( {\bf x}^\star, {\bf x}_t \right) - {\breve{\bar{K}}}_{j,s} \left( {\bf x}_t, {\bf x}_t \right) \right| 
   >
   {\breve{\bar{A}}}_{j,s'}
   \left(
   M 
   \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
   + 2 {\breve{\epsilon}}_{j,\underline{t}_{s'}}
   \right) \\
   \end{array} \right. \!\!\!\right\} \\
  \end{array}
 \]
 and:
 \[
  \begin{array}{rl}
   {\bar{N}}_{s,s'\uparrow}
   &\!\!\!=
   \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s,s'} \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s,s'} \right\} \right\} \\

   {\bar{N}}_{s,s'\downarrow}
   &\!\!\!=
   \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s,s'} \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s,s'} \right\} \right\} \\

   {\bar{N}}_{s,s'\uparrow}^c
   &\!\!\!=
   \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s,s'}^c \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s,s'}^c \right\} \right\} \\

   {\bar{N}}_{s,s'\downarrow}^c
   &\!\!\!=
   \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s,s'}^c \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s,s'}^c \right\} \right\} \\
  \end{array}
 \]
 \label{lem:sigmalimitb}
\end{lem_sigmalimitb}
\begin{proof}
Let us suppose that there exists $f^{\#} \in \mathcal{H}_K$ such that $\| 
f^{\#} - f^\star \|_\infty \leq \epsilon$ for some kernel $K$, so:
\[
 \begin{array}{rl}
  f^{\#} \left( {\bf x} \right) 
  &\!\!\!= \int \omega^{\#} \left( {\bf x}' \right) K \left( {\bf x}, {\bf x}' \right) d{\bf x} \\
  &\!\!\!= \left\| \omega^{\#} \left( \ldots \right) K \left( {\bf x}, \ldots \right) \right\|_1 \\
 \end{array}
\]
Using the reverse-H{\"o}lder inequality with $q \in (1,\infty)$, and that $\| 
{\bf x} \|_p > \| {\bf x} \|_\infty$ for $p > 0$, we have that:
\[
 \begin{array}{rl}
  f^\star \left( {\bf x}^\star \right) - f^\star \left( {\bf x} \right) 
  &\!\!\!\geq f^{\#} \left( {\bf x}^\star \right) - f^{\#} \left( {\bf x} \right) - 2\epsilon \\
  &\!\!\!= \left\| \omega^{\#} \left( \ldots \right) \left( K \left( {\bf x}^\star, \ldots \right) - K \left( {\bf x}, \ldots \right) \right) \right\|_1 - 2\epsilon \\
  &\!\!\!\geq \left\| \omega^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \left\| K \left( {\bf x}^\star, \ldots \right) - K \left( {\bf x}, \ldots \right) \right\|_{\frac{1}{q}} - 2\epsilon \\
  &\!\!\!\geq \left\| \omega^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \left\| K \left( {\bf x}^\star, \ldots \right) - K \left( {\bf x}, \ldots \right) \right\|_{\infty} - 2\epsilon \\
  &\!\!\!\geq \left\| \omega^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \left| K \left( {\bf x}^\star, {\bf x}' \right) - K \left( {\bf x}, {\bf x}' \right) \right| - 2\epsilon \\ %\;\;\;\; \forall {\bf x}' \\
 \end{array}
\]
where the final statement holds for almost all ${\bf x}'$.  Thus, for almost 
all ${\bf x}'$:
\begin{equation}
 \begin{array}{rl}
  \left| K \left( {\bf x}^\star, {\bf x}' \right) - K \left( {\bf x}, {\bf x}' \right) \right| 
  &\!\!\!\leq
  \left\| \omega^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} 
  \left( f^\star \left( {\bf x}^\star \right) - f^\star \left( {\bf x} \right) + 2\epsilon \right) \\
 \end{array}
 \label{eq:fstarbound}
\end{equation}
where:
\[
 \begin{array}{rl}
  0 < \left\| \omega^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}
  &\!\!\!\!\leq 
  \left\| \omega^{\#} \left( \ldots \right) \right\|_2
  =
  \left\| f^{\#} \right\|_{{\mathcal{H}}_K} < \infty \\

%  0 < \left\| \hat{\bar{\omega}}_{i,s}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}
%  &\!\!\!\!\leq 
%  \left\| \hat{\bar{\omega}}_{i,s}^{\#} \left( \ldots \right) \right\|_2
%  =
%  \left\| \hat{\bar{f}}_{i,s}^{\#} \right\|_{{\hat{\bar{\mathcal{H}}}_{i,s}}} < \infty \\
%
%  0 < \left\| \breve{\bar{\omega}}_{j,s}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}
%  &\!\!\!\!\leq 
%  \left\| \breve{\bar{\omega}}_{j,s}^{\#} \left( \ldots \right) \right\|_2
%  =
%  \left\| \breve{\bar{f}}_{j,s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}_{j,s}}} < \infty
 \end{array}
\]
In particular if ${\bf x}'$ is chosen from a smooth distribution (e.g. the 
samples in Bayesian optimisation assuming non-zero noise) then this bound holds 
almost surely, allowing us to drop the ``almost all'' condition from here on.

By assumption ${\breve{\bar{\zeta}}}_{j',s\downarrow} \geq 1$ and 
${\breve{\epsilon}}_{j',t} = 0$, so the AI $j'$ alone will cause sub-linear 
convergence as per bounds in \cite{Sri1,Bog2}.\footnote{Note that we will show 
that our algorithm will converge at a faster rate than this AI alone!}  Hence, 
for some constants $\tilde{s} \in \mathbb{Z}_+$ and $M \in \mathbb{R}_+$, whp:
\[
 \begin{array}{l}
  f^\star \left( {\bf x}^\star \right) - f^\star \left( {\bf x}_{s}^+ \right) 
  \leq 
  f^\star \left( {\bf x}^\star \right) - f^\star \left( {\breve{\bf x}}_{j's}^+ \right) 
  \leq 
  M \sqrt{\frac{1}{s} {\breve{\bar{\gamma}}}_{j's}} \; \forall s \geq \tilde{s} \\
 \end{array}
\]
where ${\breve{\bf x}}_{j',s}^+$ the best recommendation by AI $j'$ up to and 
including batch $s$, and ${\bf x}_s^+$ the best recommendation overall for the 
same set of batches.  This motivates the definition:
\[
 \begin{array}{l}
  \mathbb{A}_s = \left\{ \left. \left( {\bf x}_t, y_t \right) \right| 
  t \leq \underline{t}_{s}, 
  f^\star \left( {\bf x}^\star \right) - f^\star \left( {\bf x}_t \right) 
  \leq 
  M \sqrt{\frac{1}{s_t} {\breve{\bar{\gamma}}}_{j',s_t}} 
  \right\}
 \end{array}
\]
This set contains all of the observations that we expect, on the basis of the 
convergence of AI $j'$, may have improved on the ``best'' result tested thus 
far (obviously it will not be exactly the set of improvements).  Note that the 
size of this set is increasing with $s$.  Moreover, whp, for all $({\bf x}_t, 
y_t) \in \mathbb{A}_s$, ${\bf x}'$ sampled from a smooth distribution:
\[
 \begin{array}{l}
  \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}' \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}' \right) \right| 
  \leq
  \left\| {  \hat{\bar{\omega}}}^{\#}_{i,s} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\
 \end{array}
\]
for all $i \in \hat{\mathbb{M}}$, which leads us to define the following 
expansion (relaxation) of $\mathbb{A}_{s,s'}$:
\[
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{l}
  {  \hat{\mathbb{B}}}_{i,s,s'} = \left\{ \left( {\bf x}_t, y_t \right) \left| \begin{array}{l}
%  \underline{t}_{s'} < t \leq \underline{t}_{s} \\
  t \leq \underline{t}_{s} \\
%  \left| {  \hat{\bar{K}}}_{i,s}^{\star\star} - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
  \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^{\star}, {\bf x}^{\star} \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
  \leq
  %\left\| {  \hat{\bar{\omega}}}_{i,s'}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} 
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\
  \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}_t \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}_t \right) \right| 
  \leq
  %\left\| {  \hat{\bar{\omega}}}_{i,s'}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} 
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\
  \end{array} \right. \!\!\!\right\} 
  \supseteq \mathbb{A}_{s,s'}
  \\
 \end{array}
}}
\]
%where:
%\[
% \begin{array}{rl}
% {  \hat{\bar{K}}}_{i,s}^{\star\star} &\!\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}^\star \right) \in \left[ {\hat{\bar{K}}}_{i,s \downarrow}, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
%% {  \hat{\bar{K}}}_{i,s}^{tt} &\!\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}_t \right) \\
% \end{array}
%\]
whose size is also non-decreasing in $s$.
% and is thus at least the number of 
%vectors in batches $s'+1,s'+2,\ldots,s$ that improve on the best test vector 
%prior to batch $s'+1$.  
Let ${  \hat{N}}_{i,s,s'} = |{  \hat{\mathbb{B}}}_{i,s, 
s'}| \geq 1$.
% (we can always decrease this to obtain a less stringent bound where 
%${\hat{N}}_{i,s,s'} \leq |{  \hat{\mathbb{B}}}_{i,s,s'}|$ is the number of 
%vectors in batches $s'+1,s'+2,\ldots,s$ that improve on the best test vector 
%prior to batch $s'+1$).  
%
Define:
\[
 \begin{array}{rl}
  {  \hat{\bar{K}}}_{i,s}^{\star\star}       &\!\!\!\!= {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}^\star \right) \in \left[ {\hat{\bar{K}}}_{i,s \downarrow}, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+} &\!\!\!\!= \mathop{\min}\limits_{{\bf x} \in {  \hat{\mathbb{B}}}_{i,s,s'}} \left| {\hat{\bar{\bar{K}}}}_{i,s} \left( {\bf x}^\star, {\bf x} \right) \right| \in \left[ 0, {\hat{\bar{K}}}_{i,s \uparrow} \right]  \\
  {  \hat{\bar{K}}}_{i,s\uparrow  }^{++}     &\!\!\!\!= \mathop{\max}\limits_{{\bf x} \in {  \hat{\mathbb{B}}}_{i,s,s'}}        {\hat{\bar{\bar{K}}}}_{i,s} \left( {\bf x},       {\bf x} \right)         \in \left[ {\hat{\bar{K}}}_{i,s \downarrow}, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
  {  \hat{\bar{K}}}_{i,s\downarrow}^{++}     &\!\!\!\!= \mathop{\min}\limits_{{\bf x} \in {  \hat{\mathbb{B}}}_{i,s,s'}}        {\hat{\bar{\bar{K}}}}_{i,s} \left( {\bf x},       {\bf x} \right)         \in \left[ {\hat{\bar{K}}}_{i,s \downarrow}, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
%  {  \hat{\bar{K}}}_{i,s\downarrow\downarrow}^{++} &\!\!\!\!= \mathop{\min}\limits_{{\bf x}, {\bf x}' \in {  \hat{\mathbb{B}}}_{i,s,s'}} \left| {\hat{\bar{\bar{K}}}}_{i,s} \left( {\bf x}, {\bf x}' \right) \right| \\
 \end{array}
\]
By our definition of ${\hat{\mathbb{B}}}_{i,s,s'}$:
\[
{{
 \begin{array}{rl}
%  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+} 
%  &\!\!\!\geq 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  {  \hat{\bar{A}}}_{i,s'}
%  \left( 
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)
%  \\

  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star+} 
  &\!\!\!\geq 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  {  \hat{\bar{A}}}_{i,s'}
  \left( 
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)
  \\

  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star+} 
  &\!\!\!\geq 
  {  \hat{\bar{K}}}_{i,s\downarrow}^{++} 
  - 
  {  \hat{\bar{A}}}_{i,s'}
  \left( 
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)
  \\
 \end{array}
}}
\]
and so:
\begin{equation}
{{
 \begin{array}{rl}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{++}
  -
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star+\;2} 

  &\!\!\!\leq 
  \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} + {  \hat{\bar{K}}}_{i,s\downarrow}^{++} \right)
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,s'}
  \right)
  - \ldots \\
  &\;\;\; \ldots
  {  \hat{\bar{A}}}_{i,s'}^2 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)^2 
  \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\leq 
  2 {  \hat{\bar{K}}}_{i,s\uparrow}
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,s'}
  \right)
  - 
  {  \hat{\bar{A}}}_{i,s'}^2
  \left( 
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)^2 
  \\
 \end{array}
}}
%\label{eq:Banti}
\label{eq:Bconsequ}
\end{equation}
As additional samples can only decrease the posterior variance, we may upper 
bound the posterior variance after batch $s$ using just the samples in 
${\hat{\mathbb{B}}}_{i,s,s'}$.  
%We further pessimise the resulting upper 
%bound by assuming that ${\hat{\mathbb{B}}}_{i,s,s'}$ satisfies:
%\begin{enumerate}
% \item Minimal covariance: observations in ${\hat{\mathbb{B}}}_{i,s,s'}$ have 
%       covariance ${\hat{\bar{K}}}_{i,s\downarrow}^{\star+}$ with ${\bf 
%       x}^\star$ (ie. the minimum possible, subject to the constraints in the 
%       definition of ${\hat{\mathbb{B}}}_{i,s,s'}$).
% \item Minimal exploration: observations in ${\hat{\mathbb{B}}}_{i,s,s'}$ have 
%       minimal diversity, which may be achieved by simply re-sampling a single 
%       point ${\hat{N}}_{i,s,s'}$ times.
%\end{enumerate}
%Minimal exploration implies that ${\hat{\bar{K}}}_{i,s\downarrow}^{++} = 
%{\hat{\bar{K}}}_{i,s\uparrow}^{++}$, so (\ref{eq:Banti}) simplifies to:
%\begin{equation}
%{{
% \begin{array}{rl}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{++}
%  -
%  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+\;2} 
%
%  &\!\!\!\leq 
%  2 {  \hat{\bar{K}}}_{i,s\uparrow}
%  {  \hat{\bar{A}}}_{i,s'}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,s'}
%  \right)
%  - \ldots \\
%  &\!\!\! \ldots 
%  {  \hat{\bar{A}}}_{i,s'}^2
%  \left( 
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)^2 \\
% \end{array}
%}}
%\label{eq:Bconsequ}
%\end{equation}
Thus the 
%minimal covariance and the positive definiteness of the Gram matrix 
%implies the 
posterior variance may be bounded by:
\[
{{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+2} 
  {\bf 1}_{{  \hat{N}}_{i,s,s'}}^{\rm T} 
  \left( {  \hat{\bar{\bf K}}}_{i,s',{  \hat{\mathbb{B}}}_{i,s,s'}} + \sigma^2 {\bf I}_{{  \hat{N}}_{i,s,s'}} \right)^{-1} 
  {\bf 1}_{{  \hat{N}}_{i,s,s'}} \\
%  {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+} \\

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  \frac{{  \hat{\bar{K}}}_{i,s\downarrow}^{\star+2} 
        {  \hat{N}}_{i,s,s'}}
       {\lambda_{\rm max} \left( {  \hat{\bar{\bf K}}}_{i,s',{  \hat{\mathbb{B}}}_{i,s,s'}} \right) + \sigma^2} \\
 \end{array}
}}
\]
where ${\hat{\bar{\bf K}}}_{i,s',{\hat{\mathbb{B}}}_{i,s,s'}}$ is the kernel 
matrix for vectors in ${\hat{\mathbb{B}}}_{i,s,s'}$, which by definition is 
positive definite and has diagonals in the range $[{\hat{\bar{K}}}_{i,s 
\downarrow}^{++}, {\hat{\bar{K}}}_{i,s\uparrow}^{++}]$.  Thus by Gershgorin's 
circle theorem, $\lambda_{\rm max}({\hat{\bar{\bf K}}}_{i,s'{\hat{\mathbb{B}} 
}_{i,s,s'}}) \leq {\hat{N}}_{i,s,s'} {\hat{\bar{K}}}_{i,s\uparrow}^{++}$, and 
subsequently:
\[
{{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  &\!\!\!\leq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  \frac{{  \hat{\bar{K}}}_{i,s\downarrow}^{\star+2} 
        {  \hat{N}}_{i,s,s'}}
       {{\hat{N}}_{i,s,s'} {\hat{\bar{K}}}_{i,s \uparrow}^{++} + \sigma^2} \\

  &\!\!\!=
  \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s \uparrow}^{++} {\hat{N}}_{i,s,s'} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+2} {  \hat{N}}_{i,s,s'} + \sigma^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
       {{\hat{N}}_{i,s,s'} {\hat{\bar{K}}}_{i,s \uparrow}^{++} + \sigma^2} \\

  &\!\!\!=
  \frac{\left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s \uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+2} \right) {\hat{N}}_{i,s,s'} + \sigma^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
       {{\hat{N}}_{i,s,s'} {\hat{\bar{K}}}_{i,s \uparrow}^{++} + \sigma^2} \\

%  &\!\!\!\leq
%  \frac{\left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s \uparrow}^{++} - {  \hat{\bar{K}}}_{i,s\downarrow}^{\star+2} \right) {\hat{N}}_{i,s,s'} + \sigma^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%       {\sigma^2 + {\hat{\bar{K}}}_{i,s \downarrow} {\hat{N}}_{i,s,s'}} \\
 \end{array}
}}
\]
Finally, substituting (\ref{eq:Bconsequ}) into this expression we find that:
\[
{{
 \begin{array}{l}
  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 

  \leq
  \frac{\sigma^2}{\sigma^2 + {  \hat{\bar{K}}}_{i,s\uparrow}^{++} {  \hat{N}}_{i,s,s'}}
  \left(
  1
  +
  \frac{1}{\sigma^2}
  \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{++}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} 
  {  \hat{\bar{\Lambda}}}_{i,s'\uparrow}
  {  \hat{N}}_{i,s,s'}
  \right)
  {  \hat{\bar{K}}}_{i,s}^{\star\star}
  \\

%  \leq
%  \frac{\sigma^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%       {\sigma^2 + {  \hat{\bar{K}}}_{i,s\downarrow} {  \hat{N}}_{i,s,s'}} 
%   + \ldots \\
%   
%  \;\;\;\;
%  \frac{ 
%  2 {  \hat{\bar{K}}}_{i,s\uparrow}
%  {  \hat{\bar{A}}}_{i,s'} 
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right) 
%  \left(
%  1
%  -
%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2 {  \hat{\bar{K}}}_{i,s\uparrow}}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)
%  \right)
%   {  \hat{N}}_{i,s,s'}
%  }
%       {\sigma^2 + {  \hat{\bar{K}}}_{i,s\downarrow} {  \hat{N}}_{i,s,s'}} 
 \end{array}
}}
\]
for $s > s'$, $s > \tilde{s}$.  
%Recall that $\frac{1}{1-x} = 1 - x - x^2 - 
%\ldots$ for all $0 \leq x < 1$ we see that, for sufficiently large 
%$\tilde{s}$:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,s}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\!\leq
%  \frac{\sigma^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%       {\sigma^2 + {  \hat{\bar{K}}}_{i,s\downarrow} {  \hat{N}}_{i,s,s'}}
%   \left(
%   1 
%   + 
%  2 {  \hat{\bar{K}}}_{i,s\uparrow}
%  {  \hat{\bar{A}}}_{i,s'} 
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right) 
%  \left(
%  1
%  -
%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2 {  \hat{\bar{K}}}_{i,s\uparrow}}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)
%  \right)
%   {  \hat{N}}_{i,s,s'}
%  \right) \\
%
%  &\!\!\!\!\leq
%  \frac{\sigma^2 {  \hat{\bar{K}}}_{i,s}^{\star\star}}
%       {\sigma^2 + {  \hat{\bar{K}}}_{i,s\downarrow} {  \hat{N}}_{i,s,s'}}
%  \frac{1}
%  {
%   1 
%   - 
%  2 {  \hat{\bar{K}}}_{i,s\uparrow}
%  {  \hat{\bar{A}}}_{i,s'} 
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right) 
%  \left(
%  1
%  -
%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2 {  \hat{\bar{K}}}_{i,s\uparrow}}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)
%  \right)
%   {  \hat{N}}_{i,s,s'}
% } \\
% \end{array}
%}}
%\]
%from which the first upper bound is obtained.  
The analogous bounds on ${\breve{\bar{\sigma}}}_{j,s}^2 ({\bf x}^\star)$ are 
similarly derived.













For the lower bound, we begin by defining the almost-complement of 
${\hat{\mathbb{B}}}_{i,s,s'}$:
\[
 \begin{array}{l}
  {  \hat{\mathbb{B}}}_{i,s,s'}^c = \left\{ \left( {\bf x}_t, y_t \right) \left| \begin{array}{l}
%  \underline{t}_{s'} < t \leq \underline{t}_{s} \\
  t \leq \underline{t}_{s} \\
  \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^{\star}, {\bf x}^{\star} \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}^\star \right) \right| 
  >
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\
  \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x}_t \right) - {  \hat{\bar{K}}}_{i,s} \left( {\bf x}_t, {\bf x}_t \right) \right| 
  >
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}}
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\
  \end{array} \right. \!\!\!\right\} \\
 \end{array}
\]
noting that ${\hat{N}}_{i,s,s'}^c = |{\hat{\mathbb{B}}}_{i,s,s'}^c|$, 
${\hat{\mathbb{B}}}_{i,s,s'}^c \cap {\hat{\mathbb{B}}}_{i,s,s'} = \emptyset$, 
${\hat{N}}_{i,s,s'}^c \leq ps - {\hat{N}}_{i,s,s'}$.  
%Importantly, none of 
%the points in ${\hat{\mathbb{B}}}_{i,s,s'}^c$ improve on the best test vector 
%prior to batch $s'+1$.  
Define:
\[
 \begin{array}{rl}
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-}     &\!\!\!\!= \mathop{\max}\limits_{{\bf x} \in {  \hat{\mathbb{B}}}_{i,s,s'}^c} \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}^\star, {\bf x} \right) \right| \in \left[ 0, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
  {  \hat{\bar{K}}}_{i,s\downarrow}^{--}       &\!\!\!\!= \mathop{\min}\limits_{{\bf x} \in {  \hat{\mathbb{B}}}_{i,s,s'}^c}        {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x} \right) \in \left[ {\hat{\bar{K}}}_{i,s \downarrow}, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{--}         &\!\!\!\!= \mathop{\max}\limits_{{\bf x} \in {  \hat{\mathbb{B}}}_{i,s,s'}^c}        {  \hat{\bar{K}}}_{i,s} \left( {\bf x},       {\bf x} \right) \in \left[ {\hat{\bar{K}}}_{i,s \downarrow}, {\hat{\bar{K}}}_{i,s \uparrow} \right] \\
%  {  \hat{\bar{K}}}_{i,s\uparrow\uparrow}^{--} &\!\!\!\!= \mathop{\max}\limits_{{\bf x}, {\bf x}' \in {  \hat{\mathbb{B}}}_{i,s,s'}^c} \left| {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}' \right) \right| = {  \hat{\bar{K}}}_{i,s\uparrow}^{--} \\
 \end{array}
\]
By our definition of ${  \hat{\mathbb{B}}}_{i,s,s'}^c$:
\[
 \begin{array}{l}
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} 
  < 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  {  \hat{\bar{A}}}_{i,s'} 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\

  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} 
  < 
  {  \hat{\bar{K}}}_{i,s\downarrow}^{--} 
  - 
  {  \hat{\bar{A}}}_{i,s'} 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\
 \end{array}
\]
and so:
\begin{equation}
 {\!\!\!\!\!\!{
 \begin{array}{l}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
  -
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \ldots \\



  \!\!\!\!\!\!\geq 
  \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} + {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \right)
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)
  -
  {  \hat{\bar{A}}}_{i,s'}^2 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right) \\

  \;\;\;\geq 
  2 {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
  {  \hat{\bar{A}}}_{i,s'}
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)
  -
  {  \hat{\bar{A}}}_{i,s'}^2
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
  \right)^2 \\
 \end{array}
 }\!\!\!\!\!\!}
 \label{eq:KKbounds}
\end{equation}
%and:
%\begin{equation}
% {{
% \begin{array}{l}
%  \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{--}}
%  -
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} 
%
%  \geq 
%  {  \hat{\bar{A}}}_{i,s'}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right) \\
% \end{array}
% }}
% \label{eq:KKboundsb}
%\end{equation}
As we seek to place a lower bound on posterior variance at ${\bf x}^\star$, we 
may pessimise this bound by assuming that all vectors in the $ps-{\hat{N}}_{i, 
s,s'}^c$ observations not in ${  \hat{\mathbb{B}}}_{i,s,s'}^c$ are precisely 
${\bf x}^\star$.  Assuming wlog that these $ps-{\hat{N}}_{i,s,s'}^c$ 
observations of ${\bf x}^\star$ are the first $ps-{\hat{N}}_{i,s,s'}^c$ 
observations, which are followed by observations ${\hat{\mathbb{B}}}_{i,s, 
s'}^c$, the posterior variance is bounded below by:
\begin{equation}
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 

  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} - 
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right]^{\rm T} 
  \left( {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} + \sigma^2 {\bf I} \right)^{-1}
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right] \\
 \end{array}
 \label{eq:sigmalower}
\end{equation}
where:
\[
 \begin{array}{l}
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} =
  \left[ \begin{array}{cc}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{*-} \\
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{*-\rm T} &
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{--} \\
  \end{array} \right]
 \end{array}
\]
and we immediately see that, as this posterior is on ${\bf x}^*$ which is also 
the same as the first $ps-{\hat{N}}_{i,s,s'}^c$ observations:
\[
 \begin{array}{l}
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{*-} = {  \hat{\bar{K}}}_{i,s}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T}
 \end{array}
\]
The most obvious plan of attack here would be to use the minimum eigenvalue as 
a proxy for the matrix inverse (in a manner analogous to our previous use of 
the maximum eigenvalue when constructing an upper bound).  However this proves 
problematic.  The usual method based on Gershgorin's circle theorem, taking 
into account the positive definiteness of the kernel matrix, yields the trivial 
result that the smallest eigenvalue is $\geq 0$, and more advanced bounds seem 
to invariably introduce exponential growth terms.\footnote{For example 
\cite[equation (1.4)]{Mer2} looks promising, but in the case $k = 1$ of 
interest this shrinks exponentially as $\Omega \left( \left( \frac{ps- 
{\hat{N}}_{i,s,s'}^c-1}{{\rm tr} \left( {  \hat{\bar{\bf K}}}_{i,s, 
{\hat{\mathbb{B}}}_{i,s,s'}^c}^{--}\right)} \right)^{ps-{\hat{N}}_{i,s,s'}^c-1} 
\right)$.}  Hence we instead use the structure of the problem, and in 
particular the dataset ${\hat{\mathbb{B}}}_{i,s,s'}^c$ and our pessimising 
assumptions in (\ref{eq:sigmalower}) to construct a bound that behaves 
asymptotically like our upper bound on posterior covariance.  To begin, we have 
from (\ref{eq:sigmalower}) and the definition of the posterior variance 
evaluated on the point which is equal to the first $ps-{\hat{N}}_{i,s,s'}^c$ 
observations and whose covariance with the remaining observations is already 
defined in (\ref{eq:sigmalower}),  that:
\[
 \begin{array}{l}
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{*-} =
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \\
 \end{array}
\]
Next we note that reordering the observations in\footnote{Technically we need 
${\hat{\mathbb{B}}}_{i,s,s'}^c$ to be an ordered set (tuple) here, but for 
simplicity we follow convention and use the ordering implied by the subscripts 
on the elements of ${\hat{\mathbb{B}}}_{i,s,s'}^c$.} ${\hat{\mathbb{B}}}_{i,s, 
s'}^c$ will permute ${  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s, 
s'}^c}^{--}$ without otherwise modifying (\ref{eq:sigmalower}).  Thus, denoting 
the (orthogonal) permutation matrix for $\tau$ as ${\bf P}_\tau$ and taking the 
mean over all possible permutations of ${\hat{\mathbb{B}}}_{i,s,s'}^c$:
\[
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 

  &\!\!\!\geq
  \frac{1}{{\hat{N}}_{i,s,s'}^c !} \sum_\tau \left(
  {  \hat{\bar{K}}}_{i,s}^{\star\star} - 
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right]^{\rm T} 
  \left( {\bf P}_\tau {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} {\bf P}_\tau^{\rm T} + \sigma^2 {\bf I} \right)^{-1}
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right] 
  \right) \\

%  &\!\!\!=
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} - 
%  \left[ \begin{array}{c}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
%  \end{array} \right]^{\rm T} 
%  \left( 
%  \frac{1}{{\hat{N}}_{i,s,s'}^c !} \sum_\tau
%  \left( {\bf P}_\tau {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} {\bf P}_\tau^{\rm T} + \sigma^2 {\bf I} \right)^{-1}
%  \right)
%  \left[ \begin{array}{c}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
%  \end{array} \right] \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} - 
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right]^{\rm T} 
  \left( 
  \frac{1}{{\hat{N}}_{i,s,s'}^c !} \sum_\tau
  \left( {\bf P}_\tau \left( {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} + \sigma^2 {\bf I} \right) {\bf P}_\tau^{\rm T} \right)^{-1}
  \right)
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right] \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} - 
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right]^{\rm T} 
  \left( 
  \frac{1}{{\hat{N}}_{i,s,s'}^c !} \sum_\tau
  {\bf P}_\tau \left( {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} + \sigma^2 {\bf I} \right)^{-1} {\bf P}_\tau^{\rm T}
  \right)
  \left[ \begin{array}{c}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
  \end{array} \right] \\
 \end{array}
\]
where the matrix:
\[
 \begin{array}{l}
  \frac{1}{{\hat{N}}_{i,s,s'}^c !} \sum_\tau
  {\bf P}_\tau \left( {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c} + \sigma^2 {\bf I} \right)^{-1} {\bf P}_\tau^{\rm T}
 \end{array}
\]
has the form $u {\bf 1} {\bf 1}^{\rm T} + v {\bf I}$.  Thus we see that any 
variations in this bound due to the ordering of observations in 
${\hat{\mathbb{B}}}_{i,s,s'}^c$ that are observable in variations of 
${\hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{--}$ away from the 
diagonally-offset rank-one form:
\[
 \begin{array}{l}
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{--} = 
  \left( \gamma-1 \right) {  \hat{\bar{K}}}_{i,s\sim}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} + \left( \gamma {  \hat{\bar{K}}}_{i,s\sim}^{--} + \sigma^2 \right) {\bf I} \\
 \end{array}
\]
where $\gamma \in [0,1]$ and ${\hat{\bar{K}}}_{i,s\sim}^{--} \in [ 
{\hat{\bar{K}}}_{i,s\downarrow}^{--}, {\hat{\bar{K}}}_{i,s\uparrow}^{--} ]$ may 
be effectively ``averaged out'' using the mean lower bound, so wlog we may use 
(\ref{eq:sigmalower}) and assume that:
\[
 \begin{array}{l}
  {  \hat{\bar{\bf K}}}_{i,s} =
  \left[ \begin{array}{cc}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
  {  \hat{\bar{K}}}_{i,s}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \\
  {  \hat{\bar{K}}}_{i,s}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
  \left( \gamma-1 \right) {  \hat{\bar{K}}}_{i,s\sim}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} + \left( \gamma {  \hat{\bar{K}}}_{i,s\sim}^{--} + \sigma^2 \right) {\bf I} \\
  \end{array} \right]
 \end{array}
\]
%where $\gamma \in [0,1]$ and ${\hat{\bar{K}}}_{i,s\sim}^{--} \in [ 
%{\hat{\bar{K}}}_{i,s\downarrow}^{--}, {\hat{\bar{K}}}_{i,s\uparrow}^{--} ]$.  
%
%We will assume wlog that ${  \hat{\bar{\bf K}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}, 
%{\hat{\mathbb{B}}}_{i,s,s'}^c} \geq {\bf 0}$, ${  \hat{\bar{\bf K}}}_{i, 
%{\hat{\mathbb{B}}}_{i,s,s'}^c} \geq {\bf 0}$.  
Let ${\bf e}_0, {\bf e}_1, 
\ldots$ be an orthonormal basis for $\mathbb{R}^{ps-{\hat{N}}_{i,s,s'}^c}$, and 
let ${\bf f}_0, {\bf f}_1, \ldots$ be an orthonormal basis for 
$\mathbb{R}^{{\hat{N}}_{i,s,s'}^c}$, where ${\bf e}_0 = \frac{1}{\sqrt{{ps- 
{\hat{N}}_{i,s,s'}^c}}} {\bf 1}_{{ps-{\hat{N}}_{i,s,s'}^c}}$ and ${\bf f}_0 = 
\frac{1}{\sqrt{{{\hat{N}}_{i,s,s'}^c}}} {\bf 1}_{{{\hat{N}}_{i,s,s'}^c}}$.  
Then ${\bf E} = [ {\bf e}_0 ; {\bf e}_1 ; \ldots ]$ and ${\bf F} = [ {\bf f}_0 
; {\bf f}_1 ; \ldots ]$ are unitary matrices, and we can write:
\[
 \begin{array}{l}
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I}
  =
  {\bf E} {\bf D}_A {\bf E}^{\rm T} + d_A {\bf I} \\
  
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{\star-} 
  = 
  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T}
  =
  {\bf E} {\bf D}_C {\bf F}^{\rm T} %- {\bf E} {\bf Q}_C {\bf F}^{\rm T} 
  \\
  
  {  \hat{\bar{\bf K}}}_{i,s,{\hat{\mathbb{B}}}_{i,s,s'}^c}^{--} 
  = 
  \left( \gamma-1 \right) {  \hat{\bar{K}}}_{i,s\sim}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} + \left( \gamma {  \hat{\bar{K}}}_{i,s\sim}^{--} + \sigma^2 \right) {\bf I}
  =
  {\bf F} {\bf D}_B {\bf F}^{\rm T} + d_B {\bf I} \\
  
  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} 
  =
  {\bf E} {\bf d}_x \\

  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} 
  =
  {\bf F} {\bf d}_y \\
 \end{array}
\]
where:
% ${\bf D}_A, {\bf D}_B, {\bf D}_C$ are diagonal, and:
\[
 \begin{array}{rlrl}
  {\bf D}_A
  &\!\!\!\!=
  \left[ \begin{array}{cc}
   a = \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} & {\bf 0}^{\rm T} \\
   {\bf 0} & {\bf 0} \\
  \end{array} \right], &
  
  d_A
  &\!\!\!\!=
  \sigma^2 \\
  
  {\bf D}_B
  &\!\!\!\!=
  \left[ \begin{array}{cc}
%   b \in \left[ 0, {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{--} \right] & {\bf 0}^{\rm T} \\
%   {\bf 0} & \ddots \\
   b = \left( \gamma-1 \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\sim}^{--} & {\bf 0}^{\rm T} \\
   {\bf 0} & {\bf 0} \\
  \end{array} \right], &
  
  d_B
%  &\!\!\!\!\in
%  \left[ \sigma^2, {  \hat{\bar{K}}}_{i,s\uparrow}^{--} + \sigma^2 \right] \\
  &\!\!\!\!=
  \gamma {  \hat{\bar{K}}}_{i,s\sim}^{--} + \sigma^2 \\
  
  {\bf D}_C
  &\!\!\!\!=
  \left[ \begin{array}{cc}
   c = \sqrt{ps-{\hat{N}}_{i,s,s'}^c} \sqrt{{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s}^{\star-} & {\bf 0}^{\rm T} \\ %& \ldots \\
%   {\bf 0} & \ddots & \ldots \\
%   \vdots & \vdots & \ddots \\
   {\bf 0} & {\bf 0} \\
  \end{array} \right] \\
  
  {\bf d}_x
  &\!\!\!\!=
  \left[ \begin{array}{c}
   x = \sqrt{ps-{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
   {\bf 0} \\
  \end{array} \right] \\
  
  {\bf d}_y
  &\!\!\!\!=
  \left[ \begin{array}{c}
   y = \sqrt{{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} \\
   {\bf 0} \\
  \end{array} \right] \\
 \end{array}
\]
%We note also that, as the diagonals of ${  \hat{\bar{\bf K}}}_{i, 
%{\hat{\mathbb{B}}}_{i,s,s'}^c}$ lie in the range $\left[ {  
%\hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2, {  \hat{\bar{K}}}_{i,s 
%\uparrow}^{--} + \sigma^2 \right]$:
%\begin{equation}
% \begin{array}{rl}
%%  \frac{1}{{\hat{N}}_{i,s,s'}^c} b + d_B \in \left[ {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2, {  \hat{\bar{K}}}_{i,s\uparrow}^{--} + \sigma^2 \right] 
%  b + d_B \in \left[ {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2, {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{--} + \sigma^2 \right] 
% \end{array}
% \label{eq:ddbrange}
%\end{equation}
Noting that:
\[
{{
%{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right)^{-1}
  &\!\!\!=
  \left[ \begin{array}{cc}
   {\bf I} & {\bf 0} \\
   -{\bf F} {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf E}^{\rm T} 
   %+ {\bf F} {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf E}^{\rm T} 
   & {\bf I} \\
  \end{array} \right]^{\rm T}
  \ldots \\
  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots 
  \left[ \begin{array}{cc}
  {\bf E} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf E}^{\rm T} & {\bf 0} \\
  {\bf 0} & {\bf F} \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C 
  %+ {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf Q}_C 
  \right)^{-1} {\bf F}^{\rm T} \\
  \end{array} \right] 
  \ldots \\
  &\!\!\!\!\ldots 
  \left[ \begin{array}{cc}
   {\bf I} & {\bf 0} \\
   -{\bf F} {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf E}^{\rm T} 
   %+ {\bf F} {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf E}^{\rm T} 
   & {\bf I} \\
  \end{array} \right]
 \end{array}
}}
\]
and substituting back into (\ref{eq:sigmalower}), we find that:
%, and using the definiteness of 
%the Gram matrix:
\[
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 

  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  \left( 
  \left[ \begin{array}{cc}
   {\bf I} & {\bf 0} \\
   -{\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} 
   %+ {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} 
   & {\bf I} \\
  \end{array} \right]
  \left[ \begin{array}{c}
  {\bf d}_x \\
  {\bf d}_y \\
  \end{array} \right]
  \right)^{\rm T} 
  \ldots \\
  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots 
  \left[ \begin{array}{cc}
  \left( {\bf D}_A + d_A {\bf I} \right)^{-1} & {\bf 0} \\
  {\bf 0} & \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C 
  %+ {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf Q}_C 
  \right)^{-1} \\
  \end{array} \right] 
  \ldots \\
  & \ldots 
  \left( 
  \left[ \begin{array}{cc}
   {\bf I} & {\bf 0} \\
   -{\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} + 
   %{\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} 
   & {\bf I} \\
  \end{array} \right]
  \left[ \begin{array}{c}
  {\bf d}_x \\
  {\bf d}_y \\
  \end{array} \right]
  \right) \\

  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  {\bf d}_x^{\rm T} 
  \left( {\bf D}_A + d_A {\bf I} \right)^{-1}
  {\bf d}_x 
  - 
  \ldots \\
  & \ldots 
  \left( 
   {\bf d}_y -{\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf d}_x 
   %+ {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf d}_x
  \right)^{\rm T} 
  \ldots \\
  & \ldots 
  \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C 
  %+ {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf Q}_C 
  \right)^{-1} 
  \ldots \\
  & \ldots 
  \left( 
   {\bf d}_y -{\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf d}_x 
   %+ {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf d}_x
  \right) \\

%  &\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{1}{a + d_A} x^2 
%  - 
%  \left( 
%   {\bf d}_y -{\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf d}_x 
%  \right)^{\rm T} 
%  \ldots \\
%  & \ldots 
%  \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C + {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf Q}_C \right)^{-1} 
%  \ldots \\
%  & \ldots 
%  \left( 
%   {\bf d}_y -{\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf d}_x 
%  \right) \\
 \end{array}
\]
%This bound depends on the upper-left value in the inverted matrix in the final 
%expression:
%\[
% \begin{array}{l}
%  \left[ \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C + {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf Q}_C \right)^{-1} \right]_{0,0} \\
%  =
%  \left[ \left( \left[ \begin{array}{cc} b + d_B - \frac{c^2}{a + d_A} & {\bf 0}^{\rm T} \\ {\bf 0} & \ddots \\ \end{array} \right] + {\bf Q}_C^{\rm T} \left( {\bf D}_A^{-1} + \frac{1}{d_A} {\bf I} \right)^{-1} {\bf Q}_C \right)^{-1} \right]_{0,0} \\
% \end{array}
%\]
%But adding a positive definite matrix to a positive definite matrix will always 
%decrease the diagonals of the inverse of that matrix.\footnote{See for example 
%the explanation \url{https://math.stackexchange.com/questions/642318/increase-the-diagonal-entries-of-a-positive-definite-matrix}.}, 
%so:
%\[
% \begin{array}{l}
%  \left[ \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C + {\bf Q}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf Q}_C \right)^{-1} \right]_{0,0} \\
%  \leq
%  \left[ \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C \right)^{-1} \right]_{0,0} \\
%    =
%  \frac{1}{b + d_B - \frac{c^2}{a + d_A}} \\
% \end{array}
%\]
Thus the posterior variance is bounded below by:
%minimised by the case ${\bf Q}_C = {\bf 0}$, in 
%which case:
\begin{equation}
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 

  &\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left( 
%  \left[ \begin{array}{cc}
%   {\bf I} & {\bf 0} \\
%   -\left( {\bf D}_C + {\bf Q}_C \right)^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} & {\bf I} \\
%  \end{array} \right]
%  \left[ \begin{array}{c}
%  {\bf d}_x \\
%  {\bf d}_y \\
%  \end{array} \right]
%  \right)^{\rm T} 
%  \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots 
%  \left[ \begin{array}{cc}
%  \left( {\bf D}_A + d_A {\bf I} \right)^{-1} & {\bf 0} \\
%  {\bf 0} & \left( {\bf D}_B + d_B {\bf I} - {\bf D}_C^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} {\bf D}_C \right)^{-1} \\
%  \end{array} \right] 
%  \ldots \\
%  & \ldots 
%  \left( 
%  \left[ \begin{array}{cc}
%   {\bf I} & {\bf 0} \\
%   -\left( {\bf D}_C + {\bf Q}_C \right)^{\rm T} \left( {\bf D}_A + d_A {\bf I} \right)^{-1} & {\bf I} \\
%  \end{array} \right]
%  \left[ \begin{array}{c}
%  {\bf d}_x \\
%  {\bf d}_y \\
%  \end{array} \right]
%  \right) \\
%
%  &\!\!\!=
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{1}{a + d_A} x^2
%  - 
%  \frac{a + d_A}{\left( a + d_A \right) \left( b + d_B \right) - c^2}
%  \left( y - \frac{c}{a + d_A} x \right)^2 \\
%
%  &\!\!\!=
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{\left( a + d_A \right) \left( b + d_B \right) x^2 - c^2 x^2}{\left( a + d_A \right) \left( \left( a + d_A \right) \left( b + d_B \right) - c^2 \right)}
%  - 
%  \frac{\left( a + d_A \right)^2 y^2 + c^2 x^2 - 2\left( a + d_A \right) c x y}{\left( a + d_A \right) \left( \left( a + d_A \right) \left( b + d_B \right) - c^2 \right)} \\
%
%  &\!\!\!=
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  \frac{\left( b + d_B \right) x^2 + \left( a + d_A \right) y^2 - 2 c x y}{\left( a + d_A \right) \left( b + d_B \right) - c^2} \\
  
 \end{array}
 \label{eq:lattersigmalower}
\end{equation}
Defining:
\[
 \begin{array}{rl}
  \zeta = \frac{\beta x^2 + \alpha y^2 - 2 c x y}{\alpha \beta - c^2} \\
 \end{array}
\]
where $\alpha = a + d_A$, $x$ and $y$ are fixed, $\beta = b + d_B$, $c$ and:
\[
 \begin{array}{rl}
  \frac{\partial \zeta}{\partial \beta} 

%  &\!\!\!\!= 
%  \frac{x^2}{\alpha \beta - c^2} 
%  - 
%  \frac{\alpha \beta x^2 + \alpha^2 y^2 - 2 \alpha c x y}{\left( \alpha \beta - c^2 \right)^2} \\
%
%  &\!\!\!\!= 
%  \frac{\alpha \beta x^2 - c^2 x^2 }{\left( \alpha \beta - c^2 \right)^2} 
%  - 
%  \frac{\alpha \beta x^2 + \alpha^2 y^2 - 2 \alpha c x y}{\left( \alpha \beta - c^2 \right)^2} \\
%
%  &\!\!\!\!= 
%  \frac{2 \alpha c x y - c^2 x^2 - \alpha^2 y^2}{\left( \alpha \beta - c^2 \right)^2} \\ 
%
%  &\!\!\!\!= 
%  - \frac{\left( c x - \alpha y \right)^2}{\left( \alpha \beta - c^2 \right)^2} \\
%
  &\!\!\!\!= 
  - \left( \frac{c x - \alpha y}{\alpha \beta - c^2} \right)^2 \leq 0 \\

%  \frac{\partial \zeta}{\partial c} 
%
%%  &\!\!\!\!= 
%%  \frac{-2xy}{\alpha \beta - c^2} 
%%  + 
%%  2c \frac{\beta x^2 + \alpha y^2 - 2 c x y}{\left( \alpha \beta - c^2 \right)^2} \\
%%
%%  &\!\!\!\!= 
%%  \frac{-2 \alpha \beta xy + 2 c^2 xy}{\left( \alpha \beta - c^2 \right)^2} 
%%  + 
%%  \frac{2c \beta x^2 + 2c \alpha y^2 - 4 c^2 x y}{\left( \alpha \beta - c^2 \right)^2} \\
%%
%%  &\!\!\!\!= 
%%  2 \frac{-\alpha \beta xy - c^2 xy + c \beta x^2 + c \alpha y^2}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%  &\!\!\!\!= 
%%  2 \frac{-\left( \alpha \beta + c^2 \right) xy + c \left( \beta x^2 + \alpha y^2 \right)}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%  &\!\!\!\!= 
%%  2 \frac{-\left( \alpha \beta + c^2 - 2 c \sqrt{\beta \alpha} \right) xy + c \left( \sqrt{\beta} x - \sqrt{\alpha} y \right)^2}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%  &\!\!\!\!= 
%%  2 \frac{c \left( \sqrt{\beta} x - \sqrt{\alpha} y \right)^2 - \left( \sqrt{\alpha \beta} - c \right)^2 xy}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%  &\!\!\!\!= (x=y) 
%%  2 xy \frac{c \left( \sqrt{\beta} - \sqrt{\alpha} \right)^2 - \left( \sqrt{\alpha \beta} - c \right)^2}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%  &\!\!\!\!= (x=y) 
%%  2 xy \frac{c \beta + c \alpha - 2c \sqrt{\beta\alpha} - \alpha \beta - c^2 + 2c \sqrt{\alpha \beta}}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%  &\!\!\!\!= (x=y) 
%%  2 xy \frac{c \left( \beta + \alpha - c \right) - \alpha \beta}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%%  &\!\!\!\!\geq (x=y, c = \sqrt{\alpha\beta} - s) 
%%%  2 xy \frac{\left( \sqrt{\alpha\beta} - s \right) \left( \beta + \alpha + s - \sqrt{\alpha\beta} - s \right) - \alpha \beta}{\left( \alpha \beta - \left( \sqrt{\alpha\beta} - s \right)^2 \right)^2}  \\
%%
%%  &\!\!\!\!\geq (x=y, c = \sqrt{\alpha\beta} - s) 
%%  2 xy \frac{\left( \sqrt{\alpha\beta} - s \right) \left( \sqrt{\beta} - \sqrt{\alpha} \right)^2 - s^2}{\left( \alpha \beta - c^2 \right)^2}  \\
%%
%%%  &\!\!\!\!= (c = \sqrt{\alpha\beta} - s) 
%%%  2 \frac{-\alpha \beta xy - \left( \alpha \beta + s^2 - 2s \sqrt{\alpha\beta} \right) xy + \sqrt{\alpha\beta} \beta x^2 - s \beta x^2 + \sqrt{\alpha\beta} \alpha y^2 - s \alpha y^2}{s^2}  \\
%%%
%%%  &\!\!\!\!= (c = \sqrt{\alpha\beta} - s) 
%%%  2 \frac{-2 \alpha \beta xy - s^2 xy + 2s \sqrt{\alpha\beta} xy + \sqrt{\alpha\beta} \beta x^2 - s \beta x^2 + \sqrt{\alpha\beta} \alpha y^2 - s \alpha y^2}{s^2}  \\
%%%
%%%  &\!\!\!\!= (c = \sqrt{\alpha\beta} - s) 
%%%  2 \frac{- \alpha \beta xy - \left( \sqrt{\alpha\beta} - s \right)^2 xy + \left( \sqrt{\alpha\beta} - s \right) \left( \beta x^2 + \alpha y^2 \right)}{s^2}  \\
%%%
%%%  &\!\!\!\!= (c = \sqrt{\alpha\beta} - s) 
%%%  2 \frac{- \alpha \beta xy + \left( \sqrt{\alpha\beta} - s \right) \left( \beta x^2 + \alpha y^2 - \left( \sqrt{\alpha\beta} - s \right) xy \right)}{s^2}  \\
%
%  &\!\!\!\!= 
%  2 \frac{\left( 2 c \sqrt{\beta \alpha} - \alpha \beta - c^2 \right) xy + c \left( \sqrt{\beta} x - \sqrt{\alpha} y \right)^2}{\left( \alpha \beta - c^2 \right)^2}  \\


\end{array}
\]
we see that $\zeta$ may be maximised by minimising $\beta$, so 
%and maximising $c$ in the range $c \in [0,\sqrt{\alpha\beta})$, 
%subject to constraints.  Thus 
%$\beta = {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2$, 
$\alpha = \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2$, 
$\beta = {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2$, 
and 
$c = \sqrt{ps-{\hat{N}}_{i,s,s'}^c} \sqrt{{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-}$.  
Hence, substituting into (\ref{eq:lattersigmalower}) and using 
(\ref{eq:KKbounds}) at the last step:
% (FIXME does this fit?  Maybe draw this 
%in via $y$?).  Hence:
\[
%{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%
%  &\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac{\left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) x^2 + \left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) y^2 - 2 c x y}{\left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) \left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) - c^2} \\


  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  \frac{\left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) x^2 + \left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) y^2 - 2 \sqrt{ps-{\hat{N}}_{i,s,s'}^c} \sqrt{{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} xy}{\left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) \left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) - \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}} \\
% \end{array}
%\]
%and hence:
%%   x = \sqrt{ps-{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
%%   y = \sqrt{{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} \\
%%
%%   x^2 = \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star 2} \\
%%   y^2 = {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} \\
%%
%%   xy = \sqrt{ps-{\hat{N}}_{i,s,s'}^c} \sqrt{{\hat{N}}_{i,s,s'}^c} {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} \\
%\[
%{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
% \begin{array}{rl}
  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 

  &\!\!\!\geq
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  - 
  \frac{\left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star 2} + \left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} - 2 \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-}}
  {\left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) \left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) - \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}} \\



%  &\!\!\!=
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac
%  {
%   \left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star 2} 
%   + 
%   \left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} 
%   - 
%   2 \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-}
%  }
%  {
%   \left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) \left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) 
%   - 
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%   - 
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) \left( {\hat{N}}_{i,s,s'}^c - 1 \right) {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
%  } \\
%
%
%
%
%  &\!\!\!=
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \frac
%  {
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%   \left(
%   {  \hat{\bar{K}}}_{i,s\downarrow}^{--} 
%   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%   - 
%   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} 
%   \right)
%   - 
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%   \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} 
%   + 
%   \sigma^2 
%   \left(
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%   + 
%   {\hat{N}}_{i,s,s'}^c 
%   \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
%   \right)
%  }
%  {
%   \left( \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} + \sigma^2 \right) \left( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} + \sigma^2 \right) 
%   - 
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%   - 
%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) \left( {\hat{N}}_{i,s,s'}^c - 1 \right) {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
%  }
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  \\



  &\!\!\!=
  \left(
  1 
  - 
  \frac
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--} 
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} 
   \right)
   + 
   \sigma^2 
   \left( 
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   + 
   {\hat{N}}_{i,s,s'}^c 
   \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
   \right)
   - 
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2} 
  }
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--} 
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   +
   \sigma^2 
   \left(
   1
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   +
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--} 
   \right)
   - 
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left( {\hat{N}}_{i,s,s'}^c - 1 \right) 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
  }
  \right)
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\



  &\!\!\!=
  \Bigg(
  \frac
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   +
   \sigma^2 \left( \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}
   +
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
   - 
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) \left( {\hat{N}}_{i,s,s'}^c - 1 \right) 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
   } 
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   +
   \sigma^2 \left( \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}
   +
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
   - 
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) \left( {\hat{N}}_{i,s,s'}^c - 1 \right) 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
   } 
  +
  \ldots \\
  &\;\;\; \ldots 
  \frac{
   -
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--} 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   - 
   \sigma^2  
   \left(
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   + 
   {\hat{N}}_{i,s,s'}^c 
   \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
   \right)
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left( {\hat{N}}_{i,s,s'}^c - 1 \right) 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
  }
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   +
   \sigma^2 \left( \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}
   +
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
   - 
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) \left( {\hat{N}}_{i,s,s'}^c - 1 \right) 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
   } 
  \Bigg) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\





  &\!\!\!=
  \left(
  \frac
  {
   \sigma^2 
   \left( 
   {\hat{N}}_{i,s,s'}^c 
   \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
   -
   \sigma^2
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
  } 
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left( {\hat{N}}_{i,s,s'}^c - 1 \right) 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
   -
   \sigma^2 
   \left( 
   \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}
   +
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
   -
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
  } 
  \right) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\





  &\!\!\!\geq
  \left(
  \frac
  {
   \sigma^2 
   \left( 
   {\hat{N}}_{i,s,s'}^c 
   \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
   -
   \sigma^2
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
  } 
  {
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {\hat{N}}_{i,s,s'}^c 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2}
   -
   \sigma^2 
   \left( 
   \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}
   +
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   \right)
   -
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
  } 
  \right) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\









  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
  \left(
  \frac
  {
   \sigma^2 
   -
   \sigma^4
   \frac
   {
    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
   }
  } 
  {
   \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star}
   -
   \left(
   \frac
   {
    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
   }
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   +
   \frac
   {
    \sigma^2 
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
   }
   \left( 
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
    +
    \sigma^2
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
    +
    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
    +
    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
   \right)
   \right)
  } 
  \right) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\









  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
  \left(
  \frac
  {
   \sigma^2 
   -
   \sigma^4
   \frac
   {
    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
   }
  } 
  {
   \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star}
   -
   \left(
   \frac
   {
    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
   }
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
   +
   \frac
   {
    \sigma^2 
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
   }
   \left( 
%    \left( {\hat{N}}_{i,s,s'}^c + 1 \right)
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
    +
    \sigma^2
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
    +
    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
    {  \hat{\bar{K}}}_{i,s}^{\star\star}
    +
    \left(
     {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
     {  \hat{\bar{K}}}_{i,s}^{\star\star}
     -
     {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
    \right)
   \right)
   \right)
  } 
  \right) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\







%  FIXME FAAARK & \\


  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
  \sigma^2
  \left(
  \frac
  {
   1 
   -
   \sigma^2
   \frac
   {
    {  \hat{\bar{K}}}_{i,s\uparrow}
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\downarrow}
   }
  } 
  {
   \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star}
   -
   \frac{ps-{\hat{N}}_{i,s,s'}^c}{{\hat{N}}_{i,s,s'}^c}
   \frac
   {
    1 % {  \hat{\bar{K}}}_{i,s}^{\star\star}
   }
   {
    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   }
   \left(
   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
   - 
   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
   \right)
  } 
  \right) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\





  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
  \sigma^2
  \left(
  \frac
  {
   1 
   -
   \sigma^2
   \frac
   {
    {  \hat{\bar{K}}}_{i,s\uparrow}
   }
   {
    {\hat{N}}_{i,s,s'}^c
    {  \hat{\bar{K}}}_{i,s\downarrow}
   }
  } 
  {
   \sigma^2
   +
   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
   {  \hat{\bar{K}}}_{i,s}^{\star\star}
   -
   \frac{ps-{\hat{N}}_{i,s,s'}^c}{{\hat{N}}_{i,s,s'}^c}
   \frac
   {
    1 %{  \hat{\bar{K}}}_{i,s\downarrow}
   }
   {
    {  \hat{\bar{K}}}_{i,s\uparrow}
   }
   {  \hat{\bar{\Lambda}}}_{i,s'\downarrow}
  } 
  \right) 
  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   \sigma^2 
%%%%%%  } 
%%%%%%  {
%%%%%%   \sigma^2
%%%%%%   +
%%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%  }
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   1
%%%%%%   -
%%%%%%   \sigma^2
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   }
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%  }
%%%%%%  {
%%%%%%   1  
%%%%%%   -
%%%%%%   \frac
%%%%%%   {
%%%%%%   \frac
%%%%%%   {
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   }
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   \left(
%%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%   - 
%%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%%   \right)
%%%%%%   +
%%%%%%   \sigma^2 
%%%%%%   \left( 
%%%%%%   1
%%%%%%   +
%%%%%%   \sigma^2
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   } 
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   +
%%%%%%   \frac
%%%%%%   {
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   } 
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   +
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%   } 
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   \right)
%%%%%%   }
%%%%%%   {
%%%%%%    \sigma^2
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   }
%%%%%%  } 
%%%%%%  \right) 
%%%%%%  \right) 
%%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!=
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \sigma^2
%%%%%   \frac
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%   }
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    \left(
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    - 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%    \right)
%%%%%    +
%%%%%    \sigma^2 
%%%%%    \left( 
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    \frac{
%%%%%    {
%%%%%    \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%    }
%%%%%    {
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%    }
%%%%%    +
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%    +
%%%%%    \frac
%%%%%    {
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    }
%%%%%    {
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%    }
%%%%%    \right)
%%%%%   }
%%%%%   {
%%%%%    {
%%%%%     {\hat{N}}_{i,s,s'}^c
%%%%%    }
%%%%%    \left(
%%%%%    \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%    \right)
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \sigma^2
%%%%%   \frac
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%   }
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    \left(
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    - 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%    \right)
%%%%%    +
%%%%%    \sigma^2 
%%%%%    \left( 
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    \frac{
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star\star}
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{--}
%%%%%    }
%%%%%    {
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%    }
%%%%%    +
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%    +
%%%%%    \frac
%%%%%    {
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    }
%%%%%    {
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%    }
%%%%%    \right)
%%%%%   }
%%%%%   {
%%%%%    {
%%%%%     {\hat{N}}_{i,s,s'}^c
%%%%%    }
%%%%%    \left(
%%%%%    \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star}}
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%    \right)
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\geq adfkjdafklhadf
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%   }
%%%%%   -
%%%%%   \sigma^2
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%   }
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    \left(
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    - 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%    \right)
%%%%%   }
%%%%%   {
%%%%%    \frac{1}{{  \hat{\bar{K}}}_{i,s}^{\star\star}} \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%%  &\!\!\!\geq
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   \sigma^2 
%%%%%%  } 
%%%%%%  {
%%%%%%   \sigma^2
%%%%%%   +
%%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%  }
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   {
%%%%%%    1
%%%%%%   }
%%%%%%   -
%%%%%%   \sigma^2
%%%%%%   {
%%%%%%    \frac
%%%%%%    {
%%%%%%     {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%     {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%    }
%%%%%%    {
%%%%%%     {\hat{N}}_{i,s,s'}^c
%%%%%%     {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%    } 
%%%%%%   }
%%%%%%  }
%%%%%%  {
%%%%%%   1
%%%%%%   -
%%%%%%   \frac
%%%%%%   {
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    \frac{1}{{  \hat{\bar{K}}}_{i,s\downarrow}^{--}}
%%%%%%    \left(
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%    - 
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%%    \right)
%%%%%%   }
%%%%%%   {
%%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%%    \left(
%%%%%%    \frac{
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--}} \sigma^2
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    \frac{{  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}}{{  \hat{\bar{K}}}_{i,s\downarrow}^{--}}
%%%%%%    \right)
%%%%%%   }
%%%%%%  } 
%%%%%%  \right) 
%%%%%%  \right) 
%%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%  \\
%%%%%%
%%%%%%
%%%%%%
%%%%%%
%%%%%%
%%%%%%  &\!\!\!\geq
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   \sigma^2 
%%%%%%  } 
%%%%%%  {
%%%%%%   \sigma^2
%%%%%%   +
%%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%  }
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   {
%%%%%%    1
%%%%%%   }
%%%%%%   -
%%%%%%   \sigma^2
%%%%%%   {
%%%%%%    \frac
%%%%%%    {
%%%%%%     {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%    }
%%%%%%    {
%%%%%%     {\hat{N}}_{i,s,s'}^c
%%%%%%     {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%    } 
%%%%%%   }
%%%%%%  }
%%%%%%  {
%%%%%%   1
%%%%%%   -
%%%%%%   \frac
%%%%%%   {
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    \frac{1}{{  \hat{\bar{K}}}_{i,s\uparrow}}
%%%%%%    \left(
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%    - 
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%%    \right)
%%%%%%   }
%%%%%%   {
%%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%%    \left(
%%%%%%    \sigma^2
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%    \right)
%%%%%%   }
%%%%%%  } 
%%%%%%  \right) 
%%%%%%  \right) 
%%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\geq
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   {
%%%%%    1
%%%%%   }
%%%%%   -
%%%%%   \sigma^2
%%%%%   {
%%%%%    \frac
%%%%%    {
%%%%%     {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%    }
%%%%%    {
%%%%%     {\hat{N}}_{i,s,s'}^c
%%%%%     {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%    } 
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    \left(
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    - 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%    \right)
%%%%%   }
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow} {\hat{N}}_{i,s,s'}^c
%%%%%    \left(
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%    \right)
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\geq
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%   }
%%%%%   -
%%%%%   \sigma^2
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%   }
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    \left(
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    - 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%    \right)
%%%%%   }
%%%%%   {
%%%%%    \frac{1}{{  \hat{\bar{K}}}_{i,s\downarrow}} \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%   }
%%%%%   -
%%%%%   \sigma^2
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   {
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%   }
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%    \left(
%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%    - 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%    \right)
%%%%%    +
%%%%%    \sigma^2 
%%%%%    \left( 
%%%%%    {\hat{N}}_{i,s,s'}^c
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^2
%%%%%    +
%%%%%    \sigma^2
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^2
%%%%%    +
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%    \right)
%%%%%   }
%%%%%   {
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
%%%%%%  %\left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   \sigma^2 
%%%%%%  } 
%%%%%%  {
%%%%%%   \sigma^2
%%%%%%   +
%%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%  }
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%   }
%%%%%%   -
%%%%%%   \sigma^2
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%%   }
%%%%%%  }
%%%%%%  {
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%%   }
%%%%%%   -
%%%%%%   \frac
%%%%%%   {
%%%%%%    2
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%  {  \hat{\bar{A}}}_{i,s'}
%%%%%%  \left(
%%%%%%  M 
%%%%%%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%%%%%%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%%%%%%  \right)
%%%%%%  \left(
%%%%%%  1
%%%%%%  -
%%%%%%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2{  \hat{\bar{K}}}_{i,s\downarrow}}
%%%%%%  \left(
%%%%%%  M 
%%%%%%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%%%%%%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%%%%%%  \right)
%%%%%%  \right)
%%%%%%    +
%%%%%%    \sigma^2 
%%%%%%    \left( 
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^2
%%%%%%    +
%%%%%%    \sigma^2
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^2
%%%%%%    +
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%    \right)
%%%%%%   }
%%%%%%   {
%%%%%%    \sigma^2
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%   }
%%%%%%  } 
%%%%%%  \right) 
%%%%%%  %\right) 
%%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
%%%%%%  &\!\!\!\geq
%%%%%%  %\left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   \sigma^2 
%%%%%%  } 
%%%%%%  {
%%%%%%   \sigma^2
%%%%%%   +
%%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%  }
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   1
%%%%%%   -
%%%%%%   \sigma^2
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%%   }
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%   }
%%%%%%  }
%%%%%%  {
%%%%%%%   \frac
%%%%%%%   {
%%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%%%   }
%%%%%%%   {
%%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%%   }
%%%%%%   1
%%%%%%   -
%%%%%%   \frac
%%%%%%   {
%%%%%%    2
%%%%%%    \frac
%%%%%%    {
%%%%%%     ps-{\hat{N}}_{i,s,s'}^c 
%%%%%%    } 
%%%%%%    {
%%%%%%     {\hat{N}}_{i,s,s'}^c - 1
%%%%%%    }
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%  {  \hat{\bar{A}}}_{i,s'}
%%%%%%  \left(
%%%%%%  M 
%%%%%%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%%%%%%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%%%%%%  \right)
%%%%%%  \left(
%%%%%%  1
%%%%%%  -
%%%%%%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2{  \hat{\bar{K}}}_{i,s\downarrow}}
%%%%%%  \left(
%%%%%%  M 
%%%%%%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%%%%%%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%%%%%%  \right)
%%%%%%  \right)
%%%%%%%    +
%%%%%%%    \sigma^2 
%%%%%%%    \left( 
%%%%%%%    {
%%%%%%%     {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%%    }
%%%%%%%    +
%%%%%%%    \sigma^2
%%%%%%%    \frac
%%%%%%%    {
%%%%%%%     1
%%%%%%%    }
%%%%%%%    {
%%%%%%%     \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%%    }
%%%%%%%    +
%%%%%%%    \frac
%%%%%%%    {
%%%%%%%     \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%%     {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%%%    }
%%%%%%%    {
%%%%%%%     \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%%    }
%%%%%%%    +
%%%%%%%    \frac
%%%%%%%    {
%%%%%%%     1
%%%%%%%    }
%%%%%%%    {
%%%%%%%     \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%%    }
%%%%%%%    \right)
%%%%%%   }
%%%%%%   {
%%%%%%    \sigma^2
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%%   }
%%%%%%  } 
%%%%%%  \right) 
%%%%%%  %\right) 
%%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  &\!\!\!\geq
%%%%%  \frac
%%%%%  {
%%%%%   \sigma^2 
%%%%%  } 
%%%%%  {
%%%%%   \sigma^2
%%%%%   +
%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%  }
%%%%%  \left(
%%%%%  \frac
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \sigma^2
%%%%%   \frac
%%%%%   {
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^2
%%%%%   }
%%%%%   {
%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%   }
%%%%%  }
%%%%%  {
%%%%%   1
%%%%%   -
%%%%%   \frac
%%%%%   {
%%%%%    2
%%%%%    \frac
%%%%%    {
%%%%%     ps-{\hat{N}}_{i,s,s'}^c 
%%%%%    } 
%%%%%    {
%%%%%     {\hat{N}}_{i,s,s'}^c - 1
%%%%%    }
%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}
%%%%%  {  \hat{\bar{A}}}_{i,s'}
%%%%%  \left(
%%%%%  M 
%%%%%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%%%%%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%%%%%  \right)
%%%%%  \left(
%%%%%  1
%%%%%  -
%%%%%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2{  \hat{\bar{K}}}_{i,s\downarrow}}
%%%%%  \left(
%%%%%  M 
%%%%%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%%%%%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%%%%%  \right)
%%%%%  \right)
%%%%%   }
%%%%%   {
%%%%%    \sigma^2
%%%%%    +
%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}
%%%%%   }
%%%%%  } 
%%%%%  \right) 
%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\geq
%%%%%%  \left(
%%%%%%  \frac
%%%%%%  {
%%%%%%   \sigma^2 
%%%%%%   -
%%%%%%   \sigma^4
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   }
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%  } 
%%%%%%  {
%%%%%%   \sigma^2
%%%%%%   +
%%%%%%   \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%  }
%%%%%%  \left(
%%%%%%  {
%%%%%%   1
%%%%%%  }
%%%%%%  +
%%%%%%  {
%%%%%%   \frac
%%%%%%   {
%%%%%%   \frac
%%%%%%   {
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   }
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   \left(
%%%%%%   {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%   {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%   - 
%%%%%%   {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} 
%%%%%%   \right)
%%%%%%   +
%%%%%%   \sigma^2 
%%%%%%   \left( 
%%%%%%   1
%%%%%%   +
%%%%%%   \sigma^2
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   } 
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   +
%%%%%%   \frac
%%%%%%   {
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   } 
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   +
%%%%%%   \frac
%%%%%%   {
%%%%%%    {  \hat{\bar{K}}}_{i,s\downarrow}^{--}
%%%%%%   } 
%%%%%%   {
%%%%%%    \left( {\hat{N}}_{i,s,s'}^c - 1 \right)
%%%%%%    {  \hat{\bar{K}}}_{i,s\uparrow}^{\star- \; 2}
%%%%%%   }
%%%%%%   \right)
%%%%%%   }
%%%%%%   {
%%%%%%    \sigma^2
%%%%%%    +
%%%%%%    \left( ps-{\hat{N}}_{i,s,s'}^c \right) 
%%%%%%    {  \hat{\bar{K}}}_{i,s}^{\star\star}
%%%%%%   }
%%%%%%  } 
%%%%%%  \right) 
%%%%%%  \right) 
%%%%%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%%%%%%  \\
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%
%%%%%  
 \end{array}
}}
\]
%
%
%
%
%
%---------------
%
%
%by the positive semi-definiteness of $K$ we can write:
%\[
% \begin{array}{rl}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}
%  &\!\!\!\!=
%  \sum_i w_i {\bf e}_i {\bf e}_i^{{\rm T}} \\
%  
%  {  \hat{\bar{\bf K}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c} 
%  &\!\!\!\!=
%  \sum_i w_i^c {\bf e}_i^c {\bf e}_i^{c{\rm T}} \\
%  
%  {  \hat{\bar{\bf K}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'},{\hat{\mathbb{B}}}_{i,s,s'}^c} 
%  &\!\!\!\!=
%  \sum_{i,j} u_{i,j} {\bf e}_i {\bf e}_i^{c{\rm T}} \\
% \end{array}
%\]
%Let ${\bf e}_0 = \frac{1}{\sqrt{ps + {\hat{N}}_{i,s,s'}^c}} {\bf 1}_{ps + 
%{\hat{N}}_{i,s,s'}^c}$ and ${\bf e}_0^c = \frac{1}{\sqrt{{\hat{N}}_{i,s,s'}^c}} 
%{\bf 1}_{{\hat{N}}_{i,s,s'}^c}$, so that:
%\[
% \begin{array}{rl}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}
%  &\!\!\!\!=
%  \left( ps + {\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf e}_0 {\bf e}_0^{{\rm T}} \\
%  
%  {  \hat{\bar{\bf K}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c} 
%  &\!\!\!\!=
%  w_0^c {\bf e}_0^c {\bf e}_0^{c{\rm T}} + {\bf A} \\
%  
%  {  \hat{\bar{\bf K}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'},{\hat{\mathbb{B}}}_{i,s,s'}^c} 
%  &\!\!\!\!=
%  u_{0,0} {\bf e}_0 {\bf e}_0^{c{\rm T}} + {\bf U} \\
% \end{array}
%\]
%where ${\bf U} {\bf e}_0^c = {\bf 0}$, ${\bf e}_0^{\rm T} {\bf U} = {\bf 
%0}^{\rm T}$, ${\bf A} {\bf e}_0^c = {\bf 0}$ and ${\bf e}_0^{c{\rm T}} {\bf A} 
%= {\bf 0}^{\rm T}$.
%
%
%:
%\[
% \begin{array}{l}
%  {\bf e}_0 = \frac{1}{\sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star2} \left( ps-{\hat{N}}_{i,s,s'}^c \right)^2 + {  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\uparrow}^{--} {\hat{N}}_{i,s,s'}^{c2}}} 
%  \left[ \begin{array}{c}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \\
%  \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\uparrow}^{--}} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} \\
%  \end{array} \right] \\
% \end{array}
%\]
%
%
%
%(the off-diagonal block in the above equation is maximised to further pessimise 
%the bound) and ${  \hat{\bar{\bf K}}}_{i,s {\hat{B}}_{i,s,s'}^c}$ is the kernel 
%matrix for ${\hat{\mathbb{B}}}_{i,s,s'}^c$.  
%%
%%
%%
%%  To place a lower bound on the 
%%minimum eigenvalue $\lambda_{\rm min} ({  \hat{\bar{\bf K}}}_{i,s})$ we use 
%%\cite[Theorem 3.1]{Hla1}, namely:\footnote{We have re-ordered terms in the 
%%numerator and denominator to ensure both are positive.}
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%\cite[Lemma 1]{Mer2}, particularly (1.4) therein:
%\begin{equation}
% \begin{array}{rl}
%  \lambda_{\rm min} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%  &\!\!\!\geq \left( \frac{ps-1}{{\rm Tr} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right)} \right)^{ps-1} {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) \\
%  &\!\!\!\geq \left( \frac{1}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps-1} {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) \\
%%  &\!\!\!\geq \left( \frac{1}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps} {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) \\
% \end{array}
% \label{eq:lambdaminbnd}
%\end{equation}
%\begin{equation}
% \begin{array}{rl}
%  *** \lambda_{\rm min} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%  &\!\!\!\geq 
%  \lambda_{\rm min} \left( {  \hat{\bar{\bf K}}}_{i,s} \right) + \sigma^2 \\
%  &\!\!\!\geq 
%  \left( \frac{ps-1}{{\rm Tr} \left( {  \hat{\bar{\bf K}}}_{i,s} \right)} \right)^{ps-1} {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} \right) + \sigma^2 \\
% \end{array}
% \label{eq:lambdaminbnd}
%\end{equation}
%To place a lower bound on the determinant in this expression, we assume that 
%the diagonals of ${\hat{\bar{\bf K}}}_{i,s {\hat{B}}_{i,s,s'}^c}$ are minimised 
%(that is, ${\hat{\bar{K}}}_{i,s\downarrow}^{--}$) and the off-diagonal blocks 
%maximised (within the constraints of the positive definiteness constraint on 
%${\hat{\bar{\bf K}}}_{i,s}$), so:
%\[
% \begin{array}{l}
%  {  \hat{\bar{\bf K}}}_{i,s} =
%  \left[ \begin{array}{cc}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
%  c \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\downarrow}^{--}} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \\
%  c \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\downarrow}^{--}} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
%  {  \hat{\bar{K}}}_{i,s\downarrow}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \\
%  \end{array} \right]
% \end{array}
%\]
%%\[
%% \begin{array}{l}
%%***  {  \hat{\bar{\bf K}}}_{i,s} =
%%  \left[ \begin{array}{cc}
%%  {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
%%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \\
%%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} &
%%  {  \hat{\bar{K}}}_{i,s\downarrow}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \\
%%  \end{array} \right]
%% \end{array}
%%\]
%where, by (\ref{eq:KKbounds}), the off-diagonal blocks are maximised when:
%\[
% \begin{array}{l}
%  c = \sqrt{\frac{{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\downarrow}^{--}} - 2 {  \hat{\bar{K}}}_{i,s\downarrow}
%  {  \hat{\bar{A}}}_{i,s'}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)
%  -
%  {  \hat{\bar{A}}}_{i,s'}^2
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right)^2}
%  {{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\downarrow}^{--}}}}
% \end{array}
%\]
%Subsequently:
%\[
% \begin{array}{l}
%  {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%  
%  = {\rm det} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right) {\rm det} \Bigg( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} - \ldots \\
%  c^2 \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\downarrow}^{--}} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}{  \hat{\bar{K}}}_{i,s\downarrow}^{--}} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \Bigg) \\
%  
%  = {\rm det} \left( \sigma^2 {\bf I} + {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} {  \hat{\bar{K}}}_{i,s}^{\star\star} \right) {\rm det} \Bigg( \sigma^2 {\bf I} + {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \Bigg( 1 - \ldots \\
%  c^2 \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \Bigg) \Bigg) \\
% \end{array}
%\]
%%\[
%% \begin{array}{l}
%%***  {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%%  
%%  = {\rm det} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right) {\rm det} \Bigg( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} - \ldots \\
%%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \Bigg) \\
%%  
%%  = {\rm det} \left( \sigma^2 {\bf I} + {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} {  \hat{\bar{K}}}_{i,s}^{\star\star} \right) {\rm det} \Bigg( \sigma^2 {\bf I} + {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \Bigg( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} - \ldots \\
%%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \Bigg) \Bigg) \\
%% \end{array}
%%\]
%Recalling that, for diagonal ${\bf D} \in \mathbb{R}^{m\times m}$:
%\[
% \begin{array}{l}
%  {\rm det} \left( {\bf D} + {\bf s} {\bf s}^{\rm T} \right) = \left( 1 + {\bf s}^{\rm T} {\bf D}^{-1} {\bf s} \right) {\rm det} \left( {\bf D} \right)
% \end{array}
%\]
%we obtain:
%\[
% \begin{array}{l}
%  {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%  
%  = \sigma^{2 \left( ps - 2 \right)} 
%    \left( \sigma^2 + \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} \right)
%    \Bigg( \sigma^2 + {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \Bigg( 1 - \ldots \\
%  c^2 \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} \sqrt{{  \hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{{\hat{N}}_{i,s,s'}^c}^{\rm T} \Bigg) \Bigg) \\
% \end{array}
%\]
%%\[
%% \begin{array}{l}
%%***  {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%%  
%%  = \sigma^{2 \left( ps - 2 \right)} 
%%    \left( \sigma^2 + \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} \right)
%%    \Bigg( \sigma^2 + {\hat{N}}_{i,s,s'}^c \Bigg( {  \hat{\bar{K}}}_{i,s\downarrow}^{--} - \ldots \\
%%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} \Bigg) \Bigg) \\
%% \end{array}
%%\]
%Furthermore:
%\[
% \begin{array}{l}
%  \left( {  \hat{\bar{K}}}_{i,s}^{\star\star} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I} \right)^{-1} 
%  = 
%  \frac{1}{\sigma^2} {\bf I} - \frac{{  \hat{\bar{K}}}_{i,s}^{\star\star}}{\sigma^2 \left( \sigma^2 + \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} \right)} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c} {\bf 1}_{ps-{\hat{N}}_{i,s,s'}^c}^{\rm T}
% \end{array}
%\]
%and hence:
%\[
% \begin{array}{rl}
%  {\rm det} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%  
%%  = \sigma^{2 \left( ps - 2 \right)} 
%%    \left( \sigma^2 + \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} \right)
%%    \Bigg( \sigma^2 + {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \frac{\sigma^2 + \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}}{\sigma^2 + \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}} \Bigg) \\
%  
%  &\!\!\!= \sigma^{2 \left( ps - 2 \right)} 
%    \left( \sigma^2 \left( \sigma^2 + \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} \right) + {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \left( \sigma^2 + \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} \right) \right) \\
%%  
%%  &\!\!\!\geq \sigma^{2 \left( ps - 2 \right)} 
%%    \left( \sigma^4 + \sigma^2 ps {  \hat{\bar{K}}}_{i,s\downarrow} + \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \right) \\
%%  
%%  &\!\!\!\geq \sigma^{2 \left( ps - 1 \right)} 
%%    \left( \sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow} + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s}^{\star\star} {  \hat{\bar{K}}}_{i,s\downarrow}^{--} \right) \\
%  
%  &\!\!\!\geq \sigma^{2 \left( ps - 1 \right)} 
%    \left( \sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow} + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2 \right) \\
% \end{array}
%\]
%Substituting back into (\ref{eq:lambdaminbnd}), we find:
%\[
% \begin{array}{rl}
%  \lambda_{\rm min} \left( {  \hat{\bar{\bf K}}}_{i,s} + \sigma^2 {\bf I} \right) 
%  
%  &\!\!\!\geq \left( \frac{\sigma^2}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps-1} \left( \sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow} + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2 \right) \\
%  
%%  &\!\!\!\geq \left( \frac{\sigma^2}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps} \left( \sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow} + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2 \right) \\
% \end{array}
%\]
%and, substituting into (\ref{eq:sigmalower}), and using that 
%$\frac{\sigma^2}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + 
%\sigma^2 \right)} < 1$:
%\[
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
%
%  &\!\!\!\geq
%  \frac{\left( \frac{\sigma^2}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps-1} \left( \sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow} + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2 \right) - ps {  \hat{\bar{K}}}_{i,s\uparrow}}{\left( \frac{\sigma^2}{\frac{ps}{ps-1} \left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps-1} \left( \sigma^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow} + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2 \right)}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
%
%  &\!\!\!\geq
%  \left( \frac{p\tilde{s}-1}{p\tilde{s}} \frac{\sigma^2}{\left( {  \hat{\bar{K}}}_{i,s\uparrow} + \sigma^2 \right)} \right)^{ps} 
%  \frac{\sigma^2 + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2}{\sigma^2 + \frac{1}{\sigma^2} \left( 1 - c^2 \right) \left( ps-{\hat{N}}_{i,s,s'}^c \right) {\hat{N}}_{i,s,s'}^c {  \hat{\bar{K}}}_{i,s\downarrow}^2 + ps {  \hat{\bar{K}}}_{i,s\downarrow}}
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} \\
% \end{array}
%\]
%
%
%
%
%
%
%
%
%FIXME: 
%phantomxyz:
%Sylvester's determinant theorem
%https://math.stackexchange.com/questions/730134/determinant-of-rank-one-perturbation-of-a-diagonal-matrix
%https://math.stackexchange.com/questions/2931703/determinant-of-diagonal-plus-constant-matrix
%https://core.ac.uk/download/pdf/81178245.pdf
%Lemma 1 in that paper bounds the smallest eigenvalue from below
%then use trace and det as per paper
%this puts a quadratic on the denominator to match the one on the numerator
%then I think all is good at last?
%
%
%We bound the posterior variance below by assuming that samples in 
%${\hat{\mathbb{B}}}_{i,s,s'}^c$ and otherwise satisfies:
%\begin{enumerate}
% \item Maximal covariance (I): observations in ${\hat{\mathbb{B}}}_{i,s,s'}^c$ 
%       have covariance ${\hat{\bar{K}}}_{i,s\uparrow}^{\star-}$ (the maximum 
%       possible, subject to the constraints in the definition of 
%       ${\hat{\mathbb{B}}}_{i,s,s'}^c$) with ${\bf x}^\star$.
% \item Maximal covariance (II): observations not in ${\hat{\mathbb{B}}}_{i,s, 
%       s'}^c$ have covariance $\sqrt{ {\hat{\bar{K}}}_{i,s\uparrow} 
%       {\hat{\bar{K}}}_{i,s}^{\star\star}}$ (the maximum possible for a 
%       positive definite kernel) with ${\bf x}^\star$.
% \item Exploration: observations have as much diversity as required to minimise 
%       the posterior variance.
%\end{enumerate}
%
%We bound the posterior variance below at ${\bf x}^\star$ by assuming that (a) 
%all observations in ${\hat{\mathbb{B}}}_{i,s,s'}^c$ are identical and have 
%covariance ${\hat{\bar{K}}}_{i,s\uparrow}^{\star-}$ with ${\bf x}^\star$ (ie. 
%the maximal covariance between ${\bf x}^\star$ and any point in the set), and 
%all other observations occur at ${\bf x}^\star$, so, assuming without loss of 
%generality that the observations ${\hat{\mathbb{B}}}_{i,s,s'}^c$ occur last:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left[ \begin{array}{c} 
%  \sqrt{ {\hat{\bar{K}}}_{i,s\uparrow} {\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-}                                 {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T} \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\left[ \begin{array}{cc} 
%  {  \hat{\bar{K}}}_{i,s    }^{\star\star} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I}_{ps - {  \hat{N}}_{i,s,s'}^c} & 
%  {  \hat{\bar{K}}}_{i,s    }^{x}          {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c}^{\rm T} \\ 
%  {  \hat{\bar{K}}}_{i,s    }^{x}          {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c}^{\rm T} & 
%  {  \hat{\bar{K}}}_{i,s\sim}^{--}         {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c}^{\rm T} + \sigma^2 {\bf I}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{-1} 
%  \left[ \begin{array}{c} 
%  \sqrt{ {\hat{\bar{K}}}_{i,s\uparrow} {\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-}                                 {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%where ${\hat{\bar{K}}}_{i,s\downarrow}^{--} \leq {\hat{\bar{K}}}_{i,s\sim}^{--} 
%\leq {\hat{\bar{K}}}_{i,s\uparrow}^{--}$ and, by the positive definiteness of 
%the kernel, ${\hat{\bar{K}}}_{i,s}^{x} \leq \sqrt{{\hat{\bar{K}}}_{i,s\uparrow 
%}^{\star\star} {\hat{\bar{K}}}_{i,s\sim}^{--}}$, and so:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left[ \begin{array}{c} 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}     {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T} \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\left( 
%  \left[ \begin{array}{c} 
%  \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  \sqrt{{\hat{\bar{K}}}_{i,s\sim}^{--}}     {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%  \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  \sqrt{{\hat{\bar{K}}}_{i,s\sim}^{--}}     {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T}
%  + \sigma^2 {\bf I} 
%  \right)^{-1} 
%  \left[ \begin{array}{c} 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}     {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right] \\
%
%  &\!\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left[ \begin{array}{c} 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}     {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T} \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\left( 
%  \left[ \begin{array}{c} 
%  \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  \sqrt{{\hat{\bar{K}}}_{i,s\uparrow}^{--}} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%  \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  \sqrt{{\hat{\bar{K}}}_{i,s\uparrow}^{--}} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T}
%  + \sigma^2 {\bf I} 
%  \right)^{-1} 
%  \left[ \begin{array}{c} 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}     {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right] \\
% \end{array}
%}}
%\]
%Therefore:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\!\geq
%  {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  - 
%  \left[ \begin{array}{c} 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}     {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T} \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
%  \left( 
%  \frac{1}{\sigma^2} {\bf I} 
%  -
%  \frac{1}{\sigma^2 \left( \sigma^2 + \left( ps - {  \hat{N}}_{i,s,s'}^c \right) {\hat{\bar{K}}}_{i,s}^{\star\star} + {  \hat{N}}_{i,s,s'}^c {\hat{\bar{K}}}_{i,s\uparrow}^{--} \right)} 
%  \left[ \begin{array}{c} 
%  \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  \sqrt{{\hat{\bar{K}}}_{i,s\uparrow}^{--}} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]
%  \left[ \begin{array}{c} 
%  \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star}} {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  \sqrt{{\hat{\bar{K}}}_{i,s\uparrow}^{--}} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right]^{\rm T}
%  \right) \ldots \\
%  &
%  \left[ \begin{array}{c} 
%  {  \hat{\bar{K}}}_{i,s}^{\star\star}     {\bf 1}_{ps - {  \hat{N}}_{i,s,s'}^c} \\ 
%  {  \hat{\bar{K}}}_{i,s\uparrow}^{\star-} {\bf 1}_{     {  \hat{N}}_{i,s,s'}^c} \\ 
%  \end{array} \right] \\
%
%  &\!\!\!\!=
%  \frac{1}{\sigma^2 + \left( ps - {  \hat{N}}_{i,s,s'}^c \right) {\hat{\bar{K}}}_{i,s}^{\star\star} + {  \hat{N}}_{i,s,s'}^c {\hat{\bar{K}}}_{i,s\uparrow}^{--}} 
%  \Bigg(
%  \sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}
%  + \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
%  {  \hat{N}}_{i,s,s'}^c \left( {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \right)
%  -
%  \frac{1}{\sigma^2} \left( ps - {  \hat{N}}_{i,s,s'}^c \right) {  \hat{N}}_{i,s,s'}^c {\hat{\bar{K}}}_{i,s}^{\star\star} \left( \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--}} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-} \right)^2
%  \Bigg) \\
%
%  &\!\!\!\!\geq
%  \frac{1}{\sigma^2 + ps {\hat{\bar{K}}}_{i,s\uparrow}} 
%  \Bigg(
%  \sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}
%  + \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
%  {  \hat{N}}_{i,s,s'}^c \left( {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \right)
%  -
%  \frac{1}{\sigma^2} \left( ps - {  \hat{N}}_{i,s,s'}^c \right) {  \hat{N}}_{i,s,s'}^c {\hat{\bar{K}}}_{i,s}^{\star\star} \left( \sqrt{{\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--}} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-} \right)^2
%  \Bigg) \\
% \end{array}
%}}
%\]
%and so, using (\ref{eq:KKbounds}-\ref{eq:KKboundsb}) and the positive 
%definiteness of the kernel:
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\!\geq
%  \frac{1}{\sigma^2 + ps {\hat{\bar{K}}}_{i,s\uparrow}} 
%  \Bigg(
%  \sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}
%  + \ldots \\
%  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
%  {  \hat{N}}_{i,s,s'}^c \left( {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \right)
%  -
%  \frac{1}{\sigma^2} \left( ps - {  \hat{N}}_{i,s,s'}^c \right) {  \hat{N}}_{i,s,s'}^c {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{2}
%  \Bigg) \\
% \end{array}
%}}
%\]
%
%
%
%By the kernel positive definiteness, ${\hat{\bar{K}}}_{i,s\uparrow}^{\star-} 
%\leq {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--}$, so:
%
%
%
%
%\[
%{{
% \begin{array}{rl}
%  {  \hat{\bar{\sigma}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c}^2 \left( {\bf x}^\star \right) 
%
%  &\!\!\!\!\geq
%  \frac{1}{\sigma^2 + {  \hat{N}}_{i,s,s'} {\hat{\bar{K}}}_{i,s}^{\star\star} + {  \hat{N}}_{i,s,s'}^c {\hat{\bar{K}}}_{i,s\uparrow}^{--}} 
%  \left(
%  \sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}
%  +
%  {  \hat{N}}_{i,s,s'}^c \left( {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \right)
%  \right) \\
%
%%  &\!\!\!\!\geq
%%  \frac{1}{\sigma^2 + ps {\hat{\bar{K}}}_{i,s\uparrow}} 
%%  \left(
%%  \sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}
%%  +
%%  {  \hat{N}}_{i,s,s'}^c \left( {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \right)
%%  \right) \\
%
%  &\!\!\!\!\geq
%  \frac{\left( {\hat{\bar{K}}}_{i,s}^{\star\star} {\hat{\bar{K}}}_{i,s\uparrow}^{--} - {\hat{\bar{K}}}_{i,s\uparrow}^{\star-\;2} \right) {  \hat{N}}_{i,s,s'}^c + \sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}}{\sigma^2 + ps {\hat{\bar{K}}}_{i,s\uparrow}}  \\
% \end{array}
%}}
%\]
%and so, using (\ref{eq:KKbounds}):
%\[
%{{
% \begin{array}{l}
%  {  \hat{\bar{\sigma}}}_{i,{\hat{\mathbb{B}}}_{i,s,s'}^c}^2 \left( {\bf x}^\star \right) 
%
%  \geq
%  \frac{\sigma^2 {\hat{\bar{K}}}_{i,s}^{\star\star}}{\sigma^2 + ps {\hat{\bar{K}}}_{i,s\uparrow}} + \ldots \\
%
%  \;\;\;\;\;
%
%  \frac{  2 {  \hat{\bar{K}}}_{i,s\downarrow}
%  {  \hat{\bar{A}}}_{i,s'}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right) \left( 1 
%  -
%  \frac{{  \hat{\bar{A}}}_{i,s'}}{2 {  \hat{\bar{K}}}_{i,s\downarrow}}
%  \left(
%  M 
%  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
%  + 2 {  \hat{\epsilon}}_{i,\underline{t}_{s'}}
%  \right) \right) 
% {  \hat{N}}_{i,s,s'}^c}{\sigma^2 + ps {\hat{\bar{K}}}_{i,s\uparrow}}  \\
% \end{array}
%}}
%\]
for some $s > s'$, $s > \tilde{s}$.  
%, from which the first lower bound is 
%obtained with some minor adjustments, noting that ${\hat{\bar{K}}}_{i,s 
%\uparrow} \geq {\hat{\bar{K}}}_{i,s\uparrow}^{--}$ and 
%${\hat{\bar{K}}}_{i\downarrow} \leq {\hat{\bar{K}}}_{i,s}^{\star\star}$.  
The derivation of the lower bound on ${\breve{\bar{\sigma}}}_{k,s}^2 ({\bf 
x}^\star)$ follows by an analogous argument.
\end{proof}


















 
In the above theorem (with analogous statements for AIs):
\begin{itemize}
 \item ${\hat{\bar{\mathbb{B}}}}_{i,s,s'}$ is approximately the set of 
       observations ${\bf x}_t$ up to and including batch $s$ that perform 
       better than some threshold that tightens with increasing $s'$.
 \item ${\hat{\bar{\mathbb{B}}}}_{i,s,s'}^c$ is the almost-complement of 
       ${\hat{\bar{\mathbb{B}}}}_{i,s,s'}$.  It is precisely the complement for 
       translation-invariant kernels, and ${\hat{\bar{\mathbb{B}}}}_{i,s,s'}^c 
       \cap {\hat{\bar{\mathbb{B}}}}_{i,s,s'}^c = \emptyset$ in general.
\end{itemize}
The threshold itself derives from the convergence rate of AI $j'$ and uses of 
the covariance as a proxy, as detailed in the proof, so the approximation is 
not perfect, but suffices for our purposes.  If we make further (reasonable) 
assumptions regarding the convergence rate of the AI $j'$ and the number of 
observations in these sets described then we obtain the following theorem, 
where we show that the upper and lower bounds on the posterior variance at 
${\bf x}^\star$ converge to $0$ at the same rate (the ratio of the upper and 
lower bounds converges to $1$):

\begin{lem_sigmaconverge}
 Fix $\delta > 0$, $j' \in \breve{\mathbb{M}}$.  Using the definitions and 
 assumptions of Lemma \ref{lem:sigmalimitb}, and further assuming that:
 \begin{itemize}
  \item One good AI: ${\breve{\bar{\zeta}}}_{j',s\downarrow} \geq 1$, 
        ${\breve{\epsilon}}_{j',t} = 0$ and ${\breve{\bar{\gamma}}}_{j',s} = 
        \tilde{\mathcal{O}} (s^{1-4\kappa} \ln(s))$ for some $\kappa > 0$ (i.e. 
        AI $j'$ is over-explorative and can model $f^\star$ exactly using 
        kernel whose max information gain grows less than sublinearly up to log 
        factors\footnote{Squared exponential and M{\"a}tern kernels both 
        satisfy the assumptions on ${\breve{\epsilon}}_{j',t}$ (being universal 
        \cite{Mic1,Sri2}) and $\breve{\bar{\gamma}}_{j',s}$ \cite{Sri1}.}).
  \item Gap convergence: kernels evolve (i.e. learning occurs) so that 
        ${\hat{\epsilon}}_{i,\underline{t}_s}, {\breve{\epsilon}}_{j, 
        \underline{t}_s} = \mathcal{O} (\sqrt{\frac{1}{\nu s} 
        {\breve{\bar{\gamma}}}_{j',s}})$ and ${\hat{\bar{\omega}}}^{\#}_{i,s} 
        \to {\hat{\omega}}_{i}$, ${\breve{\bar{\omega}}}^{\#}_{j,s} \to 
        {\breve{\omega}}_{j}$ for all $i \in \hat{\mathbb{M}}$, $j \in 
        \breve{\mathbb{M}}$.
  \item Progress consistency: $\exists \nu \in (0,1)$, $\mu_\downarrow \leq 
        \mu_\uparrow \in (0,1)$ such that $\mu_\downarrow ps \leq 
        {\hat{\bar{N}}}_{i,s,\lceil \nu s \rceil} \leq ps - 
        {\hat{\bar{N}}}_{i,s,\lceil \nu s \rceil}^c \leq \mu_\uparrow ps$, 
        $\mu_\downarrow ps \leq {\breve{\bar{N}}}_{i,s,\lceil \nu s \rceil} 
        \leq ps - {\breve{\bar{N}}}_{i,s,\lceil \nu s \rceil}^c \leq 
        \mu_\uparrow ps$ and that the ``gap'' $(ps - {\hat{\bar{N}}}_{i,s,s'}^c) - 
        {\hat{\bar{N}}}_{i,s,s'}$, $(ps - {\breve{\bar{N}}}_{j,s,s'}^c) - 
        {\breve{\bar{N}}}_{j,s,s'}$ between the sizes of the sets grows 
        sublinearly $\forall i \in \hat{\mathbb{M}}, j \in \breve{\mathbb{M}}$.
 \end{itemize}
 Then, with probability $\geq 1-\delta$, for all $i \in \hat{\mathbb{M}}$, 
 $j \in \breve{\mathbb{M}}$, $s > \tilde{s}$:
 \[
  \begin{array}{l}
          {\bar{\sigma} }_{s\downarrow} 
   \leq
   {  \hat{\bar{\sigma}}}_{i,s} \left( {\bf x}^\star \right) 
   \leq
          {\bar{\sigma} }_{s\uparrow} \\
    
    
          {\bar{\sigma} }_{s\downarrow} 
   \leq
   {\breve{\bar{\sigma}}}_{j,s} \left( {\bf x}^\star \right) 
   \leq
          {\bar{\sigma} }_{s\uparrow} \\
  \end{array}
 \]
 where:
 \[
 {{
  \begin{array}{rl}
  {      {\bar{\sigma}}}_{  s,s'\uparrow}^{2} 
  &\!\!\!\!=
  \sigma^2
  \frac{1+\frac{1}{\sigma^2} {\bar{N}}_{s,s'\uparrow} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} {\bar{\Lambda}}_{s'\uparrow}}
       {\sigma^2 + {\bar{N}}_{s,s'\downarrow} {\bar{K}}_{s\downarrow}}
  {\bar{K}}_{s\uparrow}
  \\

  {      {\bar{\sigma}}}_{s,s'\downarrow}^{2} 
  &\!\!\!\!=
  \sigma^2 
  \frac{\left( 1 - \sigma^2 \frac{1}{{\bar{N}}_{s,s'\downarrow}^c} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} \right) \left( 1 + \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}  {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}} \right)} 
  {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}
  {\bar{K}}_{s\downarrow} 
  \\
  \end{array}
 }}
 \]
 and $\mathop{\lim}\limits_{s \to \infty} \frac{{\hat{\bar{\sigma}}}_{i,s 
 \uparrow}}{{\hat{\bar{\sigma}}}_{i,s\downarrow}} =  \frac{{\breve{\bar{ 
 \sigma}}}_{j,s\uparrow}}{{\breve{\bar{\sigma}}}_{j,s\downarrow}} = 1$.
% \[
% {{
%  \begin{array}{rlrl}
%  {  \hat{\bar{\sigma}}}_{i,s\uparrow}^2 
%  &\!\!\!\!=
%  \sigma^2 \left(
%  \frac{1+\frac{1}{\sigma^2}\frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}}  {\bar{\Lambda}}_{s'\uparrow} {\bar{N}}_{s\uparrow}}
%       {\sigma^2 + {  \hat{\bar{K}}}_{i,s\uparrow}^{++} {  \hat{\bar{N}}}_{i,s,\lceil \nu s \rceil}}
%  \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}, 
%  &
%
%  {  \hat{\bar{\sigma}}}_{i,s\downarrow}^2 
%  &\!\!\!=
%  \sigma^2 \left(
%  \frac{1 - \sigma^2 \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} \frac{1} {{\bar{N}}_{s\downarrow}^c}} 
%  {\sigma^2 + \left( ps-{  \hat{\bar{N}}}_{i,s,\lceil \nu s \rceil}^c \right) {  \hat{\bar{K}}}_{i,s}^{\star\star}} 
%  \right) {  \hat{\bar{K}}}_{i,s}^{\star\star} 
%  \\
%
%  {\breve{\bar{\sigma}}}_{j,s\uparrow}^2 
%  &\!\!\!\!=
%  \sigma^2 \left(
%  \frac{1+\frac{1}{\sigma^2}\frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}}  {\bar{\Lambda}}_{s'\uparrow} {\bar{N}}_{s\uparrow}}
%       {\sigma^2 + {\breve{\bar{K}}}_{j,s\uparrow}^{++} {\breve{\bar{N}}}_{j,s,\lceil \nu s \rceil}}
%  \right) {\breve{\bar{K}}}_{j,s}^{\star\star}, 
%  &
%
%  {\breve{\bar{\sigma}}}_{j,s\downarrow}^2 
%  &\!\!\!=
%  \sigma^2 \left(
%  \frac{1 - \sigma^2 \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} \frac{1}{{\bar{N}}_{s\downarrow}^c}} 
%  {\sigma^2 + \left( ps-{\breve{\bar{N}}}_{j,s,\lceil \nu s \rceil}^c \right) {\breve{\bar{K}}}_{j,s}^{\star\star}} 
%  \right) {\breve{\bar{K}}}_{j,s}^{\star\star} 
%  \\
%
%  {\bar{\sigma}}_{s\uparrow}^2 
%  &\!\!\!\!=
%  \sigma^2 \left(
%  \frac{1+\frac{1}{\sigma^2}\frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} {\bar{\Lambda}}_{s'\uparrow} {\bar{N}}_{s\uparrow}}
%       {\sigma^2 + {\bar{K}}_{s\downarrow} {\bar{N}}_{s\uparrow}}
%  \right) {\bar{K}}_{s\uparrow},
%  &
%
%  {\bar{\sigma}}_{s\downarrow}^2 
%  &\!\!\!=
%  \sigma^2 \left(
%  \frac{1 - \sigma^2 \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} \frac{1}{{\bar{N}}_{s\downarrow}^c}} 
%  {\sigma^2 + \left( ps-{\bar{N}}_{s\downarrow}^c \right) {\bar{K}}_{s\uparrow}} 
%  \right) {\bar{K}}_{s\downarrow}
%  \\
%  \end{array}
% }}
% \]
% and $\tilde{s} \in \mathbb{Z}_+$ and $M \in \mathbb{R}_+$ are constants; 
% and:
% \[
% {{
%  \begin{array}{rl}
%   \bar{K}_{s\uparrow}               &\!\!\!\!= \mathop{\sup}\limits_{{\bf x}           \in \mathbb{X}} \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}  \right)         \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{        {\breve{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}  \right)         \right\} \right\} \\
%   \bar{K}_{s\downarrow}             &\!\!\!\!= \mathop{\min}\limits_{{\bf x}           \in \mathbb{X}} \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{        {  \hat{\bar{K}}}_{i,s} \left( {\bf x}, {\bf x}  \right)         \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{        {\breve{\bar{K}}}_{j,s} \left( {\bf x}, {\bf x}  \right)         \right\} \right\} \\
%  \end{array}
% }}
% \]
% \[
% {{
%  \begin{array}{rl}
%   {\bar{\Lambda}}_{s\uparrow} &\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{\Lambda}}}_{i,s\uparrow} \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{\Lambda}}}_{j,s\uparrow} \right\} \right\} \\
%  \end{array}
% }}
% \]
% \[
% {{
%  \begin{array}{rl}
%   {\bar{N}}_{s  \uparrow} &\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s} \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s} \right\} \right\} \\
%%   {\bar{N}}_{s\downarrow} &\!\!\!= \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s} \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s} \right\} \right\} \\
%%  \end{array}
%% }}
%% \]
%% \[
%% {{
%%  \begin{array}{rl}
%%   {\bar{N}}_{s  \uparrow}^c &\!\!\!= \max \left\{ \mathop{\max}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s}^c \right\}, \mathop{\max}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s}^c \right\} \right\} \\
%   {\bar{N}}_{s\downarrow}^c &\!\!\!= \min \left\{ \mathop{\min}\limits_{i \in {  \hat{\mathbb{M}}}} \left\{ {  \hat{\bar{N}}}_{i,s}^c \right\}, \mathop{\min}\limits_{j \in {\breve{\mathbb{M}}}} \left\{ {\breve{\bar{N}}}_{j,s}^c \right\} \right\} \\
%  \end{array}
% }}
% \]
% Moreover %${\bar{\sigma}}_{s\downarrow\downarrow} = \mathcal{O} (s^{-1})$, 
% ${\bar{\sigma}}_{s\uparrow}, {\bar{\sigma}}_{s\downarrow}, 
% {\hat{\bar{\sigma}}}_{i,s\uparrow}, {\hat{\bar{\sigma}}}_{i,s\downarrow} 
% {\breve{\bar{\sigma}}}_{j,s\uparrow}, {\breve{\bar{\sigma}}}_{j,s\downarrow} 
%% {\bar{\sigma}}_{s\uparrow} - {\bar{\sigma}}_{s\downarrow}, 
%% = \mathcal{O} (\sqrt{\sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j', 
%% \lceil \nu s \rceil}}}) = \tilde{\mathcal{O}} (s^{-\kappa} \ln(s))$ and
% = \mathcal{O} (\frac{1}{s})$ and
% $\mathop{\lim}\limits_{s \to \infty} 
% \frac{{\hat{\bar{\sigma}}}_{i,s\uparrow}}{{\hat{\bar{\sigma}}}_{i,s\downarrow}} =  
% \frac{{\breve{\bar{\sigma}}}_{j,s\uparrow}}{{\breve{\bar{\sigma}}}_{j,s\downarrow}} 
% = 1$.
\label{lem:sigmaconverge}
\end{lem_sigmaconverge}
\begin{proof}
Consider upper and lower posterior variance bounds in Lemma \ref{lem:sigmalimitb}:
\[
{{
 \begin{array}{rl}
 {      {\bar{\sigma}}}_{  s,s'\uparrow\uparrow}^{2} 
 &\!\!\!\!=
 \sigma^2
 \frac{1+\frac{1}{\sigma^2} {\bar{N}}_{s,s'\uparrow} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} {\bar{\Lambda}}_{s'\uparrow}}
      {\sigma^2 + {\bar{N}}_{s,s'\downarrow} {\bar{K}}_{s\downarrow}}
 {\bar{K}}_{s\uparrow}
 \\

 {      {\bar{\sigma}}}_{s,s'\downarrow\downarrow}^{2} 
 &\!\!\!\!=
 \sigma^2 
 \frac{1 - \sigma^2 \frac{1}{{\bar{N}}_{s,s'\downarrow}^c} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}}} 
 {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}
  -
  \frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}} 
 {\bar{K}}_{s\downarrow} 
 \\
 \end{array}
}}
\]
Using the assumptions, $\forall s > s_\downarrow$, for some $s_\downarrow > 0$, 
in the same range, $\forall i \in {\hat{\mathbb{M}}}$:
\[
 \begin{array}{l}
  1
  - 
  \frac{{  \hat{\bar{A}}}_{i,\lceil \nu s \rceil}}{2{  \hat{\bar{K}}}_{i,s\uparrow}}
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 {\hat{\epsilon}}_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  \in \left( L_{s_\uparrow},1 \right) \\
 \end{array}
\]
for $L_{s_\uparrow} \in (0,1)$ increasing with $s_\uparrow$, and hence, 
$\forall s > s_\downarrow$:
\[
{{
 \begin{array}{r}
  {  \hat{\bar{\Lambda}}}_{i,\lceil \nu s \rceil\uparrow}
  \leq 
  2 
  {  \hat{\bar{A}}}_{i,\lceil \nu s \rceil} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 {\hat{\epsilon}}_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right)
  = \mathcal{O} \left( \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} \right)
  = \mathcal{O}^* \left( s^{-2k} \right)
 \end{array}
}}
\]
The same essential procedure also demonstrates that, for sufficiently large 
$s$, ${\hat{\bar{\Lambda}}}_{i,\lceil \nu s \rceil\downarrow} = \mathcal{O}^* 
(s^{-2k})$.  Thus:
\[
{{
 \begin{array}{r}
  {\bar{\Lambda}}_{\lceil \nu s \rceil\uparrow} {\bar{N}}_{s,\lceil \nu s \rceil\uparrow} = \mathcal{O}^* \left( s^{1-2k} \right) \\
  {\bar{\Lambda}}_{\lceil \nu s \rceil\downarrow} \left( ps - {\bar{N}}_{s,\lceil \nu s \rceil\uparrow}^c \right) = \mathcal{O}^* \left( s^{1-2k} \right) \\
 \end{array}
}}
\]
Subsequently:
\[
{{
 \begin{array}{rl}
 {      {\bar{\sigma}}}_{s,s'\downarrow\downarrow}^{2} 
 &\!\!\!\!=
 \sigma^2 
 \frac{1 - \sigma^2 \frac{1}{{\bar{N}}_{s,s'\downarrow}^c} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}}} 
 {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}
 \frac{1}
 {1
  -
  \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}
       {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}} 
 {\bar{K}}_{s\downarrow} 
 \\
 \end{array}
}}
\]
where:
\[
 \begin{array}{l}
  \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}
       {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}
  = \mathcal{O}^* \left( s^{-1-2k} \right)
 \end{array}
\]
so, for sufficiently large $s$, we may use the Taylor expansion of 
$\frac{1}{1-x}$ to obtain the bound:
\[
 \begin{array}{l}
  \left(
  {1 - \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}
       {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}}
  \right)^{-1}
  =
  \mathop{\sum}\limits_{k \geq 0} \left( \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}
       {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}} \right)^k
  \geq
  1 + \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}
       {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}
 \end{array}
\]
and so:
\[
{{
 \begin{array}{rl}
 {      {\bar{\sigma}}}_{s,s'\downarrow\downarrow}^{2} 
 &\!\!\!\!\geq
 \sigma^2 
 \frac{\left( 1 - \sigma^2 \frac{1}{{\bar{N}}_{s,s'\downarrow}^c} \frac{{\bar{K}}_{s\uparrow}}{{\bar{K}}_{s\downarrow}} \right) \left( 1 + \frac{\frac{ps-{\bar{N}}_{s,s'\uparrow}^c}{{\bar{N}}_{s,s'\uparrow}^c} \frac{1}{{\bar{K}}_{s\uparrow}} {\bar{\Lambda}}_{s'\downarrow}}  {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}} \right)} 
 {\sigma^2 + \left( ps-{\bar{N}}_{s,s'\downarrow}^c \right) {\bar{K}}_{s\uparrow}}
 {\bar{K}}_{s\downarrow} 
 \\
 \end{array}
}}
\]



\[
 {{
%{{
  \begin{array}{rl}
  {\bar{\sigma}}_{s\uparrow}^2 

  &\!\!\!\leq
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\downarrow} \mu \left( 1 - \nu \right) ps} 
  \left(
   1
   +
  \frac{ 
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right) 
  \mu \left( 1 - \nu \right) ps 
  }
       {\sigma^2} 
  \right)
  \bar{K}_{s\uparrow} \\
  &\!\!\!\!=
  \mathcal{O} \left( \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} \right)
  =
  \tilde{\mathcal{O}} \left( s^{-2\kappa} \ln(s) \right) \\
  \\




  {\bar{\sigma}}_{s\downarrow}^2 

  &\!\!\!\leq
  \frac{\sigma^2} % + \bar{K}_{s\downarrow} - \bar{K}_{s\uparrow}}
       {\sigma^2 + \bar{K}_{s\uparrow} ps} 
  \left(
  1
  +
  \frac{
  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  \left( 1 - \mu \right) \left( 1 - \nu \right) ps 
  }
       {\sigma^2} % + \bar{K}_{s\downarrow} - \bar{K}_{s\uparrow}} 
  \right)
  \bar{K}_{s\downarrow} \\
  &\!\!\!\!=
  \mathcal{O} \left( \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} \right)
  =
  \tilde{\mathcal{O}} \left( s^{-2\kappa} \ln(s) \right) \\
  \\




  {\bar{\sigma}}_{s\downarrow\downarrow}^2

  &\!\!\!\leq
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\uparrow} ps} 
  \bar{K}_{s\downarrow}
  =
  \mathcal{O} \left( s^{-1} \right) \\
  \\
  \end{array}
 }}
\]

Similarly, $\forall s > s_\downarrow$:
\[
{{
 \begin{array}{r}
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right)
  \left(
  1
  - 
  \frac{A_{\downarrow}}{2\bar{K}_{s\uparrow}}
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  \right) \ldots \;\;\; \\ \ldots
  \mu \left( 1 - \nu \right) ps 
  \geq 
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right)
  L_{s_\uparrow}
  \mu \left( 1 - \nu \right) ps \\


  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{s'} {\breve{\bar{\gamma}}}_{j',s'}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  \left(
  1
  - 
  \frac{A_{\uparrow}}{2\bar{K}_{s\downarrow}}
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right)
  \right) \ldots \;\;\; \\ \ldots
  \left( 1 - \mu \right) \left( 1 - \nu \right) ps 
  \geq 
  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  L_{s_\uparrow}
  \left( 1 - \mu \right) \left( 1 - \nu \right) ps \\
 \end{array}
}}
\]
and so:
\[
 {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
  \begin{array}{rl}
  {\bar{\sigma}}_{s\uparrow}^2

  &\!\!\!\geq
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\downarrow} \mu \left( 1 - \nu \right) ps} 
  \left(
   1
   +
  \frac{ 
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right) 
  L_{s\uparrow} \mu \left( 1 - \nu \right) ps 
  }
       {\sigma^2} 
  \right)
  \bar{K}_{s\uparrow}
  \\




  {\bar{\sigma}}_{s\downarrow}^2

  &\!\!\!\geq
  \frac{\sigma^2} % + \bar{K}_{s\downarrow} - \bar{K}_{s\uparrow}}
       {\sigma^2 + \bar{K}_{s\uparrow} ps} 
  \left(
  1
  +
  \frac{
  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  L_{s\uparrow} \left( 1 - \mu \right) \left( 1 - \nu \right) ps 
  }
       {\sigma^2} % + \bar{K}_{s\downarrow} - \bar{K}_{s\uparrow}} 
  \right)
  \bar{K}_{s\downarrow} \\

%  \geq
%  \frac{\sigma^2}
%       {\sigma^2 + ps \bar{K}_{s\uparrow}} 
%  \bar{K}_{s\downarrow} \\
%
%  =
%  {\bar{\sigma}}_{s\downarrow\downarrow}^2
%  \\
  \end{array}
 }}
\]
and:
\[
{{
% {\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
  \begin{array}{l}
  \begin{array}{rl}
  {\bar{\sigma}}_{s\uparrow}^2
  -
  {\bar{\sigma}}_{s\downarrow}^2

  &\!\!\!\leq
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\downarrow} \mu \left( 1 - \nu \right) ps} 
  \left(
   1
   +
  \frac{ 
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right) 
  \mu \left( 1 - \nu \right) ps 
  }
       {\sigma^2} 
  \right)
  \bar{K}_{s\uparrow} - \ldots
  \\

  &\;\;\;
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\uparrow} ps} 
  \left(
  1
  +
  \frac{
  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  L_{s_\uparrow}
  \left( 1 - \mu \right) \left( 1 - \nu \right) ps 
  }
       {\sigma^2} 
  \right)
  \bar{K}_{s\downarrow}
  \\
  \end{array} \\


  =
  \frac{
  2
  \left(
  \bar{K}_{s\uparrow}^2
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right)

  -

  \bar{K}_{s\downarrow}^2
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right) 
  \mu \left( 1 - \mu \right) \left( 1 - \nu \right)^2
  L_{s_\uparrow}

  \right)
  p^2 s^2
  
  +
  
  \mathcal{O} \left( s \right)
  }
  {
  \bar{K}_{s\downarrow} \bar{K}_{s\uparrow} 
  p^2 s^2
  
  +
  
  \mathcal{O} \left( s \right)
  } \\

  =
  \mathcal{O} \left( \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} \right)
  =
  \tilde{\mathcal{O}} \left( s^{-2\kappa} \ln(s) \right) \\
  \end{array}
}}
\]
where in the final line we used that $\bar{K}_{s\uparrow} \geq \bar{K}_{s 
\downarrow}$, $A_{\uparrow} \geq A_{\downarrow}$, $\epsilon_{ 
\underline{t}_{\lceil \nu s \rceil}\uparrow} \geq \epsilon_{ 
\underline{t}_{\lceil \nu s \rceil}\downarrow}$ and $L_{s_\uparrow} \in (0,1)$ to ensure 
that the quadratic term on the numerator is positive.

We also have that:
\[
{{
%{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
  \begin{array}{rl}
  \frac{{\bar{\sigma}}_{s\uparrow}^2}
       {{\bar{\sigma}}_{s\downarrow}^2}

  &\!\!\!\leq
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\downarrow} \mu \left( 1 - \nu \right) ps} 
  \left(
   1
   +
  \frac{ 
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right) 
  \mu \left( 1 - \nu \right) ps 
  }
       {\sigma^2} 
  \right)
  \bar{K}_{s\uparrow}
  \ldots \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\left(
  \frac{\sigma^2}
       {\sigma^2 + \bar{K}_{s\uparrow} ps} 
  \left(
  1
  +
  \frac{
  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  L_{s_\uparrow}
  \left( 1 - \mu \right) \left( 1 - \nu \right) ps 
  }
       {\sigma^2} 
  \right)
  \bar{K}_{s\downarrow}
  \right)^{-1}
  \\


  &\!\!\!=
  \frac{\bar{K}_{s\uparrow}}{\bar{K}_{s\downarrow}}
  \frac{\sigma^2 + \bar{K}_{s\uparrow} ps}{\sigma^2 + \bar{K}_{s\downarrow} \mu \left( 1 - \nu \right) ps}
  \frac{
  \sigma^2
  +
  2 
  A_{\uparrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}}
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\uparrow}
  \right) 
  \mu \left( 1 - \nu \right) ps 
  }{
  \sigma^2 
  \frac{{\sigma^2 + {\bar{K}}_{s\downarrow} \left( 1 - \mu \right) \left( 1 - \nu \right) ps} }{{\sigma^2 + {\bar{K}}_{s\uparrow} ps}}
  +
  2 
  A_{\downarrow} 
  \left(
  M 
  \sqrt{\frac{1}{\nu s} {\breve{\bar{\gamma}}}_{j',\lceil \nu s \rceil}} 
  + 
  2 \epsilon_{\underline{t}_{\lceil \nu s \rceil}\downarrow}
  \right)
  L_{s_\uparrow}
  \left( 1 - \mu \right) \left( 1 - \nu \right) ps 
  } \\


  &\!\!\!\mathop{\to}\limits^{s \to \infty}
  \frac{1}{\left( 1 - \mu \right) \left( 1 - \nu \right)}
  \frac{A_{\uparrow}}{A_{\downarrow}} 
  \left( \frac{\bar{K}_{s\uparrow}}{\bar{K}_{s\downarrow}} \right)^2
%  \frac{\bar{K}_{s\downarrow\downarrow}}{\bar{K}_{s\downarrow}}\\
  \end{array}
}}
\]
to complete the proof.
\end{proof}





























\section{Scheduling of AIs}

We now consider the question of how to select ${\breve{\bar{\zeta}}}_{s}$, 
which controls the amount of compensatory exploration is to be carried out by 
the AIs to counter the exploitative approach of the humans.  This controls the 
regret bound we may apply via $\theta$.  If minimal or no additional 
exploration occurs - that is, if ${\breve{\bar{\zeta}}}_{s}$ is small - then we 
are left with a regret bound as per Lemma \ref{lem:srilem52}, which is no 
better than standard GP-UCB.  Conversely, if ${\breve{\bar{\zeta}}}_{s}$ is too 
large then the AI effectively does pure exploration, giving asymptotic 
convergence dominated by the best max-information-gain as per theorem 
\ref{th:totregbndb} with $\theta \to \infty$, but which experience suggests is 
not ideal in (non-asymptotic) reality.  Ideally we want some mid-point between 
these extremes.

To keep our analysis simple, in addition we the usual assumptions we assume 
that, roughly ordered least to most speculative:
\begin{enumerate}
 \item One machine, one human: $\hat{p} = \breve{p} = 1$ (and we can drop 
       indices $i,j$).
 \item Simple scheduling range: ${\breve{\bar{\zeta}}}_{s} = 
       {\breve{\bar{\zeta}}}_{s\downarrow} = {\breve{\bar{\zeta}}}_{s\uparrow}$.
 \item Worst-case exploitative human: ${\hat{\bar{\zeta}}}_{s\downarrow} = 0$.
 \item Kernel scaling: ${\bar{K}}_{s\uparrow} \approx {\bar{K}}_{s\downarrow}$.
 \item Information gain: ${\hat{\bar{\gamma}}}_s < {\breve{\bar{\gamma}}}_s$ 
       asymptotically (ie. the human max information gain is less than that of 
       the AI, as the human starts from a position of understanding - or, more 
       concretely, the human uses a simple kernel with taylored features while 
       the AI uses a generic kernel such as an SE kernel).
 \item Complexity congruence: $A_\uparrow \approx A_\downarrow$ (the function 
       model complexity is approximately the same for both human and machine 
       hypothesis spaces).
\end{enumerate}

Recalling the conditions of theorem \ref{th:totregbndb}, and using our 
assumptions, we require that, for all $s$, our scheduling parameter 
${\breve{\bar{\zeta}}}_{s}$ satisfies:
\[
 \begin{array}{l}
  M_{{\bar{\theta}}_s} \left( 
  \exp \left( \sqrt{{  \hat{\bar{\chi}}}_{s}} {\bar{\sigma}}_{s-1\uparrow} \right),
  \exp \left( \sqrt{{\breve{\bar{\chi}}}_{s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{s}} \right) {\bar{\sigma}}_{s-1\downarrow} \right)
  \right) \leq 1
 \end{array}
\]
or, equivalently:
\begin{equation}
 \begin{array}{rl}
  {\breve{\bar{\zeta}}}_{s}
  &\!\!\!\!\geq 
  \left( 1 - \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} \frac{1}{{\bar{\phi}}_s} \ln \left( 2 - e^{{\bar{\phi}}_s} \right) \right)^2 \\
 \end{array}
 \label{eq:phi_form_a}
\end{equation}
where:
\[
 \begin{array}{l}
  {\bar{\theta}}_s = \frac{{\bar{\phi}}_s}{\sqrt{{  \hat{\bar{\chi}}}_{s}} {\bar{\sigma}}_{s-1\uparrow}}
 \end{array}
\]
%\[
% \begin{array}{l}
%  \exp \left( {\bar{\theta}}_s \sqrt{{  \hat{\bar{\chi}}}_{s}} {\bar{\sigma}}_{s-1\uparrow} \right)
%  +
%  \exp \left( {\bar{\theta}}_s \sqrt{{\breve{\bar{\chi}}}_{s}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{s}} \right) {\bar{\sigma}}_{s-1\downarrow} \right)
%  \leq 
%  2
% \end{array}
%\]
%so that we require:
%\[
% \begin{array}{l}
%  e^{{\bar{\phi}}_s}
%  +
%  \exp \left( {\bar{\phi}}_s \sqrt{\frac{\breve{\bar{\chi}}_{s}}{\hat{\bar{\chi}}_{s}}} \frac{\bar{\sigma}_{s-1\downarrow}}{\bar{\sigma}_{s-1\uparrow}} \left( 1 - \sqrt{{\breve{\bar{\zeta}}}_{s}} \right) \right)
%  \leq 
%  2
% \end{array}
%\]
%or, equivalently:
%\begin{equation}
% \begin{array}{rl}
%  {\breve{\bar{\zeta}}}_{s}
%  &\!\!\!\!\geq 
%  \left( 1 - \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} \frac{1}{{\bar{\phi}}_s} \ln \left( 2 - e^{{\bar{\phi}}_s} \right) \right)^2 \\
% \end{array}
% \label{eq:phi_form_a}
%\end{equation}
We note that, for the above bound to make sense, we must have:
\[
 \begin{array}{l}
  {\bar{\phi}}_s \in \left( 0,\ln 2 \right) = \left( \ln 1, \ln 2 \right) \\
%  \exp \left( {\bar{\phi}}_s \right) + \exp \left( \sqrt{\frac{\breve{\bar{\chi}}_{s}}{\hat{\bar{\chi}}_{s}}} \frac{\bar{\sigma}_{s-1\downarrow}}{\bar{\sigma}_{s-1\uparrow}} {\bar{\phi}}_s \right) \geq 2 \\
 \end{array}
\]
where the minimal bound is attained with ${\bar{\phi}}_s = 0$:
\[
 \begin{array}{rl}
  {\breve{\bar{\zeta}}}_{s}
  &\!\!\!\!\geq 
  \left( 1 + \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} \right)^2 \\
 \end{array}
\]
Note also that (\ref{eq:phi_form_a}) is increasing in this range.  At ${\bar{\phi}}_s \to 
0_+$ we minimise ${\breve{\bar{\zeta}}}_{s}$, but this comes at the 
expense of pushing $\theta_\downarrow \to 0_+$, rendering our regret bound 
useless (or at least no better than standard BO).  Conversely ${\bar{\phi}}_s \to 
(\ln 2)_-$ gives us our strongest {\em asymptotic} risk bound, but at the cost 
of forcing ${\breve{\bar{\zeta}}}_{s} \to \infty_-$, effectively 
making the AI enter pure exploration mode which, experience suggests, results 
in poor performance in (finite horizon - i.e. non-asymptotic) practice.

%Recall that:
%\[
% {{
% \begin{array}{rl}
%  \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \sqrt{{  \hat{\bar{\chi}}}_{s}} 
%  &\!\!\!\!= \sqrt{ \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{{\bar{\sigma}^2_{s-1\downarrow}}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{\underline{t}-1\downarrow}^2 \left( {\bf x}_t \right) \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%  &\!\!\!\!\geq \sqrt{ s \frac{1}{{\bar{\sigma}^2_{s-1\downarrow}}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{s-1\downarrow}^2 \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%
%  \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \sqrt{{\breve{\bar{\chi}}}_{s}} 
%  &\!\!\!\!= \sqrt{ \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{{\bar{\sigma}^2_{s-1\uparrow  }}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{\underline{t}-1\uparrow  }^2 \left( {\bf x}_t \right) \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
%  &\!\!\!\!\leq \sqrt{ \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{{\bar{\sigma}^2_{\underline{t}-1\uparrow  }}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{\underline{t}-1\uparrow  }^2 \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
% \end{array}
% }}
%\]
%Note that $\frac{1}{x} \ln (a+bx)$ is decreasing if $a>1$, so and $\sigma_{s 
%\uparrow}$ is increasing in $s$, so:
%\[
% {{
% \begin{array}{rl}
%  \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \sqrt{{  \hat{\bar{\chi}}}_{s}} 
%  &\!\!\!\!\geq \sqrt{ s \frac{1}{{\bar{\sigma}^2_{0\downarrow}}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{0\downarrow}^2 \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%
%  \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \sqrt{{\breve{\bar{\chi}}}_{s}} 
%  &\!\!\!\!\leq \sqrt{ s \frac{1}{{\bar{\sigma}^2_{0\uparrow  }}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{0\uparrow  }^2 \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
% \end{array}
% }}
%\]
%and if we assume without loss of generality that ${\bar{\sigma}}_{0\uparrow} = 
%{\bar{\sigma}}_{0\downarrow} = 1$, so:
%\[
% {{
% \begin{array}{rl}
%  \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \sqrt{{  \hat{\bar{\chi}}}_{s}} 
%  &\!\!\!\!\geq \sqrt{ s \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%
%  \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \sqrt{{\breve{\bar{\chi}}}_{s}} 
%  &\!\!\!\!\leq \sqrt{ s \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} \right) \right) 
%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
% \end{array}
% }}
%\]

phantomxyz

Next, recall that, by corollary \ref{lem:sigmaconverge} and our assumptions:
\[
 \begin{array}{l}
  \mathop{\lim}\limits_{s \to \infty} \frac{{\bar{\sigma}}_{s\uparrow}}{{\bar{\sigma}}_{s\downarrow}}
 % \frac{{\bar{\sigma}}_{s\uparrow}}{{\bar{\sigma}}_{s\downarrow \downarrow}} 
   = \frac{1}{\left( 1 - \mu \right) \left( 1 - \nu \right)} \sqrt{\frac{A_{\uparrow}}{A_{\downarrow}}} \frac{\bar{K}_{s\uparrow}}{\bar{K}_{s\downarrow}}
 \approx 1
 \end{array}
\]
%where we assume the $A_{\uparrow} \approx A_{\downarrow}$ (the function model 
%complexity is roughly the same for humans and AIs) and ${\bar{K}_{s\uparrow}} = 
%{\bar{K}_{s\downarrow}} = 1$.  Otherwise we find.
% \[
% {{
%  \begin{array}{rl}
%   A_{\uparrow} &\!\!\!= \max \left\{ \mathop{\max}\limits_{{  \hat{i}} \in {  \hat{\mathbb{M}}}} \left\{ \left\| {  \hat{\omega}}_{\{  \hat{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} \right\}, \mathop{\max}\limits_{{\breve{i}} \in {\breve{\mathbb{M}}}} \left\{ \left\| {\breve{\omega}}_{\{\breve{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} \right\} \right\} \\
%   A_{\downarrow} &\!\!\!= \min \left\{ \mathop{\min}\limits_{{  \hat{i}} \in {  \hat{\mathbb{M}}}} \left\{ \left\| {  \hat{\omega}}_{\{  \hat{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} \right\}, \mathop{\min}\limits_{{\breve{i}} \in {\breve{\mathbb{M}}}} \left\{ \left\| {\breve{\omega}}_{\{\breve{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}}^{-1} \right\} \right\} \\
%  \end{array}
% }}
% \]
% \[
% {{
%  \begin{array}{rl}
%   \frac{1}{A_{\uparrow}} &\!\!\!= \min \left\{ \mathop{\min}\limits_{{  \hat{i}} \in {  \hat{\mathbb{M}}}} \left\{ \left\| {  \hat{\omega}}_{\{  \hat{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \right\}, \mathop{\min}\limits_{{\breve{i}} \in {\breve{\mathbb{M}}}} \left\{ \left\| {\breve{\omega}}_{\{\breve{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \right\} \right\} 
%   \leq \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
%   \frac{1}{A_{\downarrow}} &\!\!\!= \max \left\{ \mathop{\max}\limits_{{  \hat{i}} \in {  \hat{\mathbb{M}}}} \left\{ \left\| {  \hat{\omega}}_{\{  \hat{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \right\}, \mathop{\max}\limits_{{\breve{i}} \in {\breve{\mathbb{M}}}} \left\{ \left\| {\breve{\omega}}_{\{\breve{i}\}}^{\#} \left( \ldots \right) \right\|_{\frac{-1}{q-1}} \right\} \right\} 
%   \geq \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%  \end{array}
% }}
% \]
%as $\| \cdot \|_{-p} \leq \| \cdot \|_2$, which is not helpful.  
So for larger $s$ our scheduling constraint reduces to:
\[
 \begin{array}{rl}
  {\breve{\bar{\zeta}}}_{s}
  &\!\!\!\!\geq 
  \left( 1 - \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} \frac{1}{{\bar{\phi}}_s} \ln \left( 2 - e^{{\bar{\phi}}_s} \right) \right)^2 \\
 \end{array}
\]
%
%
%
%
%\[
% {{
% \begin{array}{rl}
%  {  \hat{\bar{\chi}}}_{s} 
%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) 
%  } + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right) + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right) 
%  } + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
%  &\!\!\!\!\leq \left( 
%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} 
%  + \frac{\Sigma}{\sqrt{\sigma}} \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  \right)^2 \\
%  &\!\!\!\!= \left( 
%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} 
%  \right)^2 \left( 1 +
%  \frac{\frac{\Sigma}{\sqrt{\sigma}}}{\frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%                                      + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}}}
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  \right)^2 \\
%
%  {\breve{\bar{\chi}}}_{s} 
%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) 
%  } + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right) + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right) 
%  } + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
%  &\!\!\!\!\geq \left( 
%    \frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} 
%  + \frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}} \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  \right)^2 \\
%  &\!\!\!\!= \left( 
%    \frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} 
%  \right)^2 \left( 1 +
%  \frac{\frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}}}{\frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%                                                         + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}}}
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  \right)^2 \\
% \end{array}
% }}
%\]
%and so:
%\[
% {{
% \begin{array}{rl}
%  {  \hat{\bar{\chi}}}_{s} 
%  &\!\!\!\!\leq \left( 
%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} 
%  \right)^2 \left( 1 +
%  \frac{\frac{\Sigma}{\sqrt{\sigma}}}{\frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%                                      + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}}}
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  \right)^2 \\
%\\
%  \frac{1}{{\breve{\bar{\chi}}}_{s}}
%  &\!\!\!\!\leq \frac{1}{\left( 
%    \frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} 
%  \right)^2 \left( 1 +
%  \frac{\frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}}}{\frac{1}{\sqrt{2}} \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%                                                         + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}}}
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  \right)^2} \\
% \end{array}
% }}
%\]
%If maximum information gain is dominant then:
%\[
% {{
% \begin{array}{rl}
%  \frac{{  \hat{\bar{\chi}}}_{s}}{{\breve{\bar{\chi}}}_{s}} 
%%  &\!\!\!\!\leq 2 \left( \frac{
%%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%%  + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} 
%%  }{
%%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%%  + \sqrt{2} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} 
%%  } \right)^2 
%%  \left( \frac{
%%  2\frac{\frac{\Sigma}{\sqrt{\sigma}}}{\frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%%                                      + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}}}
%%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%%  }{
%%  \frac{\frac{\Sigma}{\sqrt{\sigma}}}{\frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%%                                                         + \sqrt{2} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}}}
%%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%%  } \right)^2 \\
%
%  &\!\!\!\!\leq 8 \left( \frac{
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  }{
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  } \right)^2
% \end{array}
% }}
%\]
%Otherwise:
%\[
% {{
% \begin{array}{rl}
%  \frac{{  \hat{\bar{\chi}}}_{s}}{{\breve{\bar{\chi}}}_{s}} 
%  &\!\!\!\!\leq 8 \left( \frac{
%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} 
%  }{
%    \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right)}
%  + \sqrt{2} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} 
%  } \right)^2 
%  \leq 8 \\
% \end{array}
% }}
%\]
%In the information gain dominant case case, recalling that $\bar{\sigma}_{s-1 
%\downarrow}$ is decreasing in $s$:
%\[
% {{
% \begin{array}{rl}
%  \sqrt{\frac{{  \hat{\bar{\chi}}}_{s}}{{\breve{\bar{\chi}}}_{s}}} 
%  \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} 
%
%  &\!\!\!\!\leq 2\sqrt{2} \frac{
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{\sigma^{-2} {\bar{\sigma}^2_{s-1\downarrow}}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  }{
%  \sqrt{\sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{\sigma^{-2} {\bar{\sigma}^2_{s-1\uparrow  }}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right)} 
%  } \\
%
%  &\!\!\!\!\leq 2\sqrt{2} \sqrt{\frac{
%  \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{\sigma^{-2} {\bar{\sigma}^2_{\underline{t}-1\downarrow}}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right) 
%  }{
%  s \frac{1}{\sigma^{-2} {\bar{\sigma}^2_{s-1\uparrow  }}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{s-1}^2 \left( {\bf x}_t \right) \right) \right) 
%  }} \\
% \end{array}
% }}
%\]
%
%
Recalling that:
\[
 {{
 \begin{array}{rl}
  {  \hat{\bar{\chi}}}_{s} 
%%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) 
%%  } + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right) + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {  \hat{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right) 
%  } + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right) + {  \hat{\bar{\gamma}}}_s 
  } + \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \right)^2 \\

  {\breve{\bar{\chi}}}_{s} 
%%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln \left( \frac{1}{\delta} \right) + 1 + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) 
%%  } + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
%  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right) + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1}^2 \left( {\bf x}_t \right) \right) \right) 
%  } + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
  &\!\!\!\!= \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ \ln \left( \frac{e}{\delta^2} \right) + {\breve{\bar{\gamma}}}_s 
  } + \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \right)^2 \\
 \end{array}
 }}
\]
and using our assumptions we have that $\frac{\hat{\bar{\chi}}_{s}}{\breve{ 
\bar{\chi}}_{s}} \leq 1$ and thus, noting that the function $\frac{1}{x} \ln 
(2-e^x)$ is negative on the relevant range, it suffices to require that:
\[
 \begin{array}{rl}
  {\breve{\bar{\zeta}}}_{s}
  &\!\!\!\!\geq 
  \left( 1 - \frac{1}{{\bar{\phi}}_s} \ln \left( 2 - e^{{\bar{\phi}}_s} \right) \right)^2 \\
 \end{array}
\]
%
%
%
%and so, for large $s$:
%%\[
%% {{
%% \begin{array}{rl}
%%  \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \sqrt{{  \hat{\bar{\chi}}}_{s}} 
%%  &\!\!\!\!= \sqrt{ \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{{\bar{\sigma}^2_{s-1\downarrow}}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{\underline{t}-1\downarrow}^2 \left( {\bf x}_t \right) \right) \right) 
%%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%%  &\!\!\!\!\geq \sqrt{ s \frac{1}{{\bar{\sigma}^2_{s-1\downarrow}}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{s-1\downarrow}^2 \right) \right) 
%%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\downarrow}}} \left\| {  \hat{\bar{f}}}_{s}^{\#} \right\|_{{  \hat{\bar{\mathcal{H}}}}_{s}} \\
%%
%%  \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \sqrt{{\breve{\bar{\chi}}}_{s}} 
%%  &\!\!\!\!= \sqrt{ \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{{\bar{\sigma}^2_{s-1\uparrow  }}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{\underline{t}-1\uparrow  }^2 \left( {\bf x}_t \right) \right) \right) 
%%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
%%  &\!\!\!\!\leq \sqrt{ \sum_{t \in \mathbb{T}_{\leq s}} \frac{1}{{\bar{\sigma}^2_{\underline{t}-1\uparrow  }}} \ln \left( \left( \frac{e}{\delta^2} \right)^{\frac{1}{s}} \left( 1 + \sigma^{-2} {\bar{\sigma}}_{\underline{t}-1\uparrow  }^2 \right) \right) 
%%  } + \frac{\sqrt{\sigma}}{\Sigma} \frac{1}{{\bar{\sigma}_{s-1\uparrow  }}} \left\| {\breve{\bar{f}}}_{s}^{\#} \right\|_{{\breve{\bar{\mathcal{H}}}}_{s}} \\
%% \end{array}
%% }}
%%\]
%%
%\[
% \begin{array}{rl}
%  \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} 
%  \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} 
%  &\!\!\!\!\approx
%  \sqrt{\frac{\sum_{t \in \mathbb{T}_s} \frac{1}{\bar{\sigma}_{s-1\downarrow}} \ln \left( 1 + \sigma^{-2} {\bar{\sigma}}^2_{\underline{t}-1\downarrow} \right)}
%             {\sum_{t \in \mathbb{T}_s} \frac{1}{\bar{\sigma}_{s-1\uparrow  }} \ln \left( 1 + \sigma^{-2} {\bar{\sigma}}^2_{\underline{t}-1\uparrow  } \right)}} \\
% \end{array}
%\]
%But $\bar{\sigma}_{s-1\downarrow}$ is decreasing in $s$, so:
%\[
% \begin{array}{rl}
%  \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} 
%  \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} 
%  &\!\!\!\!\lessapprox
%  \sqrt{\frac{\sum_{t \in \mathbb{T}_s} \frac{1}{\bar{\sigma}_{\underline{t}-1\downarrow}} \ln \left( 1 + \sigma^{-2} {\bar{\sigma}}^2_{\underline{t}-1\downarrow} \right)}
%             {\sum_{t \in \mathbb{T}_s} \frac{1}{\bar{\sigma}_{s-1\uparrow  }} \ln \left( 1 + \sigma^{-2} {\bar{\sigma}}^2_{s-1\uparrow  } \right)}} \\
% \end{array}
%\]
%and, noting that $\frac{1}{x} \ln (1+x)$ is a decreasing function of $x$:
%\[
% \begin{array}{rl}
%  \sqrt{\frac{\hat{\bar{\chi}}_{s}}{\breve{\bar{\chi}}_{s}}} 
%  \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} 
%  &\!\!\!\!\lessapprox
%  \sqrt{\frac{\frac{1}{\bar{\sigma}_{0  \downarrow}} \ln \left( 1 + \sigma^{-2} {\bar{\sigma}}^2_{0  \downarrow} \right)}
%             {\frac{1}{\bar{\sigma}_{s-1\uparrow  }} \ln \left( 1 + \sigma^{-2} {\bar{\sigma}}^2_{s-1\uparrow  } \right)}} \\
%  &\!\!\!\!\lessapprox
%  \sqrt{1 + \sigma^{-2} \bar{\sigma}^2_{s-1\uparrow}} 
%  \mathop{\to}\limits_{s \to \infty} 1 
% \end{array}
%\]
%so,as $s \to \infty$, it suffices that:
%\[
% \begin{array}{rl}
%  {\breve{\bar{\zeta}}}_{s}
%  &\!\!\!\!\gtrapprox 
%  \left( 1 - 
%  %0.72 
%  \frac{1}{{\bar{\phi}}_s} \ln \left( 2 - e^{{\bar{\phi}}_s} \right) \right)^2 \geq 4 \\
% \end{array}
%\]
For example, if we select $\phi_s$ in the middle of its 
logarithmic range (that is, $\phi_s = \ln \frac{3}{2}$) then we obtain the 
very simple bound:
\[
 \begin{array}{rl}
  {\breve{\bar{\zeta}}}_{s}
  &\!\!\!\!\gtrapprox 
  7.3 \\
 \end{array}
\]
which we round to obtain the parameter used in the algorithm.

%As a final note, recall that:
%\[
% \begin{array}{l}
%  {\bar{\theta}}_s = \frac{\phi_s}{\sqrt{{  \hat{\bar{\chi}}}_{s}} {\bar{\sigma}}_{s-1\uparrow}}
% \end{array}
%\]
%where:
%\[
% \begin{array}{l}
%  {  \hat{\bar{\chi}}}_{s} = \mathcal{O} \left( \sqrt{ s {  \hat{\bar{\gamma}}}_s} \right)
% \end{array}
%\]



%Assume the max information gain of the human is less than the maximum 
%information gain of the machine, and the RKHS norm bound of the human 
%is less than the RKHS norm bound of the machine then ${\hat{\bar{\chi}}_{s}} 
%\leq {\breve{\bar{\chi}}_{s}}$, so the bound simplifies to:
%\[
% \begin{array}{rl}
%  {\breve{\bar{\zeta}}}_{s\downarrow }
%  &\!\!\!\!\geq 
%  \left( 1 - \frac{1}{2} \frac{\bar{\sigma}_{s-1\uparrow}}{\bar{\sigma}_{s-1\downarrow}} \right)^2 \\
% \end{array}
%\]


























\section{Algorithm Summary}

Using assumptions from the previous section our algorithm is:
\begin{enumerate}
 \item Initialise GP model for AI policy.
 \item Set $\breve{B} = 1$.
 \item For $s = 1,2,\ldots,S$ do:
 \begin{enumerate}
%  \item Let: ${\breve{\bar{\beta}}}_{s} = (1 + \ln (2 - \frac{1}{e})) )^2 ( \sqrt{\sigma} \sqrt{ 2 \ln ( \frac{1}{\delta} ) + 1 + {\breve{\bar{\gamma}}}_{s}} + \breve{B} )^2$.
  \item Let ${\breve{\bar{\beta}}}_{s} = 7 \left( \frac{\Sigma}{\sqrt{\sigma}} \sqrt{ 2 \ln ( \frac{1}{\delta} ) + 1 + \sum_{t \in \mathbb{T}_{\leq s}} \ln \left( 1 + \sigma^{-2} {\breve{\bar{\sigma}}}_{\underline{t}-1} \left( {\bf x}_t \right) \right)} + \breve{B} \right)^2$.
  \item Let ${\bf x}_{2s-1}$ be the human recommendation and:
        \[
         \begin{array}{l}
          {\bf x}_{2s} = \mathop{\rm argmax}\limits_{\bf x} \breve{\mu}_{s-1} \left( {\bf x} \right) + \sqrt{{\breve{\bar{\beta}}}_{s}} \breve{\sigma}_{s-1} \left( {\bf x} \right)
         \end{array}
        \]
  \item Run experiments to obtain $y_{2s-1} = f^\star \left( {\bf x}_{2s-1} \right) + \nu$ and $y_{2s} = f^\star \left( {\bf x}_{2s} \right) + \nu$.
  \item Add $\left( {\bf x}_{2s-1}, y_{2s-1} \right), \left( {\bf x}_{2s}, y_{2s} \right)$ to GP model.
  \item Let $\breve{B} = \max \{ \breve{B}, \bar{\bf y}_S^{\rm T} {\breve{\bar{\mbox{\boldmath $\alpha$}}}}_S \}$.
 \end{enumerate}
\end{enumerate}


%New assumption:
%\begin{itemize}
% \item $\hat{B} \leq \breve{B}$ - that is, the human has a better understanding 
%       of $f^\star$ in the form of their explicit feature map ${\bf p}_t$, allowing 
%       their representation of $f^\star$ in RKHS to be smaller than the corresponding 
%       (naive) form maintained by the AI.
%% \item $\hat{\gamma}_{T} \leq \breve{\gamma}_{T}$ - that is, the max 
%%       information gain for the human is less than the max information gain for 
%%       the AI, as the human already has some understanding of $f^\star$ and therefore 
%%       has less information to gain about it.
%\end{itemize}






%\[
% \begin{array}{rl}
%  \sum_i \left( a_i + b_i \right)
%  &\!\!\!=
%  \sum_i \left( a_i + b_i - \min_j b_j + \min_j b_j \right) \\
%  &\!\!\!=
%  \sum_i \left( a_i + \left( b_i - \min_j b_j \right) \right) + n \min_j b_j \\
%  &\!\!\!\leq
%  \sum_i \left( a_i + \max_j \left( b_j - \min_k b_k \right) \right) + n \min_j b_j \\
%  &\!\!\!=
%  \sum_i a_i + n \max_j \left( b_j - \min_k b_k \right) + n \min_j b_j \\
%  &\!\!\!\leq
%  \sum_i a_i + n \sum_j \left( b_j - \min_k b_k \right) + n \min_j b_j \\
%  &\!\!\!\leq
%  \sum_i a_i + n \sum_j b_j - n^2 \min_k b_k + n \min_j b_j \\
%  &\!\!\!=
%  \sum_i a_i + n \sum_j b_j + n \left( 1 - n \right) \min_j b_j \\
% \end{array}
%\]
%
%\[
% \begin{array}{rl}
%  \min_i \left( a_i + b_i \right)
%  &\!\!\!=
%  \min_i \left( a_i + b_i - \min_j b_j + \min_j b_j \right) \\
%  &\!\!\!=
%  \min_i \left( a_i + \left( b_i - \min_j b_j \right) \right) + \min_j b_j \\
%
%%  &\!\!\!\leq
%%  \min_i a_i + \max_i \left( b_i - \min_j b_j \right) + \min_j b_j \\
%%  &\!\!\!=
%%  \min_i a_i + \max_i \left( b_i - \min_j b_j + \min_j b_j \right) \\
%%  &\!\!\!=
%%  \min_i a_i + \max_i b_i \\
%%THIS STEP IS INCORRECT
%%  &\!\!\!\leq
%%  \min_i a_i + \sum_i b_i \\
%
%%  &\!\!\!\leq
%%  \min_i \left( a_i \right) + \min_j b_j + \max_i \left( b_i - \min_j b_j \right) \\
%%  &\!\!\!\leq
%%  \min_i \left( a_i \right) + \min_j b_j + \sum_i \left( b_i - \min_j b_j \right) \\
%%  &\!\!\!=
%%  \min_i \left( a_i \right) + \min_j b_j + \sum_i b_i - n \min_j b_j \\
%%  &\!\!\!=
%%  \min_i \left( a_i \right) + \sum_i b_i + \left( 1 - n \right) \min_j b_j \\
%
%  &\!\!\!\leq
%  \min_i \left( a_i \right) + \min_j b_j + \max_i \left( b_i - \min_j b_j \right) \\
%  &\!\!\!\leq
%  \min_i \left( a_i \right) + \max_j b_j + \max_i \left( b_i - \min_j b_j \right) \\
%  &\!\!\!=
%  \min_i \left( a_i \right) + \max_i \left( b_i - \min_j b_j + \max_j b_j \right) \\
%  &\!\!\!=
%  \min_i \left( a_i \right) + \sum_i \left( b_i - \min_j b_j + \max_j b_j \right) \\
%  &\!\!\!=
%  \min_i \left( a_i \right) + \sum_i b_i + n \left( \max_j b_j - \min_j b_j \right) \\
% \end{array}
%\]
%
%
%\[
% {{
% \begin{array}{rl}
%  {r}_{{  \hat{\underline{t}}}_s+{  \hat{i}}} 
%  &\!\!\!\leq {  \hat{\bar{r}}}_{\{  \hat{i}\}s\uparrow} 
%  + \left( 1 - \sqrt{{  \hat{\zeta}}_{\{  \hat{i}\}\downarrow }} \right) \sqrt{{  \hat{\bar{\chi}}}_{\{  \hat{i}\}s}} {  \hat{\bar{\sigma}}}_{\{  \hat{i}\}s-1} \left( {\bf x}^\star \right) \\
%%
%  {r}_{{\breve{\underline{t}}}_s+{\breve{i}}} 
%  &\!\!\!\leq {\breve{\bar{r}}}_{s\uparrow} 
%  + \left( 1 - \sqrt{{\breve{\zeta}}_{\downarrow }} \right) \sqrt{{\breve{\bar{\chi}}}_{\{\breve{i}\}s}} {\breve{\bar{\sigma}}}_{\{\breve{i}\}s-1} \left( {\bf x}^\star \right) \\
% \end{array}
% }}
%\]


